Fast and memory-efficient optimization for large-scale data-driven predictive control

Recently, data-enabled predictive control (DeePC) schemes based on Willems' fundamental lemma have attracted considerable attention. At the core are computations using Hankel-like matrices and their connection to the concept of persistency of excitation. We propose an iterative solver for the underlying data-driven optimal control problems resulting from linear discrete-time systems. To this end, we apply factorizations based on the discrete Fourier transform of the Hankel-like matrices, which enable fast and memory-efficient computations. To take advantage of this factorization in an optimal control solver and to reduce the effect of inherent bad conditioning of the Hankel-like matrices, we propose an augmented Lagrangian lBFGS-method. We illustrate the performance of our method by means of a numerical study.

==> comp_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=100,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={state dimension $n$},
ymin=0,
ymax=450,
ylabel style={font=\color{white!15!black}},
ylabel={total execution time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	43.9472471666667\\
200	242.67896075\\
300	442.387491458333\\
};
\addlegendentry{aL lBFGS}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	11.4570964166667\\
200	66.5904074166667\\
300	119.935394833333\\
};
\addlegendentry{\texttt{quadprog}}

\addplot [color=mycolor3, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
100	53.309803875\\
200	197.125702416667\\
300	380.311100541667\\
};
\addlegendentry{aL lBFGS naive}

\end{axis}
\end{tikzpicture}%

==> exec_time_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={state dimension $n$},
ymode=log,
ymin=1,
ymax=40000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={total execution time [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	7.58738754166667\\
20	8.23186425\\
30	10.3835744166667\\
40	15.803551125\\
50	16.7540311666667\\
60	18.9631968333333\\
70	25.029640625\\
80	29.4905742916667\\
90	32.445343875\\
100	36.5514541666667\\
120	45.3822892083333\\
140	58.7641657916667\\
160	95.7679045416667\\
180	118.575747916667\\
200	162.7705475\\
220	173.507156416667\\
240	213.386521208333\\
260	261.114360791667\\
280	322.444013833333\\
300	363.181651916667\\
350	641.65055825\\
400	1152.40540629167\\
450	1837.70954908333\\
500	2722.04920670833\\
600	5855.59998395833\\
650	9065.40101033333\\
700	10736.349513875\\
750	13742.9423680417\\
800	19419.9082079167\\
850	36886.49276975\\
900	59074.7059302083\\
};
\addlegendentry{$m=L=50$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	108.346701458333\\
20	110.616583583333\\
30	116.958738166667\\
40	147.774229958333\\
50	132.896564\\
60	156.692250416667\\
70	194.605218916667\\
80	210.342224375\\
90	248.796162666667\\
100	284.125464958333\\
120	386.27991775\\
140	421.910869125\\
160	416.153126166667\\
180	485.998371916667\\
200	702.252955625\\
220	1297.84830279167\\
240	1158.623336\\
260	1148.83503870833\\
280	1090.953252\\
300	1656.62454666667\\
350	1884.37739879167\\
400	1843.42203891667\\
450	2072.88753325\\
500	2627.21164408333\\
550	3247.76546920833\\
600	4067.95125758333\\
650	5438.44241483333\\
700	6913.97023395833\\
750	8725.25935641667\\
800	11007.932636375\\
850	14346.26860025\\
900	18376.167983125\\
950	23692.9684314167\\
1000	38681.712511875\\
};
\addlegendentry{$m=L=100$}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 10	1e-06\\
% 20	8.32659197224948e-05\\
% 30	0.00107682139469063\\
% 40	0.00656203772447933\\
% 50	0.0265464063177503\\
% 60	0.0829614247378993\\
% 70	0.217073939309637\\
% 80	0.498883621550016\\
% 90	1.03856459345894\\
% 100	2\\
% 120	6.20840193379827\\
% 140	16.1593483052486\\
% 160	36.9789970389347\\
% 180	76.7068336246148\\
% 200	147.265919722495\\
% 220	265.583658679044\\
% 240	454.865451799743\\
% 260	746.023365807723\\
% 280	1179.26172765954\\
% 300	1805.82139469063\\
% 350	4676.67283359009\\
% 400	10658.0377244793\\
% 450	22031.6548677075\\
% 500	42171.4063177503\\
% 600	129617.424737899\\
% 650	212146.804782249\\
% 700	334722.939309637\\
% 750	511699.135989392\\
% 800	761027.621550016\\
% 850	1104828.92889585\\
% 900	1570005.59345894\\
% };
%\addlegendentry{$\mathcal O(n^6\log n)$}

\end{axis}
\end{tikzpicture}%

==> iter_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=7cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xtick={  10,  100, 1000},
%xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={state dimension $n$},
ymode=log,
ymin=1000,
ymax=50000,
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={total number of BFGS iterations},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	1390\\
20	1326\\
30	1370\\
40	1561\\
50	1402\\
60	1447\\
70	1648\\
80	1780\\
90	1769\\
100	2059\\
120	1925\\
140	2048\\
160	1938\\
180	2057\\
200	2331\\
220	2272\\
240	2521\\
260	2689\\
280	2849\\
300	2983\\
350	4097\\
400	5015\\
450	6132\\
500	7736\\
600	11440\\
650	14837\\
700	16024\\
750	19172\\
800	22440\\
850	28143\\
900	32074\\
};
\addlegendentry{$m=L=50$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	2777\\
20	2699\\
30	2722\\
40	2917\\
50	2450\\
60	2935\\
70	3057\\
80	2903\\
90	3050\\
100	3053\\
120	3145\\
140	3106\\
160	3020\\
180	3062\\
200	3251\\
220	3477\\
240	3450\\
260	3250\\
280	3135\\
300	4161\\
350	4408\\
400	4467\\
450	4431\\
500	4848\\
550	5087\\
600	5596\\
650	6386\\
700	7481\\
750	8584\\
800	9078\\
850	10889\\
900	11703\\
950	13152\\
1000	15252\\
};
\addlegendentry{$m=L=100$}

% \addplot [color=mycolor3]
%   table[row sep=crcr]{%
% 10	0.2\\
% 20	2.08164799306237\\
% 30	7.97645477548618\\
% 40	20.5063678889979\\
% 50	42.4742501084005\\
% 60	76.8161340165734\\
% 70	126.573725544978\\
% 80	194.876414667975\\
% 90	284.928557876254\\
% 100	400\\
% 120	718.565038634059\\
% 140	1177.79506598022\\
% 160	1805.61508979173\\
% 180	2630.5498499525\\
% 200	3681.64799306237\\
% 220	4988.42334107897\\
% 240	6580.80804108425\\
% 260	8489.11431278702\\
% 280	10744.0026208049\\
% 300	13376.4547754862\\
% 350	21815.3834803036\\
% 400	33306.3678889979\\
% 450	48354.7980635556\\
% 500	67474.2501084005\\
% 600	120016.134016573\\
% 650	154499.266113609\\
% 700	195173.725544978\\
% 750	242583.294098675\\
% 800	297276.414667975\\
% 850	359805.879550858\\
% 900	430728.557876254\\
% };
% \addlegendentry{$\mathcal O(n^3\log n)$}

\end{axis}
\end{tikzpicture}%

==> mean_time_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={state dimension $n$},
ymode=log,
ymin=0.001,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={mean execution time per BFGS iteration [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.0054585521882494\\
20	0.00620804242081448\\
30	0.00757925139902676\\
40	0.010123991752082\\
50	0.0119500935568236\\
60	0.0131051809490901\\
70	0.0151878887287621\\
80	0.0165677383661049\\
90	0.018341064937818\\
100	0.0177520418487939\\
120	0.0235752151731602\\
140	0.0286934403279622\\
160	0.0494158434167527\\
180	0.0576449916950251\\
200	0.0698286347061347\\
220	0.0763675864509977\\
240	0.0846436022246463\\
260	0.0971046339872319\\
280	0.113177962033462\\
300	0.121750469968712\\
350	0.156614732304125\\
400	0.229791706139914\\
450	0.29969170728691\\
500	0.351867787837168\\
600	0.511853145450903\\
650	0.610999596302038\\
700	0.670016819388105\\
750	0.716823616108996\\
800	0.865414804274361\\
850	1.31068090714387\\
900	1.84182533922206\\
};
\addlegendentry{$m=L=50$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.0390157369313408\\
20	0.0409842843954551\\
30	0.0429679420156747\\
40	0.0506596605959319\\
50	0.0542434955102041\\
60	0.0533874788472459\\
70	0.0636588874441173\\
80	0.0724568461505339\\
90	0.0815725123497268\\
100	0.0930643514439349\\
120	0.122823503259141\\
140	0.135837369325499\\
160	0.137799048399559\\
180	0.158719259280427\\
200	0.216011367463857\\
220	0.373266696229988\\
240	0.335832851014493\\
260	0.353487704217949\\
280	0.347991467942584\\
300	0.398131349835777\\
350	0.427490335479053\\
400	0.412675629934333\\
450	0.467814834856692\\
500	0.541916593251513\\
550	0.638444165364327\\
600	0.726939109646771\\
650	0.851619545072555\\
700	0.924204014698347\\
750	1.01645612260213\\
800	1.21259447415455\\
850	1.31750101940031\\
900	1.57021003017389\\
950	1.80147266053959\\
1000	2.53617312561467\\
};
\addlegendentry{$m=L=100$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
10	0.000204725443947948\\
20	0.00106541577380762\\
30	0.0027216387417369\\
40	0.00524771908729382\\
50	0.00869555970979848\\
60	0.0131051809490901\\
70	0.018509187253101\\
80	0.0249351003174285\\
90	0.0324067363914804\\
100	0.0409450887895897\\
120	0.0612952277249302\\
140	0.0861159349151797\\
160	0.115517297142727\\
180	0.149594579405204\\
200	0.188431754959942\\
220	0.232103905250614\\
240	0.280678926614\\
260	0.334218787771193\\
280	0.392780483271821\\
300	0.456416773726844\\
350	0.638023438271414\\
400	0.852332619046099\\
450	1.09993972228609\\
500	1.38136958084972\\
600	2.04752969312162\\
650	2.4330716034416\\
700	2.85407340065505\\
750	3.31086483858046\\
800	3.80375287300972\\
850	4.33302461330185\\
900	4.89894973512642\\
};
\addlegendentry{$\mathcal O(n^2\log n)$}

\end{axis}
\end{tikzpicture}%

==> residuum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\makeatletter
\tikzset{
  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
  mymark/.style 2 args={decoration={markings,
    mark= between positions 0.05 and 1 step (1/9)*\pgfdecoratedpathlength with{%
        \tikzset{#2,every mark}\tikz@options
        \pgftransformresetnontranslations\pgfuseplotmark{#1}%
      },  
    },
    postaction={decorate},
    /pgfplots/legend image post style={
        mark=#1,mark options={#2},every path/.append style={nomorepostactions}
    },
  },
}
\makeatother
%
\begin{tikzpicture}
\begin{axis}[%
width=7cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={iteration},
ymode=log,
%xmode=log,
ymin=1e-06,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={residual norm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor1, line width=1.0pt, smooth, each nth point=10, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
1	258929433.270716\\
2	7217180.13517742\\
3	3431443.95367603\\
4	2181595.36024015\\
5	1391071.42841795\\
6	1302258.26186914\\
7	1007028.60724388\\
8	887506.700106666\\
9	695933.321157618\\
10	601169.886153945\\
11	526081.272618022\\
12	467006.019383286\\
13	409164.962225017\\
14	342433.691940822\\
15	334497.348474508\\
16	299409.835581471\\
17	268072.136612626\\
18	237361.76526928\\
19	218297.72835281\\
20	208313.014630499\\
21	180651.579054679\\
22	172880.71915313\\
23	153366.407286302\\
24	154424.776715153\\
25	130080.11740369\\
26	119999.857622171\\
27	115937.774410857\\
28	98571.3243062212\\
29	99498.1838318933\\
30	91319.035572985\\
31	82801.0060008841\\
32	81110.8397745486\\
33	72626.4968038539\\
34	69911.7209695862\\
35	63332.3722575835\\
36	65647.072615125\\
37	56312.1478930158\\
38	53792.8928276546\\
39	57470.270894954\\
40	48812.6104190769\\
41	48941.8531821431\\
42	47008.5820749278\\
43	43087.1388965154\\
44	41189.2539776812\\
45	36512.6846235657\\
46	37615.1855756664\\
47	34393.8438241501\\
48	31943.6782918379\\
49	32193.4660330718\\
50	30934.8489139903\\
51	30337.673535726\\
52	26191.3135596941\\
53	26764.6335476507\\
54	22857.5656668636\\
55	24620.1615925612\\
56	22548.5145576107\\
57	21015.8383101118\\
58	19820.9103434255\\
59	20673.7205316452\\
60	19335.2120295316\\
61	18829.4369107982\\
62	18520.3386896523\\
63	17484.0027825084\\
64	15390.6264105298\\
65	15160.4156602239\\
66	14695.49474171\\
67	13447.5126376306\\
68	13688.7046452312\\
69	13800.3317890498\\
70	12728.8685894198\\
71	11863.4363747698\\
72	11101.1896389943\\
73	11320.6873533445\\
74	10470.3296203342\\
75	10048.5912860558\\
76	9152.41957178403\\
77	9226.00327557942\\
78	8975.36493988564\\
79	8558.16868607513\\
80	7950.3472254352\\
81	8217.18796425286\\
82	7311.97425900784\\
83	6661.41501718087\\
84	6778.42284078402\\
85	6581.07061865056\\
86	6546.24660925496\\
87	5884.75643595596\\
88	5534.2889963717\\
89	5880.67868607261\\
90	5259.86369125014\\
91	5026.35605575533\\
92	5097.26358605846\\
93	4967.45916579918\\
94	4578.5782575866\\
95	4503.06921199279\\
96	4238.34572397918\\
97	4107.35658643825\\
98	3944.10416909837\\
99	3957.20247006875\\
100	3796.01122974297\\
101	3717.63705626601\\
102	3620.99294822978\\
103	3498.76078818823\\
104	3376.51743109456\\
105	3313.16801572557\\
106	3197.62465368446\\
107	3129.27237074583\\
108	3110.3551593038\\
109	3020.24572021533\\
110	2981.36152718807\\
111	2895.9211997155\\
112	2922.36768239529\\
113	2850.79643079443\\
114	2782.39776154858\\
115	2778.23949701869\\
116	2699.74695119635\\
117	2695.99152592376\\
118	2647.36696629156\\
119	2628.20338494661\\
120	2608.58439479282\\
121	2603.78414914464\\
122	2551.8910101831\\
123	2530.7729997911\\
124	2513.44020303687\\
125	2495.49694596377\\
126	2471.96894487962\\
127	2461.48476383194\\
128	2452.40341803405\\
129	2438.00443699172\\
130	2413.63305122018\\
131	2419.33476233645\\
132	2406.09328821197\\
133	2387.17991339024\\
134	2371.14143016603\\
135	2361.14565305514\\
136	2370.14864077686\\
137	2357.17252415332\\
138	2348.62473774429\\
139	2342.7898416017\\
140	2336.72962920155\\
141	2331.79965515988\\
142	2332.04300389576\\
143	2324.63121657983\\
144	2319.0451333326\\
145	2316.92364621139\\
146	2311.90012883263\\
147	2310.12978723596\\
148	2308.1399779599\\
149	2306.28708182947\\
150	2305.58324700946\\
151	2302.48558420269\\
152	2302.17584968354\\
153	2300.11246872104\\
154	2299.32667630823\\
155	2297.88591818857\\
156	2297.73348511687\\
157	2297.60422586193\\
158	2296.1956495737\\
159	2295.69571085288\\
160	2295.69061388664\\
161	2295.21769809367\\
162	2294.68894133571\\
163	2294.76434362411\\
164	2294.35746811279\\
165	2294.15333168817\\
166	2293.8727862836\\
167	2293.70055980447\\
168	2293.53191543231\\
169	2293.27171912033\\
170	2293.30108996026\\
171	2293.15339353858\\
172	2292.99363287794\\
173	2292.99793077496\\
174	2292.97076234859\\
175	2292.85065598464\\
176	2292.84106605478\\
177	2292.79514690601\\
178	2292.72162086668\\
179	2292.69414870803\\
180	2292.68635180883\\
181	2292.63639284242\\
182	2292.62168095075\\
183	2292.61486314416\\
184	2292.56626641098\\
185	2292.55731100705\\
186	2292.53389857201\\
187	2292.51313241469\\
188	2292.50349645105\\
189	2292.4849959133\\
190	2292.47679501364\\
191	2292.47620739666\\
192	2292.46530339072\\
193	2292.4450737619\\
194	2292.44152893512\\
195	2292.43885968457\\
196	2292.4275845302\\
197	2292.41890871743\\
198	2292.41597411349\\
199	2292.41344660237\\
200	2292.40644758043\\
201	2292.40435276838\\
202	2292.4000367815\\
203	2292.39385611163\\
204	2292.39150633385\\
205	2292.39162430214\\
206	2292.38813652044\\
207	2292.38598579143\\
208	2292.38475647785\\
209	2292.38268495726\\
210	2292.38229808107\\
211	2292.38184750496\\
212	2292.3797185305\\
213	2292.37896950061\\
214	2292.37874044061\\
215	2292.37796929432\\
216	2292.37721981049\\
217	2292.37714092004\\
218	2292.37687509401\\
219	2292.37649226868\\
220	2292.37625242374\\
221	2292.37609660836\\
222	2292.3757081284\\
223	2292.37556204463\\
224	2292.37556027876\\
225	2292.37521725403\\
226	2292.37509387112\\
227	2292.37501680289\\
228	2292.37496650706\\
229	2292.37490912669\\
230	2292.37483121091\\
231	2292.37478841396\\
232	2292.37474377406\\
233	2292.37467063603\\
234	2292.37468018143\\
235	2292.37462645399\\
236	2292.37460129781\\
237	2292.37458994439\\
238	2292.37456666331\\
239	2292.37453151335\\
240	2292.37452522659\\
241	2292.37452214588\\
242	2292.37451034631\\
243	2292.37449776456\\
244	2292.37448441663\\
245	2292.37447939981\\
246	2292.37447226774\\
247	2292.37446620266\\
248	2292.37446233863\\
249	2292.3744579918\\
250	2292.37445344056\\
251	2292.37444759802\\
252	2292.37444767385\\
253	2292.37444428468\\
254	2292.37444272004\\
255	2292.374440061\\
256	2292.37443857789\\
257	2292.37443792004\\
258	2292.37443608285\\
259	2292.37443523264\\
260	2292.37443426364\\
261	2292.3744330827\\
262	2292.37443212739\\
263	2292.37443138106\\
264	2292.37443103856\\
265	2292.37443045772\\
266	2292.37443000687\\
267	2292.37442971936\\
268	2292.37442946095\\
269	2292.3744292596\\
270	2292.37442897118\\
271	2292.37442891013\\
272	2292.37442876917\\
273	2292.37442863769\\
274	2292.37442852782\\
275	2292.37442841763\\
276	2292.37442837441\\
277	2292.37442833462\\
278	2292.37442828345\\
279	2292.3744282326\\
280	2292.3744282094\\
281	2292.37442817845\\
282	2292.37442814402\\
283	2292.37442812818\\
284	2292.37442810476\\
285	2292.37442809277\\
286	2292.37442808433\\
287	2292.37442807937\\
288	2292.37442806905\\
289	2292.37442806145\\
290	2292.37442805722\\
291	2292.37442805547\\
292	2292.37442804916\\
293	2292.37442804789\\
294	2292.3744280446\\
295	2292.37442804158\\
296	2292.37442803975\\
297	2292.37442803819\\
298	2292.37442803803\\
299	2292.37442803624\\
300	2292.37442803497\\
301	2292.37442803406\\
302	2292.37442803363\\
303	2292.37442803241\\
304	2292.37442803204\\
305	2292.37442803155\\
306	2292.37442803059\\
307	2292.37442803041\\
308	2292.37442802996\\
309	2292.3744280297\\
310	2292.3744280295\\
311	2292.37442802903\\
312	2292.37442802885\\
313	2292.37442802856\\
314	2292.37442802847\\
315	2292.3744280283\\
316	2292.37442802816\\
317	2292.37442802808\\
318	2292.37442802798\\
319	2292.37442802789\\
320	2292.37442802786\\
321	2292.37442802779\\
322	2292.37442802775\\
323	2292.37442802771\\
324	2292.37442802768\\
325	2292.37442802766\\
326	2292.37442802764\\
327	2292.37442802763\\
328	2292.37442802762\\
329	2292.3744280276\\
330	2292.37442802759\\
331	2292.37442802759\\
332	2292.37442802758\\
333	2292.37442802758\\
334	2292.37442802757\\
335	2292.37442802757\\
336	2292.37442802757\\
337	2292.37442802757\\
338	2292.37442802757\\
339	2292.37442802757\\
340	2292.37442802756\\
341	2292.37442802756\\
342	2292.37442802756\\
343	2292.37442802756\\
344	2292.37442802756\\
345	2292.37442802756\\
346	2292.37442802756\\
347	2292.37442802756\\
348	2292.37442802756\\
349	2292.37442802756\\
350	2292.37442802756\\
351	2292.37442802756\\
352	2292.37442802756\\
353	2292.37442802756\\
354	2292.37442802756\\
355	2292.37442802756\\
356	2292.37442802756\\
357	2292.37442802756\\
358	2292.37442802756\\
359	2292.37442802756\\
360	2292.37442802756\\
361	2292.37442802756\\
362	2292.37442802756\\
363	2292.37442802756\\
364	2292.37442802756\\
365	2292.37442802756\\
366	2292.37442802756\\
367	2292.37442802756\\
368	2292.37442802756\\
369	2292.37442802756\\
370	2292.37442802756\\
371	2292.37442802756\\
372	2292.37442802756\\
373	2292.37442802756\\
374	2292.37442802756\\
375	2292.37442802756\\
376	2292.37442802756\\
377	2292.37442802756\\
378	2292.37442802756\\
379	2292.37442802756\\
380	2292.37442802756\\
381	2292.37442802756\\
382	2292.37442802756\\
383	2292.37442802756\\
384	2292.37442802756\\
385	2292.37442802756\\
386	2292.37442802756\\
387	2292.37442802756\\
388	2292.37442802756\\
389	2292.37442802756\\
390	2292.37442802756\\
391	2292.37442802756\\
392	2292.37442802756\\
393	2292.37442802756\\
394	2292.37442802756\\
395	2292.37442802756\\
396	2292.37442802756\\
397	2292.37442802756\\
398	2292.37442802756\\
399	161930.259638106\\
400	121401.002290353\\
401	81916.9253667715\\
402	54799.5988497166\\
403	42568.1776965337\\
404	30546.3757470873\\
405	21161.2863071276\\
406	27931.5239857078\\
407	25891.7225277796\\
408	18798.5409118869\\
409	18048.6450996868\\
410	13664.2405577132\\
411	14155.0168426666\\
412	11393.1511418811\\
413	10000.634918593\\
414	6841.89873631733\\
415	6673.00619055002\\
416	5780.15441566457\\
417	4810.65260626186\\
418	4569.05923090142\\
419	4163.92521351846\\
420	4311.05937121188\\
421	2621.6060283609\\
422	2668.9733892589\\
423	2034.55980618957\\
424	1799.00136055253\\
425	1874.9089592887\\
426	1652.8553751154\\
427	1589.29658701486\\
428	1492.07009263807\\
429	1183.01280584837\\
430	944.972211881293\\
431	876.901985373765\\
432	764.713723628919\\
433	755.071846361736\\
434	651.931662024013\\
435	585.186676371399\\
436	710.362730798586\\
437	764.761047952195\\
438	682.404605198636\\
439	681.034916622825\\
440	707.211998727909\\
441	686.656550583698\\
442	598.645592668772\\
443	604.229454786291\\
444	511.258294948709\\
445	604.508855331845\\
446	564.674349219097\\
447	374.492773690668\\
448	415.035668164605\\
449	382.800796924545\\
450	367.497217902292\\
451	417.177283919713\\
452	397.356350369316\\
453	431.225729457597\\
454	424.84495945854\\
455	404.296571788758\\
456	374.830547898011\\
457	366.836992199433\\
458	337.601859917933\\
459	265.176121000693\\
460	255.634099110708\\
461	317.26053858464\\
462	303.998194157645\\
463	245.677202596215\\
464	251.317996640153\\
465	239.481866928599\\
466	247.212696083274\\
467	245.801349544504\\
468	222.767392723438\\
469	183.71335665173\\
470	217.769824641333\\
471	177.820769836269\\
472	189.357328398112\\
473	186.486642910505\\
474	177.36407410147\\
475	185.986681217263\\
476	149.179413470451\\
477	163.705585349524\\
478	158.104149948677\\
479	139.894560208286\\
480	137.737353350711\\
481	151.746129312648\\
482	177.303950999883\\
483	128.114228037518\\
484	106.315427547579\\
485	102.690179432556\\
486	113.960082760185\\
487	112.776920968671\\
488	114.480831710986\\
489	95.6936440937776\\
490	86.6659440412972\\
491	78.8377786819914\\
492	84.7272966813494\\
493	83.5239866695352\\
494	83.2973699945676\\
495	69.1077791066144\\
496	74.7796009241621\\
497	66.1077457095798\\
498	52.8392665045476\\
499	64.4992127533182\\
500	65.9017510678059\\
501	59.573359510002\\
502	50.931843493779\\
503	45.3842345800168\\
504	45.7821761318975\\
505	44.8736647765126\\
506	41.9551135005568\\
507	36.6669275407285\\
508	37.2918994519376\\
509	31.6274801629973\\
510	30.3235387166445\\
511	31.2261515861328\\
512	29.9880715045711\\
513	28.2468558194542\\
514	26.3021588722577\\
515	23.3814646339233\\
516	21.7908227753428\\
517	20.2703922107968\\
518	19.4958966716768\\
519	19.9209801340784\\
520	19.8868449131263\\
521	16.754938981127\\
522	17.0686714942256\\
523	17.1172346966623\\
524	15.2646305076167\\
525	14.2123340975041\\
526	13.4941749063383\\
527	13.122620585369\\
528	13.627597734818\\
529	11.7185454029659\\
530	11.8190051224365\\
531	11.7845181382648\\
532	11.2475921278291\\
533	10.3036933364749\\
534	9.84397400566684\\
535	9.72916133589911\\
536	8.68117106185911\\
537	9.50066428609469\\
538	8.82978727663946\\
539	8.05412141168863\\
540	7.70567481271487\\
541	7.08644545656415\\
542	7.60189443816725\\
543	6.54747966284691\\
544	6.50065662460548\\
545	6.17479794884026\\
546	5.47338336795059\\
547	5.60570438625293\\
548	5.64642356578421\\
549	4.93399810953537\\
550	4.46865611888717\\
551	4.34343469002638\\
552	4.58595038917171\\
553	3.89285953031347\\
554	3.61789166399103\\
555	3.92798264085812\\
556	3.27523527103991\\
557	3.49075637939133\\
558	3.26644280889585\\
559	3.12634579526525\\
560	2.69308007476568\\
561	2.80663415866498\\
562	2.48188904011599\\
563	2.66534686876524\\
564	2.63285586440134\\
565	2.20285780311088\\
566	2.36578512198978\\
567	2.14256199093574\\
568	1.94262353520059\\
569	1.98951333668369\\
570	1.84097193907672\\
571	1.94622962815862\\
572	1.77101957218226\\
573	1.65481509964489\\
574	1.62231602123067\\
575	1.45548149484545\\
576	1.48265851545685\\
577	1.42054758540847\\
578	1.3532750898653\\
579	1.32459378180448\\
580	1.23015723644884\\
581	1.26219481797254\\
582	1.2253780411158\\
583	1.15723260819468\\
584	1.20390397644321\\
585	1.09667244713471\\
586	1.03007484847531\\
587	0.971170909172122\\
588	1.00792587482657\\
589	0.949053469559382\\
590	0.951805846589097\\
591	0.9038567508661\\
592	0.900953413619547\\
593	0.857207974844573\\
594	0.854105794372528\\
595	0.824540073050664\\
596	0.803078742079259\\
597	0.802456666394701\\
598	0.772738713943917\\
599	0.764856208465723\\
600	0.752685982897394\\
601	0.750974429062257\\
602	0.73761680927568\\
603	0.736057740275858\\
604	0.72269911393521\\
605	0.721445773662739\\
606	0.71042592972603\\
607	0.700634610123906\\
608	0.700392031425528\\
609	0.688210761875639\\
610	0.685142372466363\\
611	0.683624041065127\\
612	0.677820009875507\\
613	0.670413710777662\\
614	0.672510283443323\\
615	0.667392373651717\\
616	0.661572261009442\\
617	0.660413078282602\\
618	0.658402497703652\\
619	0.65545213848974\\
620	0.654459089751102\\
621	0.652888059965331\\
622	0.650902410467884\\
623	0.648156434568479\\
624	0.648416410209913\\
625	0.64705799559323\\
626	0.645826995599975\\
627	0.645348153432015\\
628	0.644009584917357\\
629	0.643628648878339\\
630	0.642788501360115\\
631	0.642454617700007\\
632	0.641719521119019\\
633	0.641218557410036\\
634	0.641603640804409\\
635	0.64083631399461\\
636	0.640684489180584\\
637	0.640578173357969\\
638	0.64015086556575\\
639	0.640194691322676\\
640	0.639887466171111\\
641	0.639800749388433\\
642	0.639689194587401\\
643	0.63967059860991\\
644	0.639497411457836\\
645	0.639481044389946\\
646	0.639388914757993\\
647	0.639381192042785\\
648	0.639295200347435\\
649	0.639237952638238\\
650	0.639243363360704\\
651	0.639178005012404\\
652	0.639170128744601\\
653	0.639150651648351\\
654	0.639132707763238\\
655	0.63910922845292\\
656	0.639103009624417\\
657	0.639072617815948\\
658	0.63906978097752\\
659	0.639061448691164\\
660	0.639053552130913\\
661	0.639051914459896\\
662	0.63904067858427\\
663	0.639034989659038\\
664	0.639027252299084\\
665	0.639023288393489\\
666	0.639025478687621\\
667	0.639016774519938\\
668	0.639012316400301\\
669	0.639010210546918\\
670	0.639006155416638\\
671	0.639005628040973\\
672	0.639002297176055\\
673	0.639000161976531\\
674	0.63899896894877\\
675	0.638996459078898\\
676	0.638995563724245\\
677	0.638993643596475\\
678	0.638992922063947\\
679	0.638992617209377\\
680	0.638991407204994\\
681	0.638991691628441\\
682	0.638990609326977\\
683	0.638989657882721\\
684	0.638989122170672\\
685	0.638988372151283\\
686	0.638987886944262\\
687	0.638987623334479\\
688	0.63898746571621\\
689	0.638987152336768\\
690	0.638986998874566\\
691	0.638986761481761\\
692	0.638986644055492\\
693	0.638986539013153\\
694	0.638986404437119\\
695	0.638986328637488\\
696	0.638986215586353\\
697	0.638986161726682\\
698	0.638986106335028\\
699	0.638986042202725\\
700	0.638986015041205\\
701	0.638985978727854\\
702	0.638985949502504\\
703	0.638985930526634\\
704	0.63898591535593\\
705	0.638985896923341\\
706	0.638985888542892\\
707	0.638985873232504\\
708	0.638985865717784\\
709	0.638985862065229\\
710	0.638985855726006\\
711	0.638985848780781\\
712	0.638985846946964\\
713	0.638985843676343\\
714	0.638985841279593\\
715	0.638985839257225\\
716	0.638985837661036\\
717	0.638985835630734\\
718	0.638985834382471\\
719	0.638985833427104\\
720	0.638985831681606\\
721	0.638985831170146\\
722	0.63898583024478\\
723	0.638985829616053\\
724	0.638985828690525\\
725	0.638985828009119\\
726	0.638985827474869\\
727	0.638985826873171\\
728	0.638985826301606\\
729	0.638985826128007\\
730	0.638985825769056\\
731	0.638985825494611\\
732	0.638985825087476\\
733	0.638985824950309\\
734	0.638985824747572\\
735	0.638985824725373\\
736	0.638985824616845\\
737	0.638985824386094\\
738	0.638985824284098\\
739	0.638985824212737\\
740	0.638985824142711\\
741	0.638985824060007\\
742	0.638985823997518\\
743	0.638985823961255\\
744	0.638985823935922\\
745	0.638985823894576\\
746	0.638985823877285\\
747	0.638985823846952\\
748	0.638985823838487\\
749	0.63898582382869\\
750	0.638985823817204\\
751	0.638985823813794\\
752	0.638985823803065\\
753	0.63898582379555\\
754	0.638985823791027\\
755	0.638985823786884\\
756	0.638985823781522\\
757	0.63898582378021\\
758	0.638985823775466\\
759	0.638985823775115\\
760	0.638985823773743\\
761	0.638985823771999\\
762	0.63898582377117\\
763	0.63898582377048\\
764	0.638985823769379\\
765	0.638985823768896\\
766	0.638985823767766\\
767	0.638985823767788\\
768	0.638985823767309\\
769	0.638985823766813\\
770	0.638985823766474\\
771	0.638985823766209\\
772	0.638985823765881\\
773	0.638985823765682\\
774	0.638985823765529\\
775	0.638985823765306\\
776	0.638985823765207\\
777	0.638985823764999\\
778	403.373291229594\\
779	298.394424308401\\
780	166.854209010268\\
781	152.959453343536\\
782	104.080002231092\\
783	69.5107110669511\\
784	65.9540706168451\\
785	60.3391564658283\\
786	74.5081794152036\\
787	55.1602966606219\\
788	48.5627240462256\\
789	39.1518099196065\\
790	39.8454170300659\\
791	39.9085223323237\\
792	26.6583856931527\\
793	27.7450020163296\\
794	22.5495120265324\\
795	16.0503949453332\\
796	15.4630753187567\\
797	14.0375188002208\\
798	12.8975766179177\\
799	9.63837844825646\\
800	8.26481688120921\\
801	7.56199565589264\\
802	6.97835398014692\\
803	6.21613433867503\\
804	6.30438144091687\\
805	4.54738759698915\\
806	3.78963810496238\\
807	3.09145064110257\\
808	3.23015606262611\\
809	2.73330436422399\\
810	2.54353772836368\\
811	2.20544879322368\\
812	1.95163942225042\\
813	2.04885196902882\\
814	1.92862182726521\\
815	1.98322690163345\\
816	1.95560584303881\\
817	1.97515829292122\\
818	1.7101322729931\\
819	1.662936367609\\
820	1.57048436518199\\
821	1.50674344020602\\
822	1.50821149583371\\
823	1.25217681836002\\
824	1.22422772379864\\
825	1.4453935927483\\
826	1.35502952476359\\
827	1.42723296035504\\
828	1.37972871555246\\
829	1.00510103175711\\
830	1.00387047075346\\
831	0.786641776101108\\
832	0.840037234323814\\
833	0.900778321727041\\
834	0.940232235731658\\
835	0.978432192413184\\
836	0.90475016835999\\
837	0.826881710819026\\
838	0.744910545453418\\
839	0.866916121277986\\
840	0.632410338790416\\
841	0.703145760506414\\
842	0.716860956225264\\
843	0.827669097659344\\
844	0.737915285002058\\
845	0.810196695428397\\
846	0.780121808159146\\
847	0.68998372016644\\
848	0.567485998709013\\
849	0.445070312735669\\
850	0.525211751191799\\
851	0.55626826115266\\
852	0.637467737060549\\
853	0.527479498072102\\
854	0.543783501581969\\
855	0.425937094780641\\
856	0.408544080673398\\
857	0.466828037730216\\
858	0.517680703427175\\
859	0.40850143119453\\
860	0.337751404221327\\
861	0.418537968566052\\
862	0.450742144212586\\
863	0.372324599737035\\
864	0.32814042634658\\
865	0.282448396453265\\
866	0.285593508004809\\
867	0.30762017827454\\
868	0.308531538007331\\
869	0.254290650601051\\
870	0.308012717033061\\
871	0.275379134962639\\
872	0.248148249619051\\
873	0.25095489364677\\
874	0.187880049181345\\
875	0.248349542105226\\
876	0.184095844589662\\
877	0.207766482751554\\
878	0.198255620030429\\
879	0.170680216839083\\
880	0.155015129332519\\
881	0.150194623934833\\
882	0.142281421846178\\
883	0.130383890515724\\
884	0.151617752090708\\
885	0.117592374111219\\
886	0.11001845498844\\
887	0.104081064686615\\
888	0.0922807725966404\\
889	0.0875029832466909\\
890	0.0743862064728381\\
891	0.0663643608777476\\
892	0.0610776946118529\\
893	0.0552260227253719\\
894	0.0648974459122513\\
895	0.0620328700177605\\
896	0.0525006981513783\\
897	0.0490836459309226\\
898	0.041597361149035\\
899	0.0481267558887836\\
900	0.0391539965239801\\
901	0.0382119396773367\\
902	0.0346774163779049\\
903	0.035816327466818\\
904	0.0324647073726091\\
905	0.0327877467306227\\
906	0.0301175220166492\\
907	0.0289401705124237\\
908	0.0290130182237929\\
909	0.029765707577262\\
910	0.0251948490505282\\
911	0.0238258311401049\\
912	0.0231809143387726\\
913	0.0226090382817928\\
914	0.0220961413868226\\
915	0.0200866791752188\\
916	0.0195421431942358\\
917	0.0169130693496694\\
918	0.0192520660367281\\
919	0.0164686843332674\\
920	0.0170602822684584\\
921	0.0159541712712937\\
922	0.0139013353706892\\
923	0.0137148468211057\\
924	0.0132499816441661\\
925	0.0129837770239286\\
926	0.0115925369687695\\
927	0.0117884821590248\\
928	0.0119907054680891\\
929	0.010362159612768\\
930	0.0105304299444601\\
931	0.00962940076807453\\
932	0.0088455771008494\\
933	0.00805762391641099\\
934	0.00855296900311867\\
935	0.00786640493434674\\
936	0.00697219984391753\\
937	0.00741614297347904\\
938	0.00592832950868493\\
939	0.00616340334237798\\
940	0.00559741759132835\\
941	0.00533146628641519\\
942	0.0055768442808272\\
943	0.00546711892883509\\
944	0.00481020397361992\\
945	0.0045798172611249\\
946	0.00485057553535338\\
947	0.00429325874133506\\
948	0.00409339311215119\\
949	0.00422915850494942\\
950	0.00380161343173785\\
951	0.00345238211468308\\
952	0.00361786873658573\\
953	0.00308636076267892\\
954	0.00297900805655661\\
955	0.00279775763117392\\
956	0.00278527408152023\\
957	0.0026775138589388\\
958	0.00249482173361446\\
959	0.00257870310263847\\
960	0.002455477241295\\
961	0.00215723944452541\\
962	0.00214264675213951\\
963	0.00215501024793721\\
964	0.00193930946032432\\
965	0.00180917821383659\\
966	0.0018098152863313\\
967	0.00182738393934566\\
968	0.00172274206630881\\
969	0.00158626998008676\\
970	0.0015583872500163\\
971	0.00150193168458335\\
972	0.00146857619501079\\
973	0.00138281876941822\\
974	0.00140485227033416\\
975	0.00132166269584572\\
976	0.00128677236754443\\
977	0.00125869679186724\\
978	0.00125855807811458\\
979	0.00121889052504662\\
980	0.00115659302877456\\
981	0.00114141840787473\\
982	0.00110202380991831\\
983	0.00107893969294598\\
984	0.00107361467298122\\
985	0.00106292160574171\\
986	0.00102468909854832\\
987	0.00103487704612694\\
988	0.00100355937148643\\
989	0.000984358840004827\\
990	0.000970000983096971\\
991	0.000969800003172283\\
992	0.000958691286563526\\
993	0.000947736867670027\\
994	0.000937299677853999\\
995	0.000930203583369127\\
996	0.000919350703661449\\
997	0.000914977748390754\\
998	0.000905640657322071\\
999	0.000900419171093953\\
1000	0.000894115757658385\\
1001	0.00089571233581104\\
1002	0.000886122534749103\\
1003	0.000887578286428271\\
1004	0.000883732527385889\\
1005	0.000880329955823221\\
1006	0.000876022534140119\\
1007	0.00087466268810642\\
1008	0.000872517747903919\\
1009	0.000869894943399813\\
1010	0.000870501984561322\\
1011	0.00086628225401304\\
1012	0.000864952970649802\\
1013	0.000864482381857881\\
1014	0.000863513325358372\\
1015	0.000862625927676266\\
1016	0.000861945668802794\\
1017	0.00086156336529773\\
1018	0.000861288610821135\\
1019	0.000860332280327039\\
1020	0.000860339683985661\\
1021	0.000859434806329468\\
1022	0.000859620513590592\\
1023	0.000859219702635393\\
1024	0.000858862437677819\\
1025	0.000858768694655691\\
1026	0.00085845547992007\\
1027	0.000858301789024686\\
1028	0.000858271777161703\\
1029	0.00085809635858638\\
1030	0.000857958914132527\\
1031	0.000857980942869086\\
1032	0.000857821416030892\\
1033	0.000857769957791682\\
1034	0.00085772594525095\\
1035	0.000857686512503802\\
1036	0.000857633329104266\\
1037	0.000857622381242136\\
1038	0.000857569888657884\\
1039	0.000857543494707418\\
1040	0.000857489938715528\\
1041	0.000857471288430901\\
1042	0.00085743787037986\\
1043	0.000857445618169517\\
1044	0.000857426542475258\\
1045	0.000857401957836248\\
1046	0.000857397217035516\\
1047	0.00085739492001478\\
1048	0.000857380392283891\\
1049	0.000857364804934173\\
1050	0.00085735138746823\\
1051	0.000857349115163931\\
1052	0.000857340767695348\\
1053	0.000857335567397249\\
1054	0.000857330823003747\\
1055	0.000857325155255997\\
1056	0.000857325641282289\\
1057	0.000857318559985538\\
1058	0.000857314016517404\\
1059	0.000857310725366402\\
1060	0.000857308395627646\\
1061	0.000857307659940524\\
1062	0.000857305360286012\\
1063	0.000857303384488291\\
1064	0.000857302594369782\\
1065	0.000857300938249297\\
1066	0.000857299609607865\\
1067	0.000857298902094066\\
1068	0.000857298536645256\\
1069	0.000857297790305372\\
1070	0.000857297196089148\\
1071	0.000857296931117915\\
1072	0.000857296319183103\\
1073	0.000857296091943369\\
1074	0.000857295885960095\\
1075	0.000857295737873674\\
1076	0.000857295456905111\\
1077	0.000857295354248281\\
1078	0.000857295227107572\\
1079	0.000857295112304129\\
1080	0.000857294988852537\\
1081	0.607531906655926\\
1082	0.668012722710838\\
1083	0.387200980892364\\
1084	0.271826591612532\\
1085	0.190617473358389\\
1086	0.131608008365316\\
1087	0.130831570359719\\
1088	0.126899518950794\\
1089	0.102287130987508\\
1090	0.10204018543213\\
1091	0.0875028989900444\\
1092	0.0748555873184076\\
1093	0.0774959233374524\\
1094	0.0735824788093273\\
1095	0.0577020680150457\\
1096	0.0486428582115183\\
1097	0.0455336737968077\\
1098	0.0367395883371034\\
1099	0.0309206966495038\\
1100	0.0312366698792903\\
1101	0.0252550254948603\\
1102	0.0183321772664434\\
1103	0.0193842091430613\\
1104	0.01511821665827\\
1105	0.0122129083672191\\
1106	0.0119165734587774\\
1107	0.011077155937138\\
1108	0.00876564925686679\\
1109	0.00735009342276263\\
1110	0.00571412774314212\\
1111	0.00531016440868876\\
1112	0.00450416998011584\\
1113	0.00454290014600477\\
1114	0.00387020635266512\\
1115	0.00346008871395332\\
1116	0.00378551806151385\\
1117	0.00371639749453872\\
1118	0.00391335475207342\\
1119	0.00372228615490952\\
1120	0.00338923627655795\\
1121	0.00257703218863434\\
1122	0.00302427815198412\\
1123	0.00262221397518175\\
1124	0.00246721288808192\\
1125	0.00241941642923447\\
1126	0.00209067579658825\\
1127	0.00181488707831404\\
1128	0.0021975766412764\\
1129	0.0021488641283969\\
1130	0.0022802354181018\\
1131	0.00215265850010201\\
1132	0.00191265825868273\\
1133	0.00201935988134214\\
1134	0.0016836415664835\\
1135	0.00159724001293739\\
1136	0.00162510318782495\\
1137	0.00182570162417146\\
1138	0.00170777447846728\\
1139	0.00153976313652655\\
1140	0.00156098696958864\\
1141	0.00130508623443071\\
1142	0.00138435937876633\\
1143	0.00103016205992986\\
1144	0.00112500151224846\\
1145	0.00102836884989278\\
1146	0.00114247331886635\\
1147	0.00111192680096551\\
1148	0.00144708100513402\\
1149	0.00140347121499357\\
1150	0.00118356184047086\\
1151	0.000905522976131781\\
1152	0.00076289028522756\\
1153	0.000915445259808581\\
1154	0.000977733777232391\\
1155	0.00116130715715232\\
1156	0.000980604628648791\\
1157	0.00104652573547472\\
1158	0.000860285051633373\\
1159	0.000820137015214085\\
1160	0.000935206713866193\\
1161	0.000885789643479617\\
1162	0.000771073170786544\\
1163	0.000583654508913596\\
1164	0.000718868450159325\\
1165	0.000690581544406445\\
1166	0.000655483786700027\\
1167	0.000750617321419642\\
1168	0.000642817165789742\\
1169	0.000537310791116259\\
1170	0.000499406739193848\\
1171	0.000503472273133468\\
1172	0.000536887672101133\\
1173	0.000533422518031217\\
1174	0.000456547512909231\\
1175	0.000436173515102994\\
1176	0.000475188251863355\\
1177	0.000350572137194542\\
1178	0.000385149172176235\\
1179	0.000420327252083551\\
1180	0.000405335167710677\\
1181	0.000357735883861534\\
1182	0.000293210847773669\\
1183	0.000288338074100869\\
1184	0.000259215712617137\\
1185	0.000295246218607639\\
1186	0.000299474347131371\\
1187	0.000295334244495305\\
1188	0.000207381195804972\\
1189	0.00021300008059175\\
1190	0.000220697441218755\\
1191	0.000128727380904563\\
1192	0.00013362737897223\\
1193	0.000118204328742286\\
1194	0.000114138984725758\\
1195	0.000100347930216109\\
1196	0.000114616075224761\\
1197	0.000100267496212965\\
1198	9.37281672698119e-05\\
1199	7.85084846893672e-05\\
1200	8.10735186596745e-05\\
1201	7.06696750385248e-05\\
1202	7.26040228088592e-05\\
1203	6.1771896481301e-05\\
1204	5.98313422583767e-05\\
1205	5.71869331846622e-05\\
1206	5.36206654676356e-05\\
1207	5.65391401911296e-05\\
1208	4.98923797298903e-05\\
1209	4.50395849309368e-05\\
1210	4.61376874307086e-05\\
1211	4.62327127731718e-05\\
1212	4.3668977412227e-05\\
1213	3.96471395376856e-05\\
1214	3.88505242820296e-05\\
1215	3.89604027561467e-05\\
1216	3.53148194965101e-05\\
1217	3.34999254315887e-05\\
1218	3.14846762036954e-05\\
1219	2.73592586887185e-05\\
1220	2.74699787749887e-05\\
1221	2.6546370519797e-05\\
1222	2.67084446409002e-05\\
1223	2.57009978427731e-05\\
1224	2.37873392510006e-05\\
1225	2.11220089212881e-05\\
1226	2.30731943953624e-05\\
1227	1.95484391137629e-05\\
1228	1.96944846001849e-05\\
1229	1.81392573695371e-05\\
1230	1.91947855068563e-05\\
1231	1.76544928476342e-05\\
1232	1.70520550238623e-05\\
1233	1.56931722225369e-05\\
1234	1.40697566209303e-05\\
1235	1.54271154562542e-05\\
1236	1.34211946001206e-05\\
1237	1.39320929690803e-05\\
1238	1.12141892050274e-05\\
1239	1.27265056376332e-05\\
1240	1.08759269499901e-05\\
1241	1.22672541732019e-05\\
1242	9.67910529913066e-06\\
1243	1.06715958411264e-05\\
1244	9.59147296436133e-06\\
1245	7.42343525025855e-06\\
1246	8.7718934881235e-06\\
1247	7.14393435649469e-06\\
1248	8.43362312754797e-06\\
1249	6.98496008431806e-06\\
1250	7.02624797887064e-06\\
1251	6.27439561093505e-06\\
1252	6.24667988169114e-06\\
1253	5.4742162407543e-06\\
1254	4.92784649306649e-06\\
1255	5.10092220326006e-06\\
1256	4.75845337463579e-06\\
1257	4.66569562407127e-06\\
1258	4.25017330536665e-06\\
1259	4.40039854232059e-06\\
1260	4.06927789642366e-06\\
1261	3.92875966504853e-06\\
1262	4.00295843048132e-06\\
1263	3.27717791051311e-06\\
1264	3.18298074378825e-06\\
1265	3.30806198356822e-06\\
1266	2.95812134217994e-06\\
1267	3.09036415184348e-06\\
1268	2.82186092033858e-06\\
1269	2.89098966917756e-06\\
1270	2.58323829744452e-06\\
1271	2.43901897446265e-06\\
1272	2.46844571843556e-06\\
1273	2.45720146438648e-06\\
1274	2.78116639223805e-06\\
1275	5.12123799355222e-06\\
1276	4.35159679431119e-05\\
1277	2.0217679095984e-06\\
1278	0.00011746803740772\\
1279	1.95856966951248e-06\\
1280	2.81622515489259e-06\\
1281	0.000130636366613729\\
1282	2.473673280732e-06\\
1283	1.79928959214187e-06\\
1284	6.05765686552109e-05\\
1285	1.82672767681083e-06\\
1286	2.66851359584365e-06\\
1287	0.000115074806184156\\
1288	2.31610673166421e-06\\
1289	1.74978418038618e-06\\
1290	6.2854457768479e-05\\
1291	3.67029393840795e-06\\
1292	1.96352319296235e-06\\
1293	1.39538811300766e-05\\
1294	3.41337171185521e-06\\
1295	6.21406394379523e-06\\
1296	3.86131538319827e-05\\
1297	2.32635100121897e-06\\
1298	3.48657380571746e-06\\
1299	8.00915602524435e-05\\
1300	1.67163749111962e-06\\
1301	1.51266952706331e-06\\
1302	1.80672802703306e-05\\
1303	4.07222426366451e-05\\
1304	2.3382608109385e-06\\
1305	2.35656362281874e-06\\
1306	0.000114338913369379\\
1307	1.747071911065e-06\\
1308	1.45311020527487e-06\\
1309	2.78406187448789e-05\\
1310	2.97244882676869e-06\\
1311	3.20459948795095e-06\\
1312	7.31547798693899e-05\\
1313	1.31404800906827e-05\\
1314	1.36574487340314e-06\\
};
\addlegendentry{aL l-BFGS}

\addplot [color=mycolor2, line width=1.0pt, %forget plot, 
  mymark={diamond}{solid}, each nth point=100, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
1	16660.2350667184\\
2	983.629363272949\\
3	848.947766388328\\
4	667.932351363341\\
5	609.30856444429\\
6	543.844495200571\\
7	486.962104793202\\
8	441.484246034754\\
9	434.521880462875\\
10	394.839423984576\\
11	363.153544349085\\
12	315.446536439038\\
13	283.785673602353\\
14	253.008144120443\\
15	244.348641906996\\
16	231.975676588832\\
17	214.019393124802\\
18	200.496448258854\\
19	183.513193623663\\
20	170.171743507486\\
21	156.506557963537\\
22	153.18669156552\\
23	146.945044683963\\
24	134.757445080231\\
25	125.307818779936\\
26	115.849668818139\\
27	107.912703235207\\
28	101.59924540843\\
29	101.496104560167\\
30	95.6477733718565\\
31	90.4426287928322\\
32	85.5141722392039\\
33	80.7364488072222\\
34	76.0600307228546\\
35	72.8070020340327\\
36	72.4784744016085\\
37	68.8986046823443\\
38	65.3033933652967\\
39	62.1509566474977\\
40	58.7925067508808\\
41	55.7548275166564\\
42	55.6873511776006\\
43	53.048139640191\\
44	50.5869280702329\\
45	48.6845796007171\\
46	46.4183598929819\\
47	43.9326203659793\\
48	41.5352542744004\\
49	41.4978772872189\\
50	39.1042884006793\\
51	36.9081167359438\\
52	35.3850254144306\\
53	34.1708970796887\\
54	32.5419499227045\\
55	32.113030336009\\
56	31.1488265465271\\
57	29.9640717945786\\
58	28.5889928502158\\
59	27.2846912286242\\
60	26.200766954231\\
61	24.8072834218003\\
62	24.7440569471285\\
63	23.7687189343937\\
64	22.7027996263922\\
65	21.5892469468321\\
66	20.7193890093196\\
67	19.6692785572712\\
68	19.6625751561138\\
69	18.7574819332974\\
70	17.9333630404947\\
71	17.3345557357648\\
72	16.6883630512091\\
73	15.9875890747127\\
74	15.5000926346846\\
75	15.2465491008837\\
76	14.6874358396836\\
77	14.0414349991445\\
78	13.5972548623603\\
79	13.1832751913043\\
80	12.6619722494275\\
81	12.658913749152\\
82	12.4009093426069\\
83	11.9473532703067\\
84	11.5633716474537\\
85	11.1703685207175\\
86	10.7261625889067\\
87	10.661733833596\\
88	10.4553544106026\\
89	10.3119022522272\\
90	10.0040414286369\\
91	9.7002123508196\\
92	9.46110457983348\\
93	9.27833688533248\\
94	9.27585639491385\\
95	9.06507163776288\\
96	8.9131813695349\\
97	8.68676852965351\\
98	8.53040536489502\\
99	8.33685967440689\\
100	8.30881105885067\\
101	8.1607334394173\\
102	7.99818723353254\\
103	7.84128754564994\\
104	7.75113824871433\\
105	7.62049034724418\\
106	7.4998855139849\\
107	7.4988312814483\\
108	7.36573475138756\\
109	7.28726316721088\\
110	7.194424422451\\
111	7.09692052371784\\
112	7.00949537331752\\
113	6.96813556925237\\
114	6.95848067979327\\
115	6.90245776090919\\
116	6.83084897793617\\
117	6.74190313984981\\
118	6.69221073495279\\
119	6.64553200343564\\
120	6.64506347626792\\
121	6.60964717765348\\
122	6.55681415036682\\
123	6.53294981850971\\
124	6.49145663870858\\
125	6.45790539396305\\
126	6.43555339836292\\
127	6.43250664074729\\
128	6.39175636857542\\
129	6.36769498222785\\
130	6.33673072923591\\
131	6.31301425738822\\
132	6.2868021478183\\
133	6.28596566949982\\
134	6.25730277714222\\
135	6.24165496808782\\
136	6.21640183031269\\
137	6.19357595495816\\
138	6.17926687428377\\
139	6.15387193727866\\
140	6.15267541679051\\
141	6.12396754428748\\
142	6.10264521950059\\
143	6.09253727950869\\
144	6.07432907468081\\
145	6.06843019099824\\
146	6.0680108944034\\
147	6.05503380592484\\
148	6.04694349825815\\
149	6.03283348899268\\
150	6.01936851779872\\
151	6.01323785256605\\
152	6.00355697716849\\
153	6.00145803786936\\
154	5.99106883865183\\
155	5.98728957733939\\
156	5.98004095329393\\
157	5.97686968376731\\
158	5.97402648043124\\
159	5.97361327416751\\
160	5.96901279754361\\
161	5.96547187542431\\
162	5.96179376147735\\
163	5.95700639682605\\
164	5.95450737964466\\
165	5.95147218158546\\
166	5.95145684257218\\
167	5.94875357536241\\
168	5.94736604136284\\
169	5.94591435418871\\
170	5.94442696178649\\
171	5.94287387932781\\
172	5.94266554672622\\
173	5.94227988497723\\
174	5.94142711000286\\
175	5.94082578786307\\
176	5.94013057733357\\
177	5.93999915078114\\
178	5.93965881427096\\
179	5.93965626258499\\
180	5.9395458382279\\
181	5.93941069916407\\
182	5.93933317460228\\
183	5.93929398734975\\
184	5.93928969619095\\
185	5.93928964982915\\
186	5.93928813921538\\
187	5.93927449546489\\
188	5.93922252090655\\
189	5.93913159281215\\
190	5.93894478830087\\
191	5.93884727177199\\
192	5.93882265611307\\
193	5.93852394516242\\
194	5.93820029742436\\
195	5.93770382759163\\
196	5.93681941130339\\
197	5.93602678448194\\
198	5.93601716602364\\
199	5.93471642326426\\
200	5.93286768537073\\
201	5.93191397178975\\
202	5.92960441073893\\
203	5.92833328873226\\
204	5.92779957159927\\
205	5.92489931267562\\
206	5.92274391354937\\
207	5.91922419706396\\
208	5.91473057534386\\
209	5.91202351470726\\
210	5.90991320153254\\
211	5.90979350491015\\
212	5.90679812559713\\
213	5.9012379477023\\
214	5.89621688573561\\
215	5.88974098337154\\
216	5.88238167549084\\
217	5.88210807730167\\
218	5.87733835746406\\
219	5.87167941619866\\
220	5.86472653574569\\
221	5.86033407432282\\
222	5.85147531568774\\
223	5.84582436327672\\
224	5.84556998829002\\
225	5.84129010160293\\
226	5.83213991733049\\
227	5.82424144430343\\
228	5.8161277140972\\
229	5.80459828421921\\
230	5.80399851468015\\
231	5.79592206180636\\
232	5.78476740955391\\
233	5.77425362442971\\
234	5.75951311151528\\
235	5.75179087712227\\
236	5.73707301294962\\
237	5.734959253103\\
238	5.72722777495557\\
239	5.70871147013693\\
240	5.69390949978141\\
241	5.67663281752497\\
242	5.66335988969355\\
243	5.66312959435521\\
244	5.65106105433017\\
245	5.64162513485902\\
246	5.62686140512047\\
247	5.61373906224604\\
248	5.59625650549834\\
249	5.59536398942922\\
250	5.57730994364838\\
251	5.56185724533934\\
252	5.54667582746948\\
253	5.53198428989348\\
254	5.51344647193398\\
255	5.50919261646555\\
256	5.50220839811789\\
257	5.49042090634901\\
258	5.47877181364153\\
259	5.46441291428719\\
260	5.44690900149132\\
261	5.43536140220621\\
262	5.43497371937418\\
263	5.42201716800344\\
264	5.40712858617912\\
265	5.3918383873994\\
266	5.38077352003171\\
267	5.36560407907045\\
268	5.36553083720874\\
269	5.35224283845059\\
270	5.34495209218375\\
271	5.32957086932097\\
272	5.31822526224741\\
273	5.30802014036011\\
274	5.30746210892657\\
275	5.29896034904578\\
276	5.28828384274447\\
277	5.28286086540073\\
278	5.27096315743173\\
279	5.26548565493686\\
280	5.25590645260812\\
281	5.25539957816879\\
282	5.24227003334509\\
283	5.23782876704348\\
284	5.22803955832345\\
285	5.22034538667449\\
286	5.21406629381698\\
287	5.21394270480704\\
288	5.20482764620852\\
289	5.19753658973548\\
290	5.19408400679441\\
291	5.19043188450123\\
292	5.18570793653804\\
293	5.1852447178216\\
294	5.17980168925323\\
295	5.1742213244445\\
296	5.16841290237295\\
297	5.1618922601092\\
298	5.15841939003765\\
299	5.15711658908961\\
300	5.15307877514363\\
301	5.14874076169515\\
302	5.14526135473924\\
303	5.13980398921564\\
304	5.13561196231347\\
305	5.13500200719854\\
306	5.13178813519518\\
307	5.12985118501052\\
308	5.12729812704849\\
309	5.1251406659523\\
310	5.12316788891492\\
311	5.11877127786381\\
312	5.11871925333108\\
313	5.11490132608522\\
314	5.1134435870165\\
315	5.11016257615804\\
316	5.10890423804009\\
317	5.10667940204782\\
318	5.10665838408395\\
319	5.105444962018\\
320	5.10361128794697\\
321	5.10172324367435\\
322	5.10057688839962\\
323	5.09949790442847\\
324	5.09894741116801\\
325	5.09772289930509\\
326	5.09676180113237\\
327	5.09497382339377\\
328	5.09408971480279\\
329	5.09322776681969\\
330	5.0921464944557\\
331	5.09212921111312\\
332	5.09089217827983\\
333	5.09004273920391\\
334	5.0889821265783\\
335	5.0877392126146\\
336	5.08728234370948\\
337	5.08727803606664\\
338	5.08661573242786\\
339	5.08624509545818\\
340	5.0857043227675\\
341	5.08552685619425\\
342	5.08518284616021\\
343	5.08504641026741\\
344	5.08492797725314\\
345	5.08469065109205\\
346	5.08449227532868\\
347	5.08426716880873\\
348	5.08418182178952\\
349	5.08403217062173\\
350	5.08403053198633\\
351	5.08399251078397\\
352	5.08393814339757\\
353	5.08392265145616\\
354	5.08391380601996\\
355	5.08391012891433\\
356	5.08391012358995\\
357	5.08391003918043\\
358	5.08390944409101\\
359	5.08390432590433\\
360	5.08389281216297\\
361	5.08385610468881\\
362	5.08383798135704\\
363	5.08382340068523\\
364	5.08372442311611\\
365	5.08365023078018\\
366	5.08349759725604\\
367	5.08335044929894\\
368	5.08306204164053\\
369	5.08304722103567\\
370	5.08279617023185\\
371	5.08253568579958\\
372	5.08224207574911\\
373	5.08182132917105\\
374	5.08132864465151\\
375	5.08131721631408\\
376	5.08084783936123\\
377	5.08021027627831\\
378	5.07932914311069\\
379	5.07872111997132\\
380	5.07749711912841\\
381	5.07739211053419\\
382	5.07680640535177\\
383	5.07541968132151\\
384	5.07445096109712\\
385	5.07288377387599\\
386	5.07113289137177\\
387	5.07017777406289\\
388	5.0701415924171\\
389	5.06772720041436\\
390	5.06515421889235\\
391	5.06429473671406\\
392	5.06182179450482\\
393	5.0593393841362\\
394	5.05932327238068\\
395	5.05539482597766\\
396	5.05066223648156\\
397	5.04702596870044\\
398	5.04201952960865\\
399	5.03769289965027\\
400	5.03764530631197\\
401	5.03365066441176\\
402	5.02993667756122\\
403	5.02619174811346\\
404	5.02382685497834\\
405	5.02059635867425\\
406	5.01845006786742\\
407	5.01648318701691\\
408	5.00971915340089\\
409	5.00179444777525\\
410	4.99724617531831\\
411	4.99262519922924\\
412	4.98718656822436\\
413	4.98657277100076\\
414	4.98257500239267\\
415	4.97698210858668\\
416	4.97140314932391\\
417	4.9653257244934\\
418	4.95884984978225\\
419	4.95875823706979\\
420	4.95336707892256\\
421	4.94676340065643\\
422	4.94294294536607\\
423	4.93846737101724\\
424	4.93235072934483\\
425	4.92538773009037\\
426	4.9252779209404\\
427	4.91837374497616\\
428	4.91240387166899\\
429	4.90520420779592\\
430	4.90096909961342\\
431	4.89392327712701\\
432	4.89284313883777\\
433	4.88587646195247\\
434	4.88060120327693\\
435	4.87237682399107\\
436	4.86476341275573\\
437	4.85730732342346\\
438	4.85302728506992\\
439	4.85292606916519\\
440	4.84719737825538\\
441	4.84112412473965\\
442	4.83620063727083\\
443	4.82703861153802\\
444	4.82298030835118\\
445	4.81891807152836\\
446	4.81376677668102\\
447	4.80879261856895\\
448	4.80196441784615\\
449	4.79472711005598\\
450	4.78613518491409\\
451	4.78005666226264\\
452	4.78001192588006\\
453	4.77255894084449\\
454	4.76663871217298\\
455	4.75903672931045\\
456	4.75374211716632\\
457	4.74953355009472\\
458	4.74644487343002\\
459	4.74249793002653\\
460	4.73888304070347\\
461	4.72897519560065\\
462	4.72507681429368\\
463	4.71927503201504\\
464	4.71192847341431\\
465	4.71172037467782\\
466	4.70800751423429\\
467	4.70327074275378\\
468	4.69708229251894\\
469	4.69218285556122\\
470	4.6898146569088\\
471	4.68853661809109\\
472	4.68376444686071\\
473	4.68108087570198\\
474	4.67628205489119\\
475	4.66988953056099\\
476	4.66506788036112\\
477	4.66023954028512\\
478	4.66013185556365\\
479	4.65506991331334\\
480	4.64706207024191\\
481	4.6433527096861\\
482	4.63971023685669\\
483	4.63687680473371\\
484	4.63683744233928\\
485	4.63104432845969\\
486	4.62758505308781\\
487	4.62136427845395\\
488	4.61619877284307\\
489	4.61303476063003\\
490	4.61300241959714\\
491	4.61093656094887\\
492	4.60855559127408\\
493	4.60289829537511\\
494	4.60017219990202\\
495	4.59664680816098\\
496	4.59643878300486\\
497	4.59415430189421\\
498	4.59240768201346\\
499	4.58840401782605\\
500	4.5866443671749\\
501	4.58536170640136\\
502	4.58388185208929\\
503	4.5833998790281\\
504	4.58161778592174\\
505	4.57994277831373\\
506	4.57836769701333\\
507	4.57732161559896\\
508	4.57510860606153\\
509	4.57506208843113\\
510	4.57404007087768\\
511	4.57286293159175\\
512	4.57202917270014\\
513	4.57071500309524\\
514	4.5698077704811\\
515	4.56979851806614\\
516	4.5686415812649\\
517	4.56823234658843\\
518	4.56761386727983\\
519	4.56676066530067\\
520	4.56653347754709\\
521	4.56650706545487\\
522	4.56581922930247\\
523	4.56553507313999\\
524	4.56510093439791\\
525	4.56470097769988\\
526	4.56440693274842\\
527	4.56427724889322\\
528	4.5641871112831\\
529	4.56401873875588\\
530	4.56389402083193\\
531	4.56371103046421\\
532	4.56365756558109\\
533	4.56361170016642\\
534	4.56360779576927\\
535	4.563551780491\\
536	4.56352706937016\\
537	4.56350572510861\\
538	4.56348800623816\\
539	4.56347829306754\\
540	4.56347828820872\\
541	4.5634777909783\\
542	4.56347552819675\\
543	4.56347035861513\\
544	4.56345542353876\\
545	4.56343332105417\\
546	4.56343297668686\\
547	4.56337508837271\\
548	4.56331486798044\\
549	4.56325074874598\\
550	4.56310075255195\\
551	4.56300516022467\\
552	4.56298953055154\\
553	4.56295001273535\\
554	4.56267893156031\\
555	4.5625028991505\\
556	4.56226910317871\\
557	4.56181483321726\\
558	4.56158248717515\\
559	4.56156752638359\\
560	4.56112815935383\\
561	4.56060782736047\\
562	4.56005437344467\\
563	4.55927310384269\\
564	4.55890448409355\\
565	4.55889869082024\\
566	4.55847055351339\\
567	4.55803773767195\\
568	4.55724015602894\\
569	4.5566792673585\\
570	4.5559529807263\\
571	4.55548151816231\\
572	4.55523671370933\\
573	4.55409973658703\\
574	4.55324178540311\\
575	4.55202542703739\\
576	4.5504936877773\\
577	4.54913153405823\\
578	4.549065346162\\
579	4.54805470363265\\
580	4.54654541573399\\
581	4.54454967306898\\
582	4.54308131462431\\
583	4.54203313797623\\
584	4.54199022567166\\
585	4.5409182755096\\
586	4.53964685395321\\
587	4.53782924828481\\
588	4.53618494727417\\
589	4.53423742001589\\
590	4.53259780038423\\
591	4.53251601679549\\
592	4.53079252205404\\
593	4.52889488871055\\
594	4.52652799038226\\
595	4.52415220758457\\
596	4.52280049875364\\
597	4.52276596034828\\
598	4.52076687831855\\
599	4.51836250238776\\
600	4.51671700117895\\
601	4.51463522950319\\
602	4.51124047488807\\
603	4.50958027079229\\
604	4.50950699846581\\
605	4.50586455490849\\
606	4.50298386088801\\
607	4.50020105113871\\
608	4.49498690678741\\
609	4.49235182523014\\
610	4.49228472229087\\
611	4.48935288063106\\
612	4.48473698711559\\
613	4.48285240425697\\
614	4.4805791310704\\
615	4.47682511451584\\
616	4.47621271729841\\
617	4.47501726504112\\
618	4.47221711873826\\
619	4.46835992549687\\
620	4.46462827701054\\
621	4.46121769422786\\
622	4.45863165039858\\
623	4.4586024779985\\
624	4.45339070971919\\
625	4.44923287928682\\
626	4.4460571785527\\
627	4.44261551304476\\
628	4.43872558400804\\
629	4.43721910393189\\
630	4.43641779571027\\
631	4.43415561533588\\
632	4.42856607001048\\
633	4.42382520684439\\
634	4.4198639076964\\
635	4.41630217005588\\
636	4.4162366582583\\
637	4.41367484591621\\
638	4.40907961800511\\
639	4.40616096138783\\
640	4.40284660733564\\
641	4.39971353624154\\
642	4.39529181785904\\
643	4.39526596378382\\
644	4.39094624360847\\
645	4.38728018232187\\
646	4.38242088446327\\
647	4.37718275273341\\
648	4.37511989726996\\
649	4.37154119507622\\
650	4.37027062723762\\
651	4.36519520633494\\
652	4.36062754147955\\
653	4.35689280467567\\
654	4.3530291930821\\
655	4.35038679602345\\
656	4.35036051375425\\
657	4.34493469023164\\
658	4.34287272904949\\
659	4.33867212137998\\
660	4.33684482500882\\
661	4.33403501098961\\
662	4.33155978038146\\
663	4.33129695680675\\
664	4.32855437173919\\
665	4.32463092138895\\
666	4.32238727298275\\
667	4.31823912442761\\
668	4.31685931764757\\
669	4.31529310821329\\
670	4.31328048749572\\
671	4.30929681322244\\
672	4.30782780695931\\
673	4.30484549666925\\
674	4.30200369175932\\
675	4.30075482651234\\
676	4.30074308834994\\
677	4.29807063348432\\
678	4.29599054434791\\
679	4.29504227580937\\
680	4.29288457945843\\
681	4.29070553138939\\
682	4.28865212689092\\
683	4.2886176484953\\
684	4.28705691302245\\
685	4.28386221286201\\
686	4.28276961382584\\
687	4.28135285768234\\
688	4.28013222487483\\
689	4.28004279120384\\
690	4.27804226189498\\
691	4.27674828292348\\
692	4.27564489825746\\
693	4.27481992403874\\
694	4.27243847635229\\
695	4.27176975782603\\
696	4.2717564848205\\
697	4.27009583866897\\
698	4.2685796029783\\
699	4.26695923620458\\
700	4.26530363925707\\
701	4.26448764187062\\
702	4.26445237152614\\
703	4.26331325506505\\
704	4.26168815325415\\
705	4.26078304434012\\
706	4.25979264723346\\
707	4.25904529920448\\
708	4.25771810523607\\
709	4.25751834992599\\
710	4.25716357381544\\
711	4.25623724342732\\
712	4.25548349113341\\
713	4.25475926031054\\
714	4.25400978618531\\
715	4.25400465980132\\
716	4.25321482114113\\
717	4.25285627927825\\
718	4.25229151290805\\
719	4.25180932763372\\
720	4.25119981967839\\
721	4.25114718354007\\
722	4.25094485771552\\
723	4.25048312914012\\
724	4.25033149074502\\
725	4.25000395201821\\
726	4.24983465303673\\
727	4.24943313088552\\
728	4.24942807112233\\
729	4.24931952205774\\
730	4.24911031629885\\
731	4.24900289130048\\
732	4.24892198527418\\
733	4.24883418202455\\
734	4.24883383923206\\
735	4.24877114671858\\
736	4.24874064720816\\
737	4.24870617189266\\
738	4.24868804396383\\
739	4.2486796901588\\
740	4.24867874722443\\
741	4.24867246415014\\
742	4.24867190335297\\
743	4.24867166132281\\
744	4.24867133554813\\
745	4.24866588741152\\
746	4.2486536968481\\
747	4.24865034176856\\
748	4.2486322446315\\
749	4.24860894199698\\
750	4.24854619285272\\
751	4.24849240803873\\
752	4.24841394641347\\
753	4.24841289564629\\
754	4.24833669635392\\
755	4.24820901786733\\
756	4.24814855993763\\
757	4.24795391775921\\
758	4.24779290071938\\
759	4.24778556477329\\
760	4.24751617851417\\
761	4.24729910065056\\
762	4.24700558583193\\
763	4.24674658817127\\
764	4.24642393561473\\
765	4.24633709190807\\
766	4.24597872599704\\
767	4.24553935205563\\
768	4.24487997446499\\
769	4.24452947593905\\
770	4.24381383800346\\
771	4.24343116969643\\
772	4.24291773379555\\
773	4.24177428150297\\
774	4.24109369984307\\
775	4.24051846858647\\
776	4.23943278697151\\
777	4.23872958336151\\
778	4.23869611973818\\
779	4.23759908916687\\
780	4.23650516333269\\
781	4.23517875394408\\
782	4.23350814994019\\
783	4.23178640431229\\
784	4.2317224678014\\
785	4.2304663652437\\
786	4.22868849787096\\
787	4.22739156439678\\
788	4.22630669463326\\
789	4.22426343728045\\
790	4.22424971095908\\
791	4.2230748458658\\
792	4.22033496365943\\
793	4.21885393358529\\
794	4.21628839007599\\
795	4.21492822083635\\
796	4.21475838019116\\
797	4.21205365494228\\
798	4.20989128553176\\
799	4.20698370486378\\
800	4.20324858334413\\
801	4.19992645065046\\
802	4.199911320222\\
803	4.19712574164319\\
804	4.19398084727877\\
805	4.19208747503656\\
806	4.18952508297368\\
807	4.18634375227257\\
808	4.18629774651519\\
809	4.18316491180444\\
810	4.18001784542116\\
811	4.1771037202171\\
812	4.17396073825762\\
813	4.1718941577531\\
814	4.17174062943677\\
815	4.16832336736457\\
816	4.16640013573146\\
817	4.16218104286878\\
818	4.16043240301447\\
819	4.15751403481968\\
820	4.15483472251877\\
821	4.15440857170513\\
822	4.15267352765941\\
823	4.14798108010804\\
824	4.14468754764144\\
825	4.14142471933183\\
826	4.13904348837493\\
827	4.13873701519565\\
828	4.13541864612813\\
829	4.13049474758352\\
830	4.12799295632007\\
831	4.12400627401587\\
832	4.12095391346812\\
833	4.12070628643168\\
834	4.11855793914034\\
835	4.11295926303007\\
836	4.11094479936338\\
837	4.10704766221634\\
838	4.10431284696456\\
839	4.10421252076026\\
840	4.10017491269737\\
841	4.09841326250256\\
842	4.09508491914195\\
843	4.09118179534901\\
844	4.0875105950875\\
845	4.08746911814633\\
846	4.08490269121882\\
847	4.08148254258547\\
848	4.07908787789952\\
849	4.07511513417197\\
850	4.07328156880058\\
851	4.07301749739061\\
852	4.06933483246334\\
853	4.06720480078758\\
854	4.06435281338443\\
855	4.06130275148977\\
856	4.05730493655666\\
857	4.05619047959778\\
858	4.05539392554227\\
859	4.05132509169114\\
860	4.04847528917415\\
861	4.04422755250728\\
862	4.04143171080745\\
863	4.04041456772334\\
864	4.038543280441\\
865	4.03509099223537\\
866	4.03338803939115\\
867	4.03065196115062\\
868	4.02905518323747\\
869	4.02681837336833\\
870	4.02621021688152\\
871	4.02482962479964\\
872	4.02157813508415\\
873	4.0207758278233\\
874	4.01743254260319\\
875	4.015582787585\\
876	4.01552949312383\\
877	4.01379400453466\\
878	4.01181207386001\\
879	4.01038884386973\\
880	4.00858157665748\\
881	4.00721289227546\\
882	4.00718939935783\\
883	4.00623776938805\\
884	4.0049429162246\\
885	4.00279995151934\\
886	4.00158112699931\\
887	4.00031162324159\\
888	4.00029004130595\\
889	3.99940497473345\\
890	3.99880874657017\\
891	3.99773518977168\\
892	3.99714851981211\\
893	3.99630487001054\\
894	3.9963015553275\\
895	3.99595448549453\\
896	3.99534140231144\\
897	3.99492200522147\\
898	3.99455315477213\\
899	3.99430997212412\\
900	3.99430656943289\\
901	3.9939634778029\\
902	3.99369369710113\\
903	3.99352477119385\\
904	3.99335618732475\\
905	3.99322812610902\\
906	3.9932115186552\\
907	3.99308279154892\\
908	3.99298625450621\\
909	3.99292239897566\\
910	3.99285180402903\\
911	3.99280365936615\\
912	3.99279211029288\\
913	3.99277923591687\\
914	3.99276072117919\\
915	3.99274687691482\\
916	3.99274053482637\\
917	3.99273923103463\\
918	3.99273922896612\\
919	3.99273922844604\\
920	3.99273737183184\\
921	3.99273464033413\\
922	3.99272011303483\\
923	3.99269573816458\\
924	3.99266182118515\\
925	3.99266083854987\\
926	3.99259422905128\\
927	3.99254698926906\\
928	3.99243431000628\\
929	3.99227724170868\\
930	3.99200381730337\\
931	3.99199445122933\\
932	3.99169674950869\\
933	3.9914137687916\\
934	3.99114700663686\\
935	3.99082452183624\\
936	3.99064301356215\\
937	3.99063416811157\\
938	3.99007299682323\\
939	3.98974860926019\\
940	3.9891423235533\\
941	3.98843450052786\\
942	3.98814139800677\\
943	3.9881372679115\\
944	3.98727564352974\\
945	3.98684107448732\\
946	3.98630883264305\\
947	3.98530571471592\\
948	3.98467396448067\\
949	3.98465968229696\\
950	3.98374166822085\\
951	3.98242981375318\\
952	3.98116670142982\\
953	3.97996177563842\\
954	3.97899458140651\\
955	3.97896674747264\\
956	3.97723687425312\\
957	3.97566524381919\\
958	3.97357324701356\\
959	3.97245396983276\\
960	3.97086304887174\\
961	3.9708508619708\\
962	3.96868436354648\\
963	3.9666934488678\\
964	3.96544974962052\\
965	3.96359094792581\\
966	3.9613483134075\\
967	3.96132163641898\\
968	3.95939900906366\\
969	3.95818171172136\\
970	3.95644962059907\\
971	3.95503223035927\\
972	3.95162664321247\\
973	3.95154340909797\\
974	3.94895890928722\\
975	3.94546352356467\\
976	3.94446801577077\\
977	3.94214948477738\\
978	3.94025827780704\\
979	3.93865568104331\\
980	3.93653021559496\\
981	3.93384083964878\\
982	3.92981906343799\\
983	3.92731235984715\\
984	3.92398038029684\\
985	3.92362890995221\\
986	3.92217998537264\\
987	3.9177315861846\\
988	3.91447638192005\\
989	3.91077479902601\\
990	3.90662910246727\\
991	3.90646736334671\\
992	3.90403768907262\\
993	3.90181940201896\\
994	3.89729376142001\\
995	3.8950714910251\\
996	3.89083461442445\\
997	3.89052823075988\\
998	3.88872974330954\\
999	3.88446171399708\\
1000	3.88150943761217\\
1001	3.87953550497394\\
1002	3.87713915692716\\
1003	3.87447017873404\\
1004	3.87313820058329\\
1005	3.86972176499711\\
1006	3.86717959956281\\
1007	3.86452412697222\\
1008	3.86079516154623\\
1009	3.85906829550826\\
1010	3.85898287981402\\
1011	3.85644821341141\\
1012	3.85389950291267\\
1013	3.84982834154618\\
1014	3.84705298897009\\
1015	3.84351544535052\\
1016	3.84341917343277\\
1017	3.8400983522228\\
1018	3.83510337223333\\
1019	3.83030081906503\\
1020	3.8283425835542\\
1021	3.82632189319344\\
1022	3.82579189537797\\
1023	3.82375991010837\\
1024	3.81938642603025\\
1025	3.81701150999593\\
1026	3.81542094047305\\
1027	3.81278800431363\\
1028	3.81138070005305\\
1029	3.80981918369912\\
1030	3.80668112455824\\
1031	3.80541234532052\\
1032	3.80302294821255\\
1033	3.80174436987067\\
1034	3.8015750444623\\
1035	3.79829027707178\\
1036	3.79628310528092\\
1037	3.793839564051\\
1038	3.79268162017809\\
1039	3.79031585391753\\
1040	3.7898037987418\\
1041	3.78875480841517\\
1042	3.78678199171292\\
1043	3.78589883249893\\
1044	3.78296564226672\\
1045	3.78101225426294\\
1046	3.78093421444915\\
1047	3.77975230197151\\
1048	3.77819638181649\\
1049	3.77635890693413\\
1050	3.77477012759828\\
1051	3.77380278142674\\
1052	3.77378817716299\\
1053	3.77150396042006\\
1054	3.77046972797627\\
1055	3.76783439122796\\
1056	3.7668819616067\\
1057	3.76593683123156\\
1058	3.76584302327615\\
1059	3.76391438601792\\
1060	3.76302786038098\\
1061	3.76236319710256\\
1062	3.76167415226474\\
1063	3.76042197385231\\
1064	3.76039797389924\\
1065	3.75973092074513\\
1066	3.75895066466513\\
1067	3.75790413953811\\
1068	3.75664246883071\\
1069	3.75597058026088\\
1070	3.75594031301766\\
1071	3.75500164398315\\
1072	3.75452642948615\\
1073	3.75405058679943\\
1074	3.75360955898535\\
1075	3.75295143063822\\
1076	3.75294581349666\\
1077	3.75222436322177\\
1078	3.75179223019435\\
1079	3.75118569298455\\
1080	3.75061884714646\\
1081	3.7503156818675\\
1082	3.75030765373413\\
1083	3.74960557946156\\
1084	3.74919267197212\\
1085	3.74880542493461\\
1086	3.74839596759761\\
1087	3.74806178897026\\
1088	3.74805987926169\\
1089	3.7476590330005\\
1090	3.74730098803728\\
1091	3.74718278013311\\
1092	3.74681404706004\\
1093	3.74648294549812\\
1094	3.74648116160026\\
1095	3.74640102176323\\
1096	3.74616853287571\\
1097	3.74593820074277\\
1098	3.74582446630047\\
1099	3.74562721152989\\
1100	3.74562596433305\\
1101	3.74550305887842\\
1102	3.74536807937717\\
1103	3.74531353319919\\
1104	3.74523614874384\\
1105	3.74514595507509\\
1106	3.74514467868496\\
1107	3.74512266024453\\
1108	3.74505649978024\\
1109	3.74503451272988\\
1110	3.74501502560836\\
1111	3.74499567476995\\
1112	3.74499551116977\\
1113	3.74498879952782\\
1114	3.74498607014625\\
1115	3.7449847780122\\
1116	3.74498465448869\\
1117	3.74498405620341\\
1118	3.74498403269684\\
1119	3.74497861225113\\
1120	3.74496969490168\\
1121	3.74496017583773\\
1122	3.74494640718948\\
1123	3.74491647251146\\
1124	3.7449158505444\\
1125	3.74489523541518\\
1126	3.74487277925155\\
1127	3.74482529356899\\
1128	3.74477324580368\\
1129	3.74465230309297\\
1130	3.74464832032947\\
1131	3.74458551304659\\
1132	3.74439831338887\\
1133	3.74424550147776\\
1134	3.74405232096105\\
1135	3.74389232931726\\
1136	3.74388754978299\\
1137	3.74370715488567\\
1138	3.74356026412051\\
1139	3.74342777054466\\
1140	3.74317220436068\\
1141	3.74295577178557\\
1142	3.74276402661321\\
1143	3.74251178595643\\
1144	3.74224329282092\\
1145	3.74199748501784\\
1146	3.74128212089156\\
1147	3.74101642704932\\
1148	3.7407019875268\\
1149	3.74052748964616\\
1150	3.73957157995488\\
1151	3.73908862538688\\
1152	3.73847954038617\\
1153	3.73737092040153\\
1154	3.73728846883334\\
1155	3.736939451249\\
1156	3.73646673047514\\
1157	3.73581981155611\\
1158	3.73460671511667\\
1159	3.73379085496148\\
1160	3.73329624934498\\
1161	3.73315625223335\\
1162	3.73184660545059\\
1163	3.73072772447235\\
1164	3.72895547733082\\
1165	3.7281945877286\\
1166	3.72709964784962\\
1167	3.72681074816001\\
1168	3.72520854465968\\
1169	3.72412116862802\\
1170	3.72267095218177\\
1171	3.72186516635677\\
1172	3.720617135782\\
1173	3.7205674605128\\
1174	3.71885098050465\\
1175	3.71697486329592\\
1176	3.71513671554487\\
1177	3.71265022416045\\
1178	3.71142564272125\\
1179	3.7114175891689\\
1180	3.70851935555023\\
1181	3.70569180660448\\
1182	3.70455751338046\\
1183	3.70268606954679\\
1184	3.69968431588515\\
1185	3.69960754000855\\
1186	3.69663421825889\\
1187	3.69577404802987\\
1188	3.69312011764315\\
1189	3.69077974394974\\
1190	3.68835616027125\\
1191	3.6883372867197\\
1192	3.68606505085221\\
1193	3.68344478157246\\
1194	3.68217787391218\\
1195	3.67611715455927\\
1196	3.67418212391273\\
1197	3.6741610394913\\
1198	3.67151061864839\\
1199	3.66624047372124\\
1200	3.66357595609279\\
1201	3.66029399954231\\
1202	3.65695947175066\\
1203	3.65691836940077\\
1204	3.65359828881706\\
1205	3.65232998569365\\
1206	3.64974253862323\\
1207	3.64541905823598\\
1208	3.64180136856699\\
1209	3.64179114774352\\
1210	3.63853054701196\\
1211	3.6355717787766\\
1212	3.63039904535054\\
1213	3.62728596136482\\
1214	3.62354957525132\\
1215	3.62341594740266\\
1216	3.6217733578517\\
1217	3.61928016515332\\
1218	3.61620643641179\\
1219	3.61367979207152\\
1220	3.61025419059592\\
1221	3.61022640535828\\
1222	3.60610008792303\\
1223	3.60477097031823\\
1224	3.60053326269977\\
1225	3.59871144917418\\
1226	3.59532377798763\\
1227	3.59531420530684\\
1228	3.59250407746129\\
1229	3.58925856765906\\
1230	3.58699582546201\\
1231	3.5831611881902\\
1232	3.58045015452271\\
1233	3.58041097601269\\
1234	3.57716423850552\\
1235	3.57556839017056\\
1236	3.57391309255988\\
1237	3.57151265465395\\
1238	3.56967506086709\\
1239	3.5696125903707\\
1240	3.56640269657665\\
1241	3.56445632621695\\
1242	3.56286816085235\\
1243	3.55993772822102\\
1244	3.5572628172203\\
1245	3.55724625155023\\
1246	3.55588044924873\\
1247	3.55310817061442\\
1248	3.55129900194392\\
1249	3.55008618120224\\
1250	3.54873058955892\\
1251	3.54803621123051\\
1252	3.5463022699007\\
1253	3.54419260791827\\
1254	3.54299637734537\\
1255	3.54130610450841\\
1256	3.53949032849975\\
1257	3.53885006112717\\
1258	3.53760445401769\\
1259	3.53628005563786\\
1260	3.53441235109852\\
1261	3.53290795116786\\
1262	3.53121308830663\\
1263	3.53105490174261\\
1264	3.52912030258939\\
1265	3.52771898252617\\
1266	3.52666281147708\\
1267	3.52565417105857\\
1268	3.52486760950455\\
1269	3.52479773360902\\
1270	3.5240835352898\\
1271	3.5233794448069\\
1272	3.52203968019818\\
1273	3.5215003773789\\
1274	3.52061233465874\\
1275	3.52041607753132\\
1276	3.51962586812091\\
1277	3.51907883126136\\
1278	3.51859361352215\\
1279	3.51816408143942\\
1280	3.51772326994694\\
1281	3.51710804111191\\
1282	3.51704028526558\\
1283	3.51668634215716\\
1284	3.51622406252661\\
1285	3.51591462004194\\
1286	3.5155877609408\\
1287	3.5153711965654\\
1288	3.51535699113737\\
1289	3.5151320158402\\
1290	3.51482869493237\\
1291	3.51469786435983\\
1292	3.51454378267352\\
1293	3.51445853925716\\
1294	3.5144467717074\\
1295	3.51430085064706\\
1296	3.5142401777268\\
1297	3.51416589961752\\
1298	3.51414027469931\\
1299	3.51407321213284\\
1300	3.51406815366391\\
1301	3.51405654736325\\
1302	3.51404920354357\\
1303	3.51404598453605\\
1304	3.51404504315305\\
1305	3.51404493009548\\
1306	3.51404492898718\\
1307	3.51404412018854\\
1308	3.51403895172853\\
1309	3.51402836185164\\
1310	3.51401907835436\\
1311	3.51399921148544\\
1312	3.51399901125648\\
1313	3.51395996728659\\
1314	3.51388352436752\\
1315	3.51385468434085\\
1316	3.51376302765692\\
1317	3.51359203780514\\
1318	3.51358857657869\\
1319	3.51347968113174\\
1320	3.51332463150352\\
1321	3.51313252806186\\
1322	3.5128933933106\\
1323	3.51266464613786\\
1324	3.51266213588965\\
1325	3.51243627382485\\
1326	3.51214522421262\\
1327	3.51169743714488\\
1328	3.51145571247982\\
1329	3.51091966975498\\
1330	3.5109163318944\\
1331	3.51045955175666\\
1332	3.50976437233245\\
1333	3.50939895189022\\
1334	3.50901383136936\\
1335	3.50823307429084\\
1336	3.5082136569045\\
1337	3.50765325363952\\
1338	3.50684689394822\\
1339	3.50618355534822\\
1340	3.50548991832104\\
1341	3.50463267763597\\
1342	3.5043281589103\\
1343	3.50353512876955\\
1344	3.50219710252735\\
1345	3.50129808256278\\
1346	3.5001651562163\\
1347	3.49946145915425\\
1348	3.49807908227865\\
1349	3.49750325149343\\
1350	3.49552342591583\\
1351	3.49414123021987\\
1352	3.49269855957509\\
1353	3.49086177892815\\
1354	3.49078223986566\\
1355	3.48932943391354\\
1356	3.48697801382108\\
1357	3.48589627719631\\
1358	3.48412479776938\\
1359	3.48248888666476\\
1360	3.48244162821539\\
1361	3.48099931307164\\
1362	3.47892722835476\\
1363	3.47762766216901\\
1364	3.47557003674445\\
1365	3.4743848215789\\
1366	3.47357354078856\\
1367	3.47112066954225\\
1368	3.46810157810752\\
1369	3.46549036652127\\
1370	3.46315380733052\\
1371	3.46145814157405\\
1372	3.46143878896689\\
1373	3.45942709740967\\
1374	3.45675250655331\\
1375	3.45476019119391\\
1376	3.45297676434596\\
1377	3.45168040117122\\
1378	3.4509675214612\\
1379	3.44931663438831\\
1380	3.44720482804101\\
1381	3.44602555993123\\
1382	3.44262736523911\\
1383	3.44101625561144\\
1384	3.43944011262621\\
1385	3.43807207771136\\
1386	3.43603970627999\\
1387	3.4340624392025\\
1388	3.43203101063752\\
1389	3.42958751159461\\
1390	3.4268367657821\\
1391	3.42667211493787\\
1392	3.42479316502394\\
1393	3.42204626402994\\
1394	3.4196137966595\\
1395	3.41717509671259\\
1396	3.41594939421532\\
1397	3.41592066354305\\
1398	3.41434069856974\\
1399	3.41209758139581\\
1400	3.40778207336399\\
1401	3.40404292319714\\
1402	3.40180037596487\\
1403	3.40162313189843\\
1404	3.39958113825953\\
1405	3.39722244912508\\
1406	3.39560250072445\\
1407	3.39270345448893\\
1408	3.3899478320047\\
1409	3.38976237008656\\
1410	3.38671681867319\\
1411	3.38577130049634\\
1412	3.3845408250429\\
1413	3.3817898425027\\
1414	3.37972801628568\\
1415	3.37971160752759\\
1416	3.37760540649493\\
1417	3.37490631445848\\
1418	3.37350774496889\\
1419	3.37116190897871\\
1420	3.36961926617868\\
1421	3.36961204615337\\
1422	3.36825444477052\\
1423	3.36541428510511\\
1424	3.36444356470392\\
1425	3.36322399583213\\
1426	3.362289310442\\
1427	3.36222740497167\\
1428	3.36080881765089\\
1429	3.35944163571439\\
1430	3.35799977556394\\
1431	3.35667531793327\\
1432	3.35570320014526\\
1433	3.35552172197436\\
1434	3.35435201641788\\
1435	3.35290081131156\\
1436	3.35191699147885\\
1437	3.35100829113366\\
1438	3.34919185158736\\
1439	3.34862225169849\\
1440	3.34808366441509\\
1441	3.34701598762885\\
1442	3.34556226803816\\
1443	3.34467252795285\\
1444	3.34328156567482\\
1445	3.34312788280924\\
1446	3.3428605952483\\
1447	3.34187919576747\\
1448	3.34081626672792\\
1449	3.3399526194461\\
1450	3.33946517690019\\
1451	3.33933572170323\\
1452	3.33865937941603\\
1453	3.33812890007858\\
1454	3.3375105865074\\
1455	3.33712707213839\\
1456	3.33670895627463\\
1457	3.33638797769167\\
1458	3.33633860514569\\
1459	3.3358422803092\\
1460	3.33550139014008\\
1461	3.33501730797424\\
1462	3.3344588067479\\
1463	3.33418061569594\\
1464	3.33415409891413\\
1465	3.33379749979871\\
1466	3.33357918553158\\
1467	3.33328489976276\\
1468	3.33285104648489\\
1469	3.33254842900768\\
1470	3.33250877750426\\
1471	3.33232317093366\\
1472	3.33203341510975\\
1473	3.33187828600529\\
1474	3.33173681836668\\
1475	3.33167480929743\\
1476	3.33167150211637\\
1477	3.33157628850086\\
1478	3.33143235727049\\
1479	3.33132990957009\\
1480	3.33122929556358\\
1481	3.33116766900517\\
1482	3.33116706610244\\
1483	3.33108289120418\\
1484	3.3310441147308\\
1485	3.33101223868186\\
1486	3.33096335602445\\
1487	3.33093962601891\\
1488	3.33093876498182\\
1489	3.33091267044107\\
1490	3.33089869047399\\
1491	3.33088805925799\\
1492	3.33087890583626\\
1493	3.33087265699008\\
1494	3.33087248199054\\
1495	3.33087126537944\\
1496	3.33087054708839\\
1497	3.33087054009986\\
1498	3.33086917149223\\
1499	3.33086732322153\\
1500	3.33086661451445\\
1501	3.33086286200481\\
1502	3.33085211651204\\
1503	3.33084022328283\\
1504	3.3308021113782\\
1505	3.3307400771274\\
1506	3.33073956738933\\
1507	3.33071205809737\\
1508	3.33067974096315\\
1509	3.33062058724745\\
1510	3.33056864410622\\
1511	3.33047636630508\\
1512	3.33045584274642\\
1513	3.33037941618422\\
1514	3.33025465876405\\
1515	3.33017260312034\\
1516	3.33001185942325\\
1517	3.32986502974174\\
1518	3.32980477106437\\
1519	3.32979013053745\\
1520	3.32945700708142\\
1521	3.3293075510202\\
1522	3.32916283670663\\
1523	3.32880687375006\\
1524	3.32853120569713\\
1525	3.32851164047911\\
1526	3.32818059081883\\
1527	3.32787321744145\\
1528	3.32759778117282\\
1529	3.32711945316586\\
1530	3.3268773837769\\
1531	3.32686229854976\\
1532	3.32647106139712\\
1533	3.3258514221959\\
1534	3.32552040638191\\
1535	3.32506153291381\\
1536	3.32457307828111\\
1537	3.32456526192301\\
1538	3.32418888146147\\
1539	3.32306543108525\\
1540	3.32280111598632\\
1541	3.32201794930361\\
1542	3.32149537620028\\
1543	3.32148667327586\\
1544	3.32057842922799\\
1545	3.32003593643912\\
1546	3.31903076012215\\
1547	3.31827821543161\\
1548	3.3174706136443\\
1549	3.3174553689355\\
1550	3.31656452961399\\
1551	3.31528858094824\\
1552	3.31428535271788\\
1553	3.31287891423991\\
1554	3.31192397989291\\
1555	3.31191799251598\\
1556	3.3105982573339\\
1557	3.30973708071868\\
1558	3.30836175550881\\
1559	3.30694056425992\\
1560	3.30533685929211\\
1561	3.30532654111715\\
1562	3.30432629441728\\
1563	3.30253248665708\\
1564	3.30134611634091\\
1565	3.29948273669132\\
1566	3.29789699040044\\
1567	3.29788885617732\\
1568	3.29510080425651\\
1569	3.29320811828816\\
1570	3.29233994386594\\
1571	3.29100793996171\\
1572	3.28887242271899\\
1573	3.28885909915879\\
1574	3.2875429799458\\
1575	3.2856297956468\\
1576	3.28426560392725\\
1577	3.28233414323087\\
1578	3.28097007159091\\
1579	3.28088226886642\\
1580	3.27919165426726\\
1581	3.27808321530539\\
1582	3.2749794507757\\
1583	3.27362510826532\\
1584	3.27069924046583\\
1585	3.27044308060191\\
1586	3.26905438771689\\
1587	3.26784651453388\\
1588	3.26617059044865\\
1589	3.26350737965828\\
1590	3.26234526215514\\
1591	3.26113124356929\\
1592	3.25935479223267\\
1593	3.25830411891224\\
1594	3.25618217535467\\
1595	3.25344369878208\\
1596	3.25194303005513\\
1597	3.25060245251986\\
1598	3.24967134617094\\
1599	3.24792044225368\\
1600	3.24580642863385\\
1601	3.24387873799346\\
1602	3.24216725275056\\
1603	3.24078554319005\\
1604	3.24031449138091\\
1605	3.2391427995001\\
1606	3.23655679324974\\
1607	3.23429460063974\\
1608	3.23319731376882\\
1609	3.23109555800257\\
1610	3.23077114679206\\
1611	3.22913273415252\\
1612	3.22792662531445\\
1613	3.22652599212489\\
1614	3.22409262375934\\
1615	3.22244639278363\\
1616	3.22225412060663\\
1617	3.22079936066539\\
1618	3.21889468478782\\
1619	3.21747781033107\\
1620	3.21636943073458\\
1621	3.21406719884567\\
1622	3.21334013700363\\
1623	3.21269464738057\\
1624	3.21127223942594\\
1625	3.20911143049746\\
1626	3.20825601736858\\
1627	3.20745912138339\\
1628	3.20729949071853\\
1629	3.20610038948516\\
1630	3.20527580681533\\
1631	3.20357914598112\\
1632	3.20259070321233\\
1633	3.20183800873682\\
1634	3.20176870681747\\
1635	3.20092151144728\\
1636	3.20028373236246\\
1637	3.19898546520329\\
1638	3.19794236620894\\
1639	3.19713473838825\\
1640	3.19713102608011\\
1641	3.19611436793204\\
1642	3.19544947189777\\
1643	3.19493775088236\\
1644	3.19434281309311\\
1645	3.193585613503\\
1646	3.1935548181209\\
1647	3.19284016193622\\
1648	3.19193461552701\\
1649	3.19102772124966\\
1650	3.19049221598014\\
1651	3.19004396465441\\
1652	3.19004006898122\\
1653	3.18940135858247\\
1654	3.18901034301091\\
1655	3.18870192263264\\
1656	3.18821438249904\\
1657	3.18783915626061\\
1658	3.18782731269743\\
1659	3.18747482323467\\
1660	3.18722265085882\\
1661	3.18689073002181\\
1662	3.18662190233026\\
1663	3.18641540271048\\
1664	3.18636885303554\\
1665	3.1860744013275\\
1666	3.18597270320875\\
1667	3.18567592766037\\
1668	3.1854596001855\\
1669	3.18529857628147\\
1670	3.18529178008091\\
1671	3.18514595536993\\
1672	3.18506504663756\\
1673	3.18501821599406\\
1674	3.18490904378907\\
1675	3.1848467090588\\
1676	3.18481665699501\\
1677	3.18480985643903\\
1678	3.18476297193181\\
1679	3.18473198580338\\
1680	3.18468072434051\\
1681	3.18466407022829\\
1682	3.18464922205306\\
1683	3.18464800211659\\
1684	3.18464178786406\\
1685	3.1846355084217\\
1686	3.18463423358152\\
1687	3.18463324128111\\
1688	3.18463323767183\\
1689	3.18463323735797\\
1690	3.18463231693055\\
1691	3.18462851888839\\
1692	3.18462564171182\\
1693	3.18461393631741\\
1694	3.18459868154602\\
1695	3.18459848351544\\
1696	3.18456805345094\\
1697	3.18455820432969\\
1698	3.18450431604184\\
1699	3.18446726070985\\
1700	3.18440601725015\\
1701	3.18440541643079\\
1702	3.18431901869068\\
1703	3.18425422801541\\
1704	3.18413391424594\\
1705	3.18400521971041\\
1706	3.18390035818729\\
1707	3.18389729067434\\
1708	3.18382866480894\\
1709	3.18366750615306\\
1710	3.18349554523677\\
1711	3.18334439420076\\
1712	3.18303367773246\\
1713	3.18302314309784\\
1714	3.18272612176083\\
1715	3.18227736772045\\
1716	3.18199766426259\\
1717	3.18171855264206\\
1718	3.18139564920973\\
1719	3.18138162025464\\
1720	3.1810295076831\\
1721	3.18066523971132\\
1722	3.17986580193211\\
1723	3.17957357741255\\
1724	3.17908142590914\\
1725	3.17903467138042\\
1726	3.17853434097966\\
1727	3.17815314129246\\
1728	3.17775324359985\\
1729	3.17731382820702\\
1730	3.17645972716362\\
1731	3.17595792499875\\
1732	3.1759072025363\\
1733	3.174947595162\\
1734	3.17405205292367\\
1735	3.17326200414389\\
1736	3.17273740293921\\
1737	3.17166673055114\\
1738	3.17152659176587\\
1739	3.17119607307924\\
1740	3.1702772510873\\
1741	3.16948356973145\\
1742	3.16811838782205\\
1743	3.16728097082383\\
1744	3.16724957396527\\
1745	3.16630524992749\\
1746	3.16479678345896\\
1747	3.16312845244126\\
1748	3.16218687051299\\
1749	3.16118589460314\\
1750	3.16112791348737\\
1751	3.15945120009827\\
1752	3.15775094280085\\
1753	3.15707242854656\\
1754	3.15539058928678\\
1755	3.1540542111938\\
1756	3.15388928770842\\
1757	3.15335073160703\\
1758	3.15195535804943\\
1759	3.15095956885185\\
1760	3.1496366570009\\
1761	3.14786362400494\\
1762	3.14784631965692\\
1763	3.14692900329724\\
1764	3.14507164274502\\
1765	3.14411482743443\\
1766	3.14084186658252\\
1767	3.13984194415044\\
1768	3.13982863928686\\
1769	3.13869871818856\\
1770	3.13675273329469\\
1771	3.13557221971101\\
1772	3.13414201498992\\
1773	3.13170915863058\\
1774	3.13169813604087\\
1775	3.13029460563515\\
1776	3.1291347312976\\
1777	3.12678969510262\\
1778	3.12412281578754\\
1779	3.12304627242391\\
1780	3.1230080233725\\
1781	3.12089160227659\\
1782	3.11924063263687\\
1783	3.11703013908245\\
1784	3.11464989408675\\
1785	3.11317387015432\\
1786	3.11302909322594\\
1787	3.11112683998237\\
1788	3.10927055600375\\
1789	3.10813005106041\\
1790	3.10546666654236\\
1791	3.10350979936488\\
1792	3.10168817300649\\
1793	3.10114471802186\\
1794	3.09899204051394\\
1795	3.09560068807321\\
1796	3.09418933048215\\
1797	3.09221418043791\\
1798	3.08915261581537\\
1799	3.08906383489624\\
1800	3.08526720601801\\
1801	3.08307626896559\\
1802	3.08076070612353\\
1803	3.07966764793903\\
1804	3.07695168075955\\
1805	3.07691440533936\\
1806	3.07465276101349\\
1807	3.07205838674222\\
1808	3.06944881387176\\
1809	3.06591686851147\\
1810	3.06348064797846\\
1811	3.06343302917149\\
1812	3.06035367256278\\
1813	3.05846051007687\\
1814	3.05467538411265\\
1815	3.05266044559705\\
1816	3.05071722535601\\
1817	3.0506356516228\\
1818	3.04949397877423\\
1819	3.04728854077518\\
1820	3.0460107676472\\
1821	3.04322427071163\\
1822	3.04131796621739\\
1823	3.0413038670377\\
1824	3.0402228692105\\
1825	3.03716684614259\\
1826	3.03574150839595\\
1827	3.03463357411551\\
1828	3.03291687378713\\
1829	3.03289813896201\\
1830	3.03125290061985\\
1831	3.02930875240502\\
1832	3.02742574689106\\
1833	3.02634259341764\\
1834	3.02494738717667\\
1835	3.02489400020781\\
1836	3.02395878821616\\
1837	3.02233235612713\\
1838	3.02126709844723\\
1839	3.02042893774005\\
1840	3.01910391471109\\
1841	3.01856491224258\\
1842	3.01809224977618\\
1843	3.01654614089019\\
1844	3.01597514436107\\
1845	3.01492794278975\\
1846	3.01382804748651\\
1847	3.01298863605364\\
1848	3.01279727795587\\
1849	3.01182267968262\\
1850	3.0114119994959\\
1851	3.01089661111245\\
1852	3.00995073376983\\
1853	3.00910893772246\\
1854	3.00910361566487\\
1855	3.00866757943879\\
1856	3.00800118659665\\
1857	3.00754434682696\\
1858	3.0068747690834\\
1859	3.00655320560837\\
1860	3.00654965219227\\
1861	3.00603693303584\\
1862	3.00579054119812\\
1863	3.00537330598086\\
1864	3.00497947065611\\
1865	3.00477384730159\\
1866	3.00476850268014\\
1867	3.00449378674926\\
1868	3.00431003703632\\
1869	3.00404267128815\\
1870	3.00391142657464\\
1871	3.00374527177317\\
1872	3.00370354674956\\
1873	3.0035408291506\\
1874	3.00345204267197\\
1875	3.00332874534055\\
1876	3.0032633397557\\
1877	3.00322328211711\\
1878	3.00316217900788\\
1879	3.00314450606915\\
1880	3.00311152564787\\
1881	3.00308263126109\\
1882	3.00306575902805\\
1883	3.00304670824554\\
1884	3.00303388547934\\
1885	3.00303379096135\\
1886	3.00302754557142\\
1887	3.0030247648053\\
1888	3.00302464122247\\
1889	3.00302459041848\\
1890	3.00302379273765\\
1891	3.00302376169785\\
1892	3.00301933890799\\
1893	3.00301355839176\\
1894	3.00300751114711\\
1895	3.0029785393604\\
1896	3.00294080607878\\
1897	3.002938351048\\
1898	3.00290004733363\\
1899	3.00286763353571\\
1900	3.00279723818218\\
1901	3.00275618725574\\
1902	3.00268480848853\\
1903	3.00259560590167\\
1904	3.00257038302205\\
1905	3.00242182578099\\
1906	3.00231020602182\\
1907	3.00204758029353\\
1908	3.0018422430027\\
1909	3.00165402776622\\
1910	3.00162853896144\\
1911	3.00123377391153\\
1912	3.00090921861523\\
1913	3.00069095288214\\
1914	3.00020736013245\\
1915	2.99982487605121\\
1916	2.99981778252203\\
1917	2.999021480289\\
1918	2.9985103447578\\
1919	2.99794163405476\\
1920	2.99760737723643\\
1921	2.99664392577142\\
1922	2.99663599646502\\
1923	2.99584243924432\\
1924	2.99536300862984\\
1925	2.99464439943369\\
1926	2.99372206285247\\
1927	2.99273095414404\\
1928	2.99271081709252\\
1929	2.99199917986142\\
1930	2.99107506743283\\
1931	2.99002761410273\\
1932	2.98946623675204\\
1933	2.98749956655767\\
1934	2.98725319720396\\
1935	2.98660822097917\\
1936	2.98575134307009\\
1937	2.98438992147436\\
1938	2.98288610228895\\
1939	2.98069567946364\\
1940	2.9799286727828\\
1941	2.97980888924868\\
1942	2.97905373371015\\
1943	2.97807261836195\\
1944	2.97649062094131\\
1945	2.97488824413332\\
1946	2.97332367030946\\
1947	2.97330580974441\\
1948	2.97111723682134\\
1949	2.97000073035174\\
1950	2.96650578489742\\
1951	2.96493315774481\\
1952	2.96295329372964\\
1953	2.96293902987046\\
1954	2.96111401811036\\
1955	2.95872856629547\\
1956	2.95609974708426\\
1957	2.9541214003556\\
1958	2.95168077387256\\
1959	2.95155714537489\\
1960	2.94973013089045\\
1961	2.94596023794798\\
1962	2.94363637044691\\
1963	2.94038759101816\\
1964	2.93897232756295\\
1965	2.93840093274844\\
1966	2.93725665937227\\
1967	2.93442790280598\\
1968	2.93177611952539\\
1969	2.92800839784014\\
1970	2.92629213687688\\
1971	2.92441677575394\\
1972	2.92282127687105\\
1973	2.92161808997794\\
1974	2.91871948946748\\
1975	2.9163333401788\\
1976	2.91397405387338\\
1977	2.91246018422026\\
1978	2.91242097367826\\
1979	2.90923360200837\\
1980	2.90641870185927\\
1981	2.9041754526975\\
1982	2.90069409348471\\
1983	2.89937130398763\\
1984	2.89935315776572\\
1985	2.89537612184233\\
1986	2.89332534430017\\
1987	2.89180142115593\\
1988	2.88919383087742\\
1989	2.88696741878405\\
1990	2.88694845987066\\
1991	2.88456570611711\\
1992	2.88181474270354\\
1993	2.8801108671247\\
1994	2.87726055590942\\
1995	2.87518131654491\\
1996	2.87516143109958\\
1997	2.87318723337548\\
1998	2.87132501511433\\
1999	2.86988881355879\\
2000	2.86803169389952\\
2001	2.86629889422782\\
2002	2.86539681622308\\
2003	2.86273462747597\\
2004	2.86083106722198\\
2005	2.85971505019642\\
2006	2.85781782262604\\
2007	2.85393087238421\\
2008	2.85327955869565\\
2009	2.85136528793287\\
2010	2.84961073458426\\
2011	2.84835601761429\\
2012	2.84523935771212\\
2013	2.84380380463968\\
2014	2.84264111672047\\
2015	2.84197506232601\\
2016	2.83979376954313\\
2017	2.83786353610361\\
2018	2.83661576158267\\
2019	2.8336548758959\\
2020	2.83282171392483\\
2021	2.83249696973528\\
2022	2.83036136694683\\
2023	2.82863572016784\\
2024	2.82661567716916\\
2025	2.8258239933121\\
2026	2.82408872513755\\
2027	2.82387830445805\\
2028	2.82278238648387\\
2029	2.82176967526931\\
2030	2.8196795163745\\
2031	2.81819040335966\\
2032	2.81681389672743\\
2033	2.81680587187397\\
2034	2.81598871532875\\
2035	2.81409643765392\\
2036	2.81339130169703\\
2037	2.81194407699923\\
2038	2.81050907720284\\
2039	2.81047868581183\\
2040	2.80963414533538\\
2041	2.80714449932786\\
2042	2.80636955263145\\
2043	2.8051857842492\\
2044	2.80404020898308\\
2045	2.80395203237936\\
2046	2.80331816431571\\
2047	2.80119260364562\\
2048	2.80031073704846\\
2049	2.79923838788862\\
2050	2.79848532295802\\
2051	2.79846469371849\\
2052	2.7967997175267\\
2053	2.79605289887332\\
2054	2.79535407408969\\
2055	2.79474339429804\\
2056	2.79384136025313\\
2057	2.79379433244893\\
2058	2.79321969630868\\
2059	2.79265510867584\\
2060	2.79230729267005\\
2061	2.79163277792856\\
2062	2.79112993266206\\
2063	2.79073504965185\\
2064	2.7906139375896\\
2065	2.7901065089983\\
2066	2.78944482708085\\
2067	2.7892433076501\\
2068	2.78897238640321\\
2069	2.78845757042395\\
2070	2.78845484874579\\
2071	2.78788462843046\\
2072	2.78755734881537\\
2073	2.78737496366906\\
2074	2.78714868044814\\
2075	2.78685282301794\\
2076	2.78685016744821\\
2077	2.78666569570695\\
2078	2.78648425917188\\
2079	2.7863034673254\\
2080	2.78621319232582\\
2081	2.78603095058051\\
2082	2.7860300647935\\
2083	2.78593713516206\\
2084	2.78585924635401\\
2085	2.78581596796777\\
2086	2.7857559181452\\
2087	2.78570476677752\\
2088	2.78570402116718\\
2089	2.78566228724345\\
2090	2.78565293140744\\
2091	2.78563441945583\\
2092	2.78562498860961\\
2093	2.78561515282247\\
2094	2.78561388438817\\
2095	2.78561251086021\\
2096	2.78561095654609\\
2097	2.78561095406459\\
2098	2.78561020499125\\
2099	2.7856086155042\\
2100	2.78560665887825\\
2101	2.78560646929933\\
2102	2.78559888795427\\
2103	2.78559035651234\\
2104	2.78557798633205\\
2105	2.78554704103099\\
2106	2.78551061389531\\
2107	2.78551033633842\\
2108	2.78547651532058\\
2109	2.78540371452447\\
2110	2.78533325150275\\
2111	2.7851789742302\\
2112	2.78509267174053\\
2113	2.78508802446451\\
2114	2.78493036270713\\
2115	2.78484698320838\\
2116	2.78455522670576\\
2117	2.7842215482854\\
2118	2.7840912945229\\
2119	2.78408000811341\\
2120	2.7839528183128\\
2121	2.78356309955795\\
2122	2.7831121542831\\
2123	2.78282721888876\\
2124	2.78252658773152\\
2125	2.78252017843464\\
2126	2.78210123772555\\
2127	2.78144052816672\\
2128	2.7809537184376\\
2129	2.78059717793177\\
2130	2.78024621389527\\
2131	2.78023963367561\\
2132	2.77982106948151\\
2133	2.77924855962083\\
2134	2.7786690690102\\
2135	2.77780172202212\\
2136	2.77736799490049\\
2137	2.77735651078851\\
2138	2.77600964638942\\
2139	2.77480827802012\\
2140	2.77399456513722\\
2141	2.77339901579941\\
2142	2.77231011200018\\
2143	2.77230687819184\\
2144	2.77149810816779\\
2145	2.77010283914026\\
2146	2.7695693520611\\
2147	2.76848929096699\\
2148	2.76780533930822\\
2149	2.76778605934038\\
2150	2.76702901154028\\
2151	2.76598977483238\\
2152	2.76534522263512\\
2153	2.76433219124144\\
2154	2.76342283890974\\
2155	2.76296298438997\\
2156	2.76252826892144\\
2157	2.76090501492897\\
2158	2.7600364314204\\
2159	2.75847708441348\\
2160	2.75749257834316\\
2161	2.75716661379254\\
2162	2.75648456571209\\
2163	2.755058035742\\
2164	2.75436471785258\\
2165	2.75317924482724\\
2166	2.75174573975472\\
2167	2.75055588245101\\
2168	2.75040733346689\\
2169	2.74907481738888\\
2170	2.74792526386971\\
2171	2.74645387189981\\
2172	2.74427683671818\\
2173	2.74297892703305\\
2174	2.74275967035485\\
2175	2.74155336586415\\
2176	2.74052152848327\\
2177	2.7388862524346\\
2178	2.73767340924472\\
2179	2.73596817219605\\
2180	2.73594707097553\\
2181	2.73499869672401\\
2182	2.73423499976894\\
2183	2.73293407691414\\
2184	2.7315326444598\\
2185	2.72886514752014\\
2186	2.72885617025181\\
2187	2.72776038343965\\
2188	2.72671615420395\\
2189	2.72470130376645\\
2190	2.72331470879558\\
2191	2.72206156058158\\
2192	2.72196827400129\\
2193	2.72020647062863\\
2194	2.71875061486293\\
2195	2.71813532374023\\
2196	2.71650013183746\\
2197	2.71397615880934\\
2198	2.71338531813808\\
2199	2.71240505512923\\
2200	2.7108763156568\\
2201	2.70860309965476\\
2202	2.70742782010171\\
2203	2.70530726805045\\
2204	2.70474981089003\\
2205	2.70388193086064\\
2206	2.7016596546467\\
2207	2.70048127630096\\
2208	2.69813438378254\\
2209	2.69685755321813\\
2210	2.69617215231246\\
2211	2.69508876889916\\
2212	2.6946255434859\\
2213	2.69256070409298\\
2214	2.69023099430755\\
2215	2.68943885831597\\
2216	2.68787579848923\\
2217	2.68769820042161\\
2218	2.68639141186709\\
2219	2.68429308623763\\
2220	2.6832577543034\\
2221	2.68133976484499\\
2222	2.68050299500495\\
2223	2.6803830154666\\
2224	2.67922275986856\\
2225	2.67806291595284\\
2226	2.67712130829417\\
2227	2.67626619019809\\
2228	2.67506831286128\\
2229	2.67505992325445\\
2230	2.6742238039469\\
2231	2.67261666780002\\
2232	2.67142574200928\\
2233	2.67066442443635\\
2234	2.66958272639748\\
2235	2.66956828153067\\
2236	2.66849050300763\\
2237	2.66698148508525\\
2238	2.6660734909442\\
2239	2.66538783615394\\
2240	2.66461478150378\\
2241	2.66459838575119\\
2242	2.66387562541625\\
2243	2.6633576301889\\
2244	2.66231019123188\\
2245	2.66141552222558\\
2246	2.66078482225856\\
2247	2.66066419388465\\
2248	2.66034646758662\\
2249	2.6589394920255\\
2250	2.65835034862915\\
2251	2.65753970779958\\
2252	2.65674526671315\\
2253	2.65673067354392\\
2254	2.656314497758\\
2255	2.65557656551895\\
2256	2.65527366377833\\
2257	2.65493498386942\\
2258	2.65453919754666\\
2259	2.65429638373632\\
2260	2.6542414954393\\
2261	2.65370071352969\\
2262	2.65282184385792\\
2263	2.65254741890382\\
2264	2.65229128830816\\
2265	2.65170606977291\\
2266	2.6516771558457\\
2267	2.65131130191042\\
2268	2.65093457707128\\
2269	2.65066946370008\\
2270	2.6504857151046\\
2271	2.65028371907092\\
2272	2.65027642732864\\
2273	2.65000530209384\\
2274	2.64976006212145\\
2275	2.64963088207115\\
2276	2.64946591302005\\
2277	2.64929669480408\\
2278	2.64929499179587\\
2279	2.64920538037097\\
2280	2.64897495834953\\
2281	2.64882387274559\\
2282	2.64876526776424\\
2283	2.64864282814833\\
2284	2.64864155202883\\
2285	2.64858503261408\\
2286	2.6485098041173\\
2287	2.64844266472465\\
2288	2.64839274798663\\
2289	2.64837196901204\\
2290	2.6483673872577\\
2291	2.64833954570708\\
2292	2.64830584032318\\
2293	2.64829100587033\\
2294	2.64827330019223\\
2295	2.64826373598148\\
2296	2.6482609157224\\
2297	2.64825783982061\\
2298	2.64825402995829\\
2299	2.64825313782059\\
2300	2.6482529984462\\
2301	2.64825145344674\\
2302	2.64825134508096\\
2303	2.64825049339975\\
2304	2.64824746992385\\
2305	2.64824249964406\\
2306	2.64821989667601\\
2307	2.64820972939143\\
2308	2.64819310091982\\
2309	2.64817864889335\\
2310	2.64815464199021\\
2311	2.64811872767589\\
2312	2.64808167570211\\
2313	2.64800109672785\\
2314	2.64796031554333\\
2315	2.64794662663403\\
2316	2.64786105994037\\
2317	2.64778956782426\\
2318	2.64771911452971\\
2319	2.64755997246426\\
2320	2.64747204198936\\
2321	2.64747076548\\
2322	2.64739969537894\\
2323	2.64727805522076\\
2324	2.64706625062195\\
2325	2.64696391913376\\
2326	2.64663685216589\\
2327	2.64663440585029\\
2328	2.64638492109384\\
2329	2.64609835806464\\
2330	2.64572813487385\\
2331	2.64533109804185\\
2332	2.64512166449216\\
2333	2.64511904515474\\
2334	2.64488416378915\\
2335	2.64467958433257\\
2336	2.64437954794425\\
2337	2.64406064840369\\
2338	2.64354114754056\\
2339	2.64351383464584\\
2340	2.64301360792713\\
2341	2.64258183481739\\
2342	2.64210551042609\\
2343	2.64176310059217\\
2344	2.64117665066257\\
2345	2.64107674269306\\
2346	2.64065644542759\\
2347	2.63963230729772\\
2348	2.63935275180403\\
2349	2.63888947944982\\
2350	2.63775192781108\\
2351	2.63758034260423\\
2352	2.63728182897758\\
2353	2.63662603299407\\
2354	2.63622235555831\\
2355	2.63503437310693\\
2356	2.63431127435977\\
2357	2.6332026789413\\
2358	2.6330270536463\\
2359	2.63193627275299\\
2360	2.63073586124589\\
2361	2.62985979389267\\
2362	2.62849181823394\\
2363	2.62781437719952\\
2364	2.62774857312911\\
2365	2.62669258895028\\
2366	2.62536752774017\\
2367	2.624633817382\\
2368	2.62312563020783\\
2369	2.62184428178499\\
2370	2.62182960563881\\
2371	2.62063993073142\\
2372	2.61917271048117\\
2373	2.61818908167697\\
2374	2.61738615765916\\
2375	2.61496177769462\\
2376	2.61494725765097\\
2377	2.61328634933711\\
2378	2.61241590062349\\
2379	2.61097210462745\\
2380	2.608862190204\\
2381	2.60766821946708\\
2382	2.60766066550497\\
2383	2.60638774272053\\
2384	2.60534507999402\\
2385	2.6035516488494\\
2386	2.60190480706597\\
2387	2.60019601857106\\
2388	2.6001779478679\\
2389	2.59907523416728\\
2390	2.59667401848706\\
2391	2.59504984094739\\
2392	2.59402185075874\\
2393	2.59243425298699\\
2394	2.5924138972285\\
2395	2.59093646612849\\
2396	2.58945374437548\\
2397	2.58770982426813\\
2398	2.58688921807014\\
2399	2.58419186892973\\
2400	2.58395607681352\\
2401	2.58300385082882\\
2402	2.5815410105057\\
2403	2.58063082370366\\
2404	2.57822763255901\\
2405	2.57678046071292\\
2406	2.57633557628089\\
2407	2.57431451701233\\
2408	2.57299072128807\\
2409	2.57210592512372\\
2410	2.57014895946273\\
2411	2.5692406165254\\
2412	2.56901138937268\\
2413	2.56816966022184\\
2414	2.56695637888199\\
2415	2.56593464833643\\
2416	2.56495487624439\\
2417	2.56427101544169\\
2418	2.56257070357852\\
2419	2.56250944342432\\
2420	2.56097831748242\\
2421	2.56006244874221\\
2422	2.55844475281211\\
2423	2.55760298761073\\
2424	2.55655656180267\\
2425	2.55653697627948\\
2426	2.55513004927321\\
2427	2.55442744174335\\
2428	2.55349513030143\\
2429	2.55259136453366\\
2430	2.55158084269247\\
2431	2.55154343385831\\
2432	2.55072873345507\\
2433	2.5491040557999\\
2434	2.54762675594957\\
2435	2.546792889483\\
2436	2.54603616532199\\
2437	2.54599366889323\\
2438	2.54494534498203\\
2439	2.54277071447208\\
2440	2.54215130211472\\
2441	2.54107293682197\\
2442	2.53953564377142\\
2443	2.5394992522895\\
2444	2.53818684966927\\
2445	2.53662702287517\\
2446	2.53569388884552\\
2447	2.53525017956299\\
2448	2.53397989484582\\
2449	2.53384016160266\\
2450	2.53281635790196\\
2451	2.53069259661568\\
2452	2.53016856018523\\
2453	2.52837094637925\\
2454	2.52747417431945\\
2455	2.52741611270431\\
2456	2.5264003045501\\
2457	2.52549821872505\\
2458	2.52458973637113\\
2459	2.52382335965467\\
2460	2.52280973392716\\
2461	2.52268404959928\\
2462	2.52226873499023\\
2463	2.52125462800466\\
2464	2.52054097646248\\
2465	2.51976757605027\\
2466	2.51912714098968\\
2467	2.5184385122819\\
2468	2.51787764637263\\
2469	2.51735151376464\\
2470	2.51680765611528\\
2471	2.51580812700657\\
2472	2.5154488255825\\
2473	2.51509607356463\\
2474	2.51477449674668\\
2475	2.51428814720821\\
2476	2.51353510404735\\
2477	2.5132656775961\\
2478	2.51302793632087\\
2479	2.51220487373456\\
2480	2.51219702759458\\
2481	2.51166890016744\\
2482	2.51117211007327\\
2483	2.51046123316798\\
2484	2.51020042594164\\
2485	2.50963727539746\\
2486	2.50963243131075\\
2487	2.50941599111769\\
2488	2.50920758866294\\
2489	2.50877477635556\\
2490	2.50841870853529\\
2491	2.50811521291914\\
2492	2.50811304104658\\
2493	2.50769191519772\\
2494	2.5073980750881\\
2495	2.50720861070644\\
2496	2.50699705124112\\
2497	2.50660278533012\\
2498	2.50660160255425\\
2499	2.50643713155123\\
2500	2.50624719924839\\
2501	2.50614009757854\\
2502	2.5059128446422\\
2503	2.50572516666007\\
2504	2.50572362821847\\
2505	2.50561284982307\\
2506	2.50551238417536\\
2507	2.50540239625456\\
2508	2.50532783227553\\
2509	2.50526828687987\\
2510	2.50523809865639\\
2511	2.50517314127848\\
2512	2.50509309574428\\
2513	2.50503827893871\\
2514	2.50498016740189\\
2515	2.50495275922128\\
2516	2.50490145341065\\
2517	2.50489706288668\\
2518	2.50484451579502\\
2519	2.50482512607398\\
2520	2.50480606511923\\
2521	2.50477576588276\\
2522	2.50476218463422\\
2523	2.50476185051272\\
2524	2.50474991974648\\
2525	2.50474638466355\\
2526	2.50474318818982\\
2527	2.5047419133142\\
2528	2.50474134897266\\
2529	2.50474134810162\\
2530	2.50474133950023\\
2531	2.50474123031576\\
2532	2.50474072095445\\
2533	2.50473796967705\\
2534	2.50473440630588\\
2535	2.5047342509286\\
2536	2.50471637440258\\
2537	2.50470694728174\\
2538	2.50468426235488\\
2539	2.50467417102104\\
2540	2.50462029211897\\
2541	2.50461957569748\\
2542	2.5045860633328\\
2543	2.50454475663339\\
2544	2.50449169627324\\
2545	2.50445551020414\\
2546	2.5043587126661\\
2547	2.50434900008545\\
2548	2.50431062358295\\
2549	2.50424432939636\\
2550	2.50412564339983\\
2551	2.50403673738203\\
2552	2.50395667669353\\
2553	2.5038214026643\\
2554	2.50381646883834\\
2555	2.50362019133347\\
2556	2.50342831349704\\
2557	2.50327431134557\\
2558	2.50300226706789\\
2559	2.50281987760269\\
2560	2.50281382724371\\
2561	2.50262018172749\\
2562	2.50239471201635\\
2563	2.50224362138769\\
2564	2.50191263974609\\
2565	2.50146318186475\\
2566	2.50145952358569\\
2567	2.5011575987121\\
2568	2.5006295097511\\
2569	2.5003016923779\\
2570	2.50015581278458\\
2571	2.4997257470563\\
2572	2.49972062622613\\
2573	2.49930374995396\\
2574	2.49879919975782\\
2575	2.49844056423522\\
2576	2.49810945023889\\
2577	2.49769392978721\\
2578	2.49764164766928\\
2579	2.49725679128322\\
2580	2.49688094051352\\
2581	2.49619425541996\\
2582	2.49588257319683\\
2583	2.49518123353856\\
2584	2.49445718457052\\
2585	2.49421753902096\\
2586	2.49369173636131\\
2587	2.49295269437855\\
2588	2.49218316571157\\
2589	2.49159945647631\\
2590	2.49107995591717\\
2591	2.49101111511662\\
2592	2.49031785125394\\
2593	2.48956999141313\\
2594	2.48849683523435\\
2595	2.48763360981921\\
2596	2.48717475068511\\
2597	2.4871665707324\\
2598	2.4863903676055\\
2599	2.48523252583532\\
2600	2.48407258617843\\
2601	2.48289851925348\\
2602	2.48231070150777\\
2603	2.48229867356012\\
2604	2.48144736146302\\
2605	2.48080297149352\\
2606	2.47902882587556\\
2607	2.47795450772795\\
2608	2.4771895735209\\
2609	2.47717926383957\\
2610	2.47631510584176\\
2611	2.47579876466266\\
2612	2.47506995089412\\
2613	2.47388055076575\\
2614	2.4724392005171\\
2615	2.4719926025532\\
2616	2.47139149555038\\
2617	2.46987248911994\\
2618	2.46881458564937\\
2619	2.46763780806561\\
2620	2.46628550876795\\
2621	2.46579158688541\\
2622	2.46490962076315\\
2623	2.46347030378179\\
2624	2.46266271241717\\
2625	2.4603856443111\\
2626	2.45908790482617\\
2627	2.45833827370888\\
2628	2.45801339481143\\
2629	2.45676212326784\\
2630	2.45555240967432\\
2631	2.45423266629575\\
2632	2.45281780490593\\
2633	2.45163993032799\\
2634	2.45141384757508\\
2635	2.45097023703759\\
2636	2.44998577261429\\
2637	2.4481575264601\\
2638	2.44630297192744\\
2639	2.44526016420427\\
2640	2.44521687661085\\
2641	2.44460495482447\\
2642	2.44318471620317\\
2643	2.44207131106431\\
2644	2.44098952901832\\
2645	2.4397178731009\\
2646	2.43970526501608\\
2647	2.43837621968949\\
2648	2.43679996963426\\
2649	2.43584857319337\\
2650	2.4342985487335\\
2651	2.43322661612222\\
2652	2.43322130726455\\
2653	2.43229035412833\\
2654	2.4315199530072\\
2655	2.43054445421257\\
2656	2.42937044692326\\
2657	2.42838329295284\\
2658	2.42836842078202\\
2659	2.42774899184893\\
2660	2.42657857438613\\
2661	2.42549860095079\\
2662	2.42420306247303\\
2663	2.42322590349647\\
2664	2.42316293099591\\
2665	2.42199357954487\\
2666	2.42158224279209\\
2667	2.42024261271292\\
2668	2.41926139959767\\
2669	2.4184662424985\\
2670	2.41839674779534\\
2671	2.41782772311126\\
2672	2.41753947979578\\
2673	2.41680378878406\\
2674	2.41588527804637\\
2675	2.41536723248304\\
2676	2.41475749080856\\
2677	2.41466241875119\\
2678	2.41391094696098\\
2679	2.41333475120219\\
2680	2.41269627780985\\
2681	2.41216053603325\\
2682	2.41160889246199\\
2683	2.41159579022788\\
2684	2.41105790941923\\
2685	2.41060360792899\\
2686	2.41018781600949\\
2687	2.40983095445536\\
2688	2.40908404159017\\
2689	2.40907941839313\\
2690	2.40859688275466\\
2691	2.4081857125783\\
2692	2.40759066783989\\
2693	2.40711475678916\\
2694	2.40682874951268\\
2695	2.40682562966296\\
2696	2.40666759547299\\
2697	2.40626593518101\\
2698	2.40598633826344\\
2699	2.40580088322604\\
2700	2.40556329582659\\
2701	2.4055576648712\\
2702	2.40534607387524\\
2703	2.40497582868206\\
2704	2.40486350731995\\
2705	2.40479263822077\\
2706	2.40460897221112\\
2707	2.40454530308646\\
2708	2.40448957071959\\
2709	2.40436158564936\\
2710	2.40421008865065\\
2711	2.4041220384727\\
2712	2.40405518704772\\
2713	2.40399233633187\\
2714	2.40398903569887\\
2715	2.40389860929527\\
2716	2.40386201592886\\
2717	2.40381802353564\\
2718	2.40377155308604\\
2719	2.40376374164729\\
2720	2.40376278692635\\
2721	2.40373653152245\\
2722	2.4037282221967\\
2723	2.40372298312413\\
2724	2.40372090131409\\
2725	2.40372083052082\\
2726	2.40372081902363\\
2727	2.403720818746\\
2728	2.40371934620251\\
2729	2.4037176810701\\
2730	2.40371463503551\\
2731	2.40370237517195\\
2732	2.40370222790318\\
2733	2.40369583533983\\
2734	2.40366752956824\\
2735	2.4036349828281\\
2736	2.40361753604541\\
2737	2.40359426982776\\
2738	2.40359200424652\\
2739	2.40355970221602\\
2740	2.40350936451314\\
2741	2.40337883729947\\
2742	2.40328369046598\\
2743	2.40320821690045\\
2744	2.40320494787724\\
2745	2.40310619078614\\
2746	2.40289681325487\\
2747	2.40258825666369\\
2748	2.40247703893141\\
2749	2.40228812557331\\
2750	2.40228452549312\\
2751	2.40208103888179\\
2752	2.40183894386987\\
2753	2.40149754908718\\
2754	2.40121077428986\\
2755	2.40072787064093\\
2756	2.40072259715206\\
2757	2.40056773304515\\
2758	2.40030145071356\\
2759	2.39995622051048\\
2760	2.39949194051459\\
2761	2.39887229207809\\
2762	2.39866949395003\\
2763	2.39840541756999\\
2764	2.39799543062931\\
2765	2.39733859945901\\
2766	2.39688394710177\\
2767	2.3964409705757\\
2768	2.39604540873284\\
2769	2.3960235011112\\
2770	2.39528062443659\\
2771	2.39440455815431\\
2772	2.39356553099147\\
2773	2.39297515936762\\
2774	2.39178445226994\\
2775	2.39166891825646\\
2776	2.39098807361609\\
2777	2.3904618280053\\
2778	2.38961316362982\\
2779	2.3884363424491\\
2780	2.3876744882578\\
2781	2.38766381447808\\
2782	2.38674714635654\\
2783	2.38567200001566\\
2784	2.38452065202314\\
2785	2.38363657850537\\
2786	2.38230013509694\\
2787	2.38229603082161\\
2788	2.38053844346851\\
2789	2.37947803184302\\
2790	2.37851770442606\\
2791	2.37703761666548\\
2792	2.37531907601132\\
2793	2.37530197842179\\
2794	2.37368018966195\\
2795	2.37243134177176\\
2796	2.37036246518425\\
2797	2.36932495410145\\
2798	2.36794339438014\\
2799	2.3679123531714\\
2800	2.36694570662364\\
2801	2.36578635488292\\
2802	2.36389046087789\\
2803	2.36225858998047\\
2804	2.36088252168718\\
2805	2.36066641756239\\
2806	2.35981697190459\\
2807	2.35833185573079\\
2808	2.35616071115496\\
2809	2.35427313866771\\
2810	2.35313833276034\\
2811	2.35264093157854\\
2812	2.35167873212818\\
2813	2.34963245276623\\
2814	2.34795313203568\\
2815	2.34634835606807\\
2816	2.34473985440831\\
2817	2.3440019346337\\
2818	2.34319767578987\\
2819	2.34151868447159\\
2820	2.34052856687952\\
2821	2.33951039959576\\
2822	2.33764397594981\\
2823	2.33562303385002\\
2824	2.33543439407372\\
2825	2.33335843921049\\
2826	2.33249262971005\\
2827	2.33015306449629\\
2828	2.32768061620117\\
2829	2.325716510566\\
2830	2.32540435721512\\
2831	2.32416201459203\\
2832	2.32285250648927\\
2833	2.32165295998517\\
2834	2.32033008195027\\
2835	2.31811745242466\\
2836	2.31809958196029\\
2837	2.31615398762979\\
2838	2.31507367364011\\
2839	2.31235634449218\\
2840	2.31075519035878\\
2841	2.30935666792618\\
2842	2.30909580710142\\
2843	2.30797586372417\\
2844	2.30636284658028\\
2845	2.30539278443492\\
2846	2.30383070516614\\
2847	2.30315427862834\\
2848	2.30304868062222\\
2849	2.30047861477668\\
2850	2.29984539115096\\
2851	2.29886724784095\\
2852	2.29797781398089\\
2853	2.29663776746177\\
2854	2.29655466160783\\
2855	2.2952256094453\\
2856	2.29416572229787\\
2857	2.29327770256722\\
2858	2.29191143454766\\
2859	2.29136644844775\\
2860	2.29134996496321\\
2861	2.28926094627786\\
2862	2.2882220271915\\
2863	2.28783702722527\\
2864	2.28674343022163\\
2865	2.28622094480475\\
2866	2.28619822343763\\
2867	2.28514819424429\\
2868	2.28436399691596\\
2869	2.28340113212605\\
2870	2.28302754693306\\
2871	2.2824486635951\\
2872	2.28235618818491\\
2873	2.28157080172202\\
2874	2.28107870829341\\
2875	2.28039951668404\\
2876	2.2800011089166\\
2877	2.27985340706447\\
2878	2.27979626637851\\
2879	2.279223616238\\
2880	2.27882547888471\\
2881	2.27861247274264\\
2882	2.27832049171875\\
2883	2.27805269088899\\
2884	2.27804709740659\\
2885	2.27774855548059\\
2886	2.2774759089516\\
2887	2.27728226841145\\
2888	2.27688541417459\\
2889	2.27667785796661\\
2890	2.27667507265234\\
2891	2.27646028615546\\
2892	2.27621841803955\\
2893	2.27609409044817\\
2894	2.27587895721945\\
2895	2.27572579119588\\
2896	2.27572485834332\\
2897	2.27558410573345\\
2898	2.27549508246763\\
2899	2.27536763968193\\
2900	2.27527671118134\\
2901	2.27519365305949\\
2902	2.27519314290216\\
2903	2.27511974438667\\
2904	2.27502714952097\\
2905	2.27497020549875\\
2906	2.2749265701923\\
2907	2.27486196058381\\
2908	2.27486174316367\\
2909	2.27482618821613\\
2910	2.27476136997658\\
2911	2.27474179608098\\
2912	2.27473013427089\\
2913	2.27471859232041\\
2914	2.27471848240396\\
2915	2.27470634332094\\
2916	2.27469540480385\\
2917	2.27468828940867\\
2918	2.27468560729029\\
2919	2.27468426862666\\
2920	2.27468426387906\\
2921	2.27468384886423\\
2922	2.27468383945361\\
2923	2.27468326353909\\
2924	2.27468062129537\\
2925	2.2746767806008\\
2926	2.27467668673246\\
2927	2.27467006895582\\
2928	2.27466449673062\\
2929	2.27463625866177\\
2930	2.2746240624413\\
2931	2.27459614806723\\
2932	2.27459592902628\\
2933	2.27457672521312\\
2934	2.27453452297572\\
2935	2.27450208862373\\
2936	2.27442724668657\\
2937	2.2743467593752\\
2938	2.27434650287607\\
2939	2.27420953503306\\
2940	2.27413728188861\\
2941	2.27400264284721\\
2942	2.27386586468912\\
2943	2.27379666373361\\
2944	2.27379534577825\\
2945	2.27364165378217\\
2946	2.27346337306282\\
2947	2.27332311450315\\
2948	2.27315249176057\\
2949	2.27298172650277\\
2950	2.27298036740052\\
2951	2.27277196045628\\
2952	2.27248935787873\\
2953	2.27229048719641\\
2954	2.27203326445771\\
2955	2.27171139753869\\
2956	2.27170998240125\\
2957	2.27136904674244\\
2958	2.2712198476105\\
2959	2.2709525594507\\
2960	2.27060710817636\\
2961	2.27035390970984\\
2962	2.27034962624157\\
2963	2.27001702046744\\
2964	2.26951037944629\\
2965	2.26889143011964\\
2966	2.26867065399029\\
2967	2.26807011950358\\
2968	2.26806825305594\\
2969	2.26763909930637\\
2970	2.2671305851219\\
2971	2.26641480775969\\
2972	2.26600914197936\\
2973	2.2654834203419\\
2974	2.26547465532348\\
2975	2.26506102568849\\
2976	2.26468625749071\\
2977	2.26426693381262\\
2978	2.263565936436\\
2979	2.2627220102726\\
2980	2.26271885718082\\
2981	2.26162215119752\\
2982	2.26129136472066\\
2983	2.26052016599835\\
2984	2.25973683101282\\
2985	2.25895736635886\\
2986	2.25894925091205\\
2987	2.25798594275757\\
2988	2.25703193983741\\
2989	2.25634530938046\\
2990	2.25544580264967\\
2991	2.25504649504536\\
2992	2.25503717268262\\
2993	2.25355860151297\\
2994	2.2525263529931\\
2995	2.25122347899648\\
2996	2.2500005187136\\
2997	2.24869386085548\\
2998	2.24867743916633\\
2999	2.24783062884026\\
3000	2.24659231679521\\
3001	2.24513811952186\\
3002	2.24447167960201\\
3003	2.24209507907861\\
3004	2.24206285789638\\
3005	2.24099836992567\\
3006	2.24028774469514\\
3007	2.23932114028112\\
3008	2.23840630648079\\
3009	2.23715439040281\\
3010	2.23714066453867\\
3011	2.23554320000124\\
3012	2.23338233876455\\
3013	2.23182473628405\\
3014	2.23087807915096\\
3015	2.22922629427085\\
3016	2.22920038884279\\
3017	2.22809170225383\\
3018	2.22527285689688\\
3019	2.22364857483534\\
3020	2.22268430056266\\
3021	2.22211431906623\\
3022	2.22209896046752\\
3023	2.22074483233411\\
3024	2.21888955840388\\
3025	2.21702340681817\\
3026	2.21539915264964\\
3027	2.21416268149267\\
3028	2.21411325254757\\
3029	2.21323401060146\\
3030	2.21082933917413\\
3031	2.21007160055389\\
3032	2.20776580603452\\
3033	2.20674063983402\\
3034	2.20671955743208\\
3035	2.20414705332767\\
3036	2.20347465914519\\
3037	2.20237652710881\\
3038	2.20039831328413\\
3039	2.19911675286544\\
3040	2.19906915852357\\
3041	2.19766952188987\\
3042	2.19658734525287\\
3043	2.19555968596901\\
3044	2.19382707816124\\
3045	2.19208318526059\\
3046	2.192029391848\\
3047	2.19014802837534\\
3048	2.18936174833887\\
3049	2.18809341997579\\
3050	2.18661153710765\\
3051	2.18593575311034\\
3052	2.18591997243728\\
3053	2.18344404211241\\
3054	2.18291147057167\\
3055	2.18140232908619\\
3056	2.18029518898873\\
3057	2.17900958157595\\
3058	2.17895685988393\\
3059	2.17785087974094\\
3060	2.1755595991051\\
3061	2.17413740058839\\
3062	2.17358064088846\\
3063	2.1723674306116\\
3064	2.17192579952795\\
3065	2.17003366029815\\
3066	2.16916714390696\\
3067	2.16810988205107\\
3068	2.1674259583066\\
3069	2.16627163498976\\
3070	2.1658406020978\\
3071	2.16490953642793\\
3072	2.16357087475557\\
3073	2.16253260257013\\
3074	2.16140512779829\\
3075	2.16110593312077\\
3076	2.16080924823237\\
3077	2.16002427581344\\
3078	2.15912199232453\\
3079	2.15854373777588\\
3080	2.15723229357094\\
3081	2.15688576455419\\
3082	2.15664138879804\\
3083	2.15609070553165\\
3084	2.1554085121344\\
3085	2.15499857537585\\
3086	2.15430815909681\\
3087	2.15369639403878\\
3088	2.1536543915299\\
3089	2.15314154602107\\
3090	2.15245416023363\\
3091	2.15194029722141\\
3092	2.15140860447891\\
3093	2.15104499725116\\
3094	2.15094462621294\\
3095	2.15059623266095\\
3096	2.15015799081602\\
3097	2.1497732124965\\
3098	2.1494203552945\\
3099	2.1491638138412\\
3100	2.14915228680021\\
3101	2.14890619890886\\
3102	2.14859425622455\\
3103	2.14821716527982\\
3104	2.14796587053019\\
3105	2.14768880467631\\
3106	2.1476856814215\\
3107	2.14749106104586\\
3108	2.14707735672201\\
3109	2.14687488227737\\
3110	2.14667655521206\\
3111	2.1464850147277\\
3112	2.14648073072428\\
3113	2.14638567948362\\
3114	2.1459909766217\\
3115	2.14584297298269\\
3116	2.14572729226039\\
3117	2.14569060475546\\
3118	2.14568744210505\\
3119	2.14549455262131\\
3120	2.1453988476104\\
3121	2.14531205405276\\
3122	2.14523744642108\\
3123	2.14518314999772\\
3124	2.14517345412203\\
3125	2.14513099017976\\
3126	2.14509126920416\\
3127	2.14504764026589\\
3128	2.14501205453549\\
3129	2.14499908941628\\
3130	2.1449964292652\\
3131	2.14498172955129\\
3132	2.14497451718765\\
3133	2.14496059299286\\
3134	2.14495529226001\\
3135	2.14494980404338\\
3136	2.14494947748056\\
3137	2.14494884759313\\
3138	2.14494869053216\\
3139	2.14494831819946\\
3140	2.14494665926394\\
3141	2.14494605231631\\
3142	2.14494347313317\\
3143	2.14493889185862\\
3144	2.14493380346975\\
3145	2.14491960758882\\
3146	2.14490557526998\\
3147	2.14489233744017\\
3148	2.1448818848364\\
3149	2.14486802627295\\
3150	2.14484207397699\\
3151	2.14479713675865\\
3152	2.14474783930321\\
3153	2.14470724726755\\
3154	2.14465105576681\\
3155	2.14455346990457\\
3156	2.14450315379297\\
3157	2.14443504128529\\
3158	2.1442665339933\\
3159	2.14425179812879\\
3160	2.14420912318272\\
3161	2.14406900988604\\
3162	2.14392903657751\\
3163	2.14382830330589\\
3164	2.1437021186873\\
3165	2.14354517387806\\
3166	2.14351234500247\\
3167	2.14335897114752\\
3168	2.14310333076362\\
3169	2.14288309573006\\
3170	2.14261877033785\\
3171	2.14247937895708\\
3172	2.14239941834212\\
3173	2.14204218304955\\
3174	2.14180695601013\\
3175	2.14133128123201\\
3176	2.14115880459144\\
3177	2.14103505931364\\
3178	2.14082396651421\\
3179	2.14047235130319\\
3180	2.14029690437969\\
3181	2.13999996085609\\
3182	2.13962449559103\\
3183	2.13920362601042\\
3184	2.13918773005005\\
3185	2.13867496981736\\
3186	2.1383215883739\\
3187	2.13769372453707\\
3188	2.13738705106258\\
3189	2.13701635706703\\
3190	2.13697069567025\\
3191	2.13585475361111\\
3192	2.1355592185559\\
3193	2.13527460638903\\
3194	2.134841025084\\
3195	2.13407886976323\\
3196	2.13405384470163\\
3197	2.13352606652658\\
3198	2.13313920763903\\
3199	2.13185251296437\\
3200	2.13085175309224\\
3201	2.13032515081803\\
3202	2.13018813656171\\
3203	2.12914241714438\\
3204	2.12826462109192\\
3205	2.12750025141212\\
3206	2.12668733804822\\
3207	2.12632816153519\\
3208	2.12598712915833\\
3209	2.12468892754297\\
3210	2.12354848895364\\
3211	2.12299646767256\\
3212	2.1224651937046\\
3213	2.12195304657843\\
3214	2.12154892457007\\
3215	2.12008791149783\\
3216	2.11914967207064\\
3217	2.11815531122801\\
3218	2.11722528153091\\
3219	2.11711808700536\\
3220	2.1159467562576\\
3221	2.11509801569274\\
3222	2.11446729307036\\
3223	2.11298253747754\\
3224	2.11202621037554\\
3225	2.11156717679266\\
3226	2.11106921615997\\
3227	2.10976819984624\\
3228	2.10889789310303\\
3229	2.10778016525971\\
3230	2.10669948562018\\
3231	2.1053084517178\\
3232	2.10494033111296\\
3233	2.1037092177584\\
3234	2.10167446855099\\
3235	2.10102304388009\\
3236	2.09906143327643\\
3237	2.0981819904811\\
3238	2.09710785350065\\
3239	2.09573405613971\\
3240	2.09451827494958\\
3241	2.09293015213055\\
3242	2.091468111842\\
3243	2.09096840795683\\
3244	2.0899498160759\\
3245	2.08897992986989\\
3246	2.08809344575467\\
3247	2.08620648320113\\
3248	2.08428770597948\\
3249	2.08295947704943\\
3250	2.08223341626952\\
3251	2.07904668840327\\
3252	2.07806806970764\\
3253	2.07560184438756\\
3254	2.07479198400684\\
3255	2.07413537515181\\
3256	2.07353773442197\\
3257	2.07233386149914\\
3258	2.06880038573394\\
3259	2.06733406998463\\
3260	2.06541144322854\\
3261	2.06537525791895\\
3262	2.06440597386155\\
3263	2.0623072692329\\
3264	2.06082895748749\\
3265	2.05954711788629\\
3266	2.05837556886959\\
3267	2.05836241315658\\
3268	2.05659655739169\\
3269	2.05553246036215\\
3270	2.05407713075825\\
3271	2.05283111845486\\
3272	2.05124595699107\\
3273	2.05124053580608\\
3274	2.05038455676552\\
3275	2.04923684907383\\
3276	2.04880502813333\\
3277	2.04725881901342\\
3278	2.04611245974539\\
3279	2.04610158311402\\
3280	2.04480553741416\\
3281	2.04409501905099\\
3282	2.04310140573764\\
3283	2.04209264656896\\
3284	2.04126399976438\\
3285	2.04122510512262\\
3286	2.04038363352366\\
3287	2.03946618256883\\
3288	2.03854214775677\\
3289	2.03758350452979\\
3290	2.03699042504533\\
3291	2.03697490020167\\
3292	2.03641856669109\\
3293	2.03535514603562\\
3294	2.03446481096028\\
3295	2.03381328210584\\
3296	2.03310748396637\\
3297	2.03310157384608\\
3298	2.03241510661915\\
3299	2.03186849109266\\
3300	2.03102416382614\\
3301	2.03047502926948\\
3302	2.03000200508559\\
3303	2.02999727892776\\
3304	2.02956650437837\\
3305	2.02901003063396\\
3306	2.02863412175954\\
3307	2.02842780897455\\
3308	2.02808444469816\\
3309	2.02808216927974\\
3310	2.02751395973094\\
3311	2.02726209524976\\
3312	2.02699603515971\\
3313	2.02672111111371\\
3314	2.02641950728745\\
3315	2.02641194762657\\
3316	2.02612027188451\\
3317	2.02599439599233\\
3318	2.02564009325419\\
3319	2.02548618870781\\
3320	2.02531234533339\\
3321	2.02531101765894\\
3322	2.02514020524441\\
3323	2.0248034832904\\
3324	2.0246791757725\\
3325	2.02453563570384\\
3326	2.02435580988035\\
3327	2.0243529558088\\
3328	2.02427002110488\\
3329	2.02421065259213\\
3330	2.02404021542012\\
3331	2.02394193557799\\
3332	2.02390856087927\\
3333	2.0239003927924\\
3334	2.0238268619991\\
3335	2.02377547025292\\
3336	2.02373098564216\\
3337	2.02369923830248\\
3338	2.02369100193256\\
3339	2.02368320914834\\
3340	2.0236706351205\\
3341	2.02365772691743\\
3342	2.0236440753707\\
3343	2.02362661473687\\
3344	2.02362387434518\\
3345	2.02362190058565\\
3346	2.02361804141733\\
3347	2.02361664254016\\
3348	2.02361607870639\\
3349	2.02361598600937\\
3350	2.0236159668904\\
3351	2.02361596158127\\
3352	2.02361485632965\\
3353	2.02361318006134\\
3354	2.0236072896138\\
3355	2.02359756283255\\
3356	2.02359570791314\\
3357	2.02357542458696\\
3358	2.02356364159595\\
3359	2.023540102764\\
3360	2.02349808719059\\
3361	2.02346916765379\\
3362	2.02346821018529\\
3363	2.02343063943258\\
3364	2.02337202026184\\
3365	2.02329767069389\\
3366	2.02323460198956\\
3367	2.02317022361864\\
3368	2.02316917312803\\
3369	2.02304440452821\\
3370	2.02297184202879\\
3371	2.02288256296141\\
3372	2.02274605927905\\
3373	2.02257191622149\\
3374	2.02257078329852\\
3375	2.02246815422931\\
3376	2.02233472312896\\
3377	2.02218437701489\\
3378	2.02205746471882\\
3379	2.02185147426328\\
3380	2.02181335437057\\
3381	2.02160306444295\\
3382	2.02130727699553\\
3383	2.02102178403573\\
3384	2.02050303182564\\
3385	2.02035191608577\\
3386	2.02034966939018\\
3387	2.01987321319062\\
3388	2.01961782691991\\
3389	2.01928557647566\\
3390	2.01893735069826\\
3391	2.01850630863027\\
3392	2.01850368505019\\
3393	2.01793513814861\\
3394	2.01741653926233\\
3395	2.01692928383171\\
3396	2.01659664398115\\
3397	2.01597438549425\\
3398	2.01591685422047\\
3399	2.0154701114675\\
3400	2.0144876135129\\
3401	2.01413531651754\\
3402	2.01378667698324\\
3403	2.01291284753627\\
3404	2.012857113533\\
3405	2.01248543391886\\
3406	2.01156580975402\\
3407	2.01081043901287\\
3408	2.01009426552426\\
3409	2.00963801222724\\
3410	2.00953415096027\\
3411	2.00887452010691\\
3412	2.00794509347079\\
3413	2.00726528783064\\
3414	2.00559049911658\\
3415	2.00536574520559\\
3416	2.00507484517695\\
3417	2.00393632476565\\
3418	2.00290166091292\\
3419	2.00219894667304\\
3420	2.0008290475907\\
3421	2.00074411269449\\
3422	2.0000454526868\\
3423	1.99931304427412\\
3424	1.99842218135548\\
3425	1.99729279383922\\
3426	1.99632186352522\\
3427	1.99629951482251\\
3428	1.99562317490503\\
3429	1.99406140220162\\
3430	1.99272954375064\\
3431	1.99201705559916\\
3432	1.99102380851424\\
3433	1.99100203908509\\
3434	1.99037841693673\\
3435	1.98974489811866\\
3436	1.98853547584596\\
3437	1.98765392680578\\
3438	1.98684459167509\\
3439	1.98675082342072\\
3440	1.98581749259851\\
3441	1.98482391104697\\
3442	1.983832821291\\
3443	1.98321666003271\\
3444	1.98130878184643\\
3445	1.98128221270171\\
3446	1.98065316549869\\
3447	1.97935052982097\\
3448	1.97865659195197\\
3449	1.97728104527552\\
3450	1.97635609793108\\
3451	1.97634949799757\\
3452	1.97448929653574\\
3453	1.97289430633833\\
3454	1.97211546394174\\
3455	1.97069265989429\\
3456	1.97002622349789\\
3457	1.9694353666756\\
3458	1.96886040025204\\
3459	1.96793083025536\\
3460	1.96696879466902\\
3461	1.96633849704273\\
3462	1.96593067669376\\
3463	1.96542730199756\\
3464	1.96482654314419\\
3465	1.96413784327666\\
3466	1.96287210018841\\
3467	1.96211062449749\\
3468	1.96170684771334\\
3469	1.96154428886825\\
3470	1.96015905938613\\
3471	1.95962090911674\\
3472	1.95877894175815\\
3473	1.95772317056849\\
3474	1.95721139176708\\
3475	1.95717137160946\\
3476	1.95662327370567\\
3477	1.95582733810887\\
3478	1.95509574591327\\
3479	1.95359835718809\\
3480	1.95299839392134\\
3481	1.95287656779102\\
3482	1.95193555500717\\
3483	1.95113778585614\\
3484	1.9505750017505\\
3485	1.94991308652702\\
3486	1.94935359116711\\
3487	1.94858258837029\\
3488	1.94798217846704\\
3489	1.94712955730405\\
3490	1.94596926887528\\
3491	1.94556313424238\\
3492	1.94550701332046\\
3493	1.94440920198795\\
3494	1.94399993347657\\
3495	1.9431997390959\\
3496	1.94273457071108\\
3497	1.94209796593904\\
3498	1.94205226419618\\
3499	1.9416084984516\\
3500	1.94059188063672\\
3501	1.94004748994667\\
3502	1.93909766885374\\
3503	1.93825563788693\\
3504	1.93824990153534\\
3505	1.93781648558383\\
3506	1.93734605120299\\
3507	1.93666125345929\\
3508	1.93568534475572\\
3509	1.93498242319721\\
3510	1.93497911895244\\
3511	1.93438429800053\\
3512	1.93350807257945\\
3513	1.93318726925649\\
3514	1.93265527257176\\
3515	1.93196725893269\\
3516	1.93195449420036\\
3517	1.93149577285046\\
3518	1.93100613734902\\
3519	1.93068815200182\\
3520	1.9301580726396\\
3521	1.92977048264841\\
3522	1.92974931720834\\
3523	1.92937824721887\\
3524	1.92851575733541\\
3525	1.92827171617832\\
3526	1.9280970800545\\
3527	1.92770428763647\\
3528	1.92768570300461\\
3529	1.92736289600773\\
3530	1.92698702146051\\
3531	1.92664224928608\\
3532	1.92630109866668\\
3533	1.92606067533032\\
3534	1.92603208111514\\
3535	1.92571318249217\\
3536	1.92549885936481\\
3537	1.92532359401004\\
3538	1.9251454199197\\
3539	1.92488662931901\\
3540	1.9248835555372\\
3541	1.9245434070129\\
3542	1.92430789005556\\
3543	1.92410621781446\\
3544	1.92390224795164\\
3545	1.92385042678274\\
3546	1.92373101769706\\
3547	1.92346713855608\\
3548	1.92339440156219\\
3549	1.92321853265063\\
3550	1.92303789809339\\
3551	1.92303452866963\\
3552	1.92296772872018\\
3553	1.92281295784458\\
3554	1.92275635757509\\
3555	1.92268508464042\\
3556	1.92262179654296\\
3557	1.92261940868426\\
3558	1.92258646162273\\
3559	1.92252557316923\\
3560	1.92245226221538\\
3561	1.9224087517492\\
3562	1.92236262024418\\
3563	1.92236180353492\\
3564	1.92232080453393\\
3565	1.92229772669054\\
3566	1.92226774670921\\
3567	1.9222513316709\\
3568	1.92223926715952\\
3569	1.92223827176364\\
3570	1.92222539543661\\
3571	1.92221745119268\\
3572	1.92221352814118\\
3573	1.92220598037219\\
3574	1.92220329344692\\
3575	1.92220307083997\\
3576	1.92220110960799\\
3577	1.92220057120765\\
3578	1.92220045198143\\
3579	1.92220040233461\\
3580	1.92219976376499\\
3581	1.92219973861245\\
3582	1.92219759873439\\
3583	1.922194113058\\
3584	1.92218985851272\\
3585	1.92217832064108\\
3586	1.92217173159962\\
3587	1.92217167875623\\
3588	1.92215189018642\\
3589	1.92213537457408\\
3590	1.92211378835331\\
3591	1.92209423220808\\
3592	1.92204049211966\\
3593	1.92204024541124\\
3594	1.92200641100658\\
3595	1.92196091376301\\
3596	1.92190688951311\\
3597	1.92182676016453\\
3598	1.92176244907438\\
3599	1.92176152541446\\
3600	1.92168793795389\\
3601	1.92164043191213\\
3602	1.92155417256557\\
3603	1.9214139594651\\
3604	1.9213244271101\\
3605	1.92132335348683\\
3606	1.9211813445225\\
3607	1.92099555298247\\
3608	1.92089658135257\\
3609	1.92073028517209\\
3610	1.92050957566276\\
3611	1.92050563590138\\
3612	1.92029084020299\\
3613	1.92007065784295\\
3614	1.9198300443219\\
3615	1.91968083124336\\
3616	1.91945487940019\\
3617	1.91936182763511\\
3618	1.91915015485603\\
3619	1.91879858820284\\
3620	1.91865672624223\\
3621	1.91843187976675\\
3622	1.91801411334793\\
3623	1.91800291842233\\
3624	1.91774534963944\\
3625	1.91723635625108\\
3626	1.91683381225039\\
3627	1.91620768226882\\
3628	1.91601511751684\\
3629	1.91595029848666\\
3630	1.91539256938488\\
3631	1.91509421867672\\
3632	1.91458607450458\\
3633	1.91398187577383\\
3634	1.91377523004596\\
3635	1.9137255088027\\
3636	1.91326348555376\\
3637	1.91233777712934\\
3638	1.91180989191376\\
3639	1.91115200477023\\
3640	1.91077619629574\\
3641	1.9105350387358\\
3642	1.90909701366713\\
3643	1.90800584933277\\
3644	1.90744660099697\\
3645	1.90625298637609\\
3646	1.90622375902992\\
3647	1.90487664535872\\
3648	1.90366761136015\\
3649	1.90296937713026\\
3650	1.90251720407905\\
3651	1.9019392696126\\
3652	1.90191635534839\\
3653	1.90076925206662\\
3654	1.89936363786646\\
3655	1.89833242718957\\
3656	1.89743560798177\\
3657	1.89652081671436\\
3658	1.89651671733952\\
3659	1.89513216319145\\
3660	1.89390384723471\\
3661	1.89257622369174\\
3662	1.89186415144555\\
3663	1.8909320617105\\
3664	1.89091724759969\\
3665	1.89026568342271\\
3666	1.88934932608017\\
3667	1.88836890794275\\
3668	1.88718212353592\\
3669	1.88620241452841\\
3670	1.88619153319471\\
3671	1.88464363902946\\
3672	1.88321650647255\\
3673	1.88222796111507\\
3674	1.88076720874984\\
3675	1.87978742346616\\
3676	1.87977640818004\\
3677	1.87787211309676\\
3678	1.87688758956351\\
3679	1.87570773030368\\
3680	1.87450165189944\\
3681	1.87330059262113\\
3682	1.87327694282942\\
3683	1.87265605846222\\
3684	1.87131399805616\\
3685	1.86968069933793\\
3686	1.86743982113881\\
3687	1.86658824839446\\
3688	1.86656929842077\\
3689	1.8652763884267\\
3690	1.86389443606329\\
3691	1.86208105856878\\
3692	1.86116970951587\\
3693	1.85969909313289\\
3694	1.85963122525713\\
3695	1.85807479847369\\
3696	1.85699417401934\\
3697	1.85608793668424\\
3698	1.8541627019131\\
3699	1.85327261142159\\
3700	1.85318061831747\\
3701	1.85255322371039\\
3702	1.85017097680556\\
3703	1.84922344457099\\
3704	1.84778220824297\\
3705	1.84714677957461\\
3706	1.84694184750395\\
3707	1.84417643850337\\
3708	1.84336717579818\\
3709	1.84196816459221\\
3710	1.84060451832934\\
3711	1.84023438615835\\
3712	1.83942514595025\\
3713	1.83867991477842\\
3714	1.83740199075824\\
3715	1.83627309918503\\
3716	1.83506218219868\\
3717	1.83439147556306\\
3718	1.8332390350459\\
3719	1.83247183999237\\
3720	1.8302853951746\\
3721	1.82941751183979\\
3722	1.82870120474967\\
3723	1.82867758819716\\
3724	1.82801677813428\\
3725	1.82708537045505\\
3726	1.82579148508688\\
3727	1.8239126923098\\
3728	1.82326797362342\\
3729	1.8232635772026\\
3730	1.8224270176555\\
3731	1.82185433457686\\
3732	1.82131986820117\\
3733	1.82062294367713\\
3734	1.81973229990615\\
3735	1.81972567971694\\
3736	1.81892580859703\\
3737	1.81827196829117\\
3738	1.81754257836268\\
3739	1.81708562895587\\
3740	1.81662558325523\\
3741	1.81661920802455\\
3742	1.81574755650303\\
3743	1.81511192365004\\
3744	1.81487892356728\\
3745	1.81437225553719\\
3746	1.81367891513481\\
3747	1.81367721872123\\
3748	1.81310533265837\\
3749	1.81250733295965\\
3750	1.81228617995878\\
3751	1.81153690008213\\
3752	1.81128252919021\\
3753	1.81128065740084\\
3754	1.81093142622753\\
3755	1.81059529584446\\
3756	1.81023197151734\\
3757	1.80985188867481\\
3758	1.80954011400862\\
3759	1.80953635376625\\
3760	1.80916471986742\\
3761	1.80902365526701\\
3762	1.80877566129613\\
3763	1.80828088849762\\
3764	1.80810770107363\\
3765	1.80809742423628\\
3766	1.80794823266772\\
3767	1.80776637354995\\
3768	1.80761417136744\\
3769	1.80740852792674\\
3770	1.80712093726578\\
3771	1.80711721372001\\
3772	1.8069929359368\\
3773	1.80675836940489\\
3774	1.80667605539767\\
3775	1.80654660564393\\
3776	1.80649362391997\\
3777	1.80649303608915\\
3778	1.80628720723923\\
3779	1.8061874445461\\
3780	1.80608201681508\\
3781	1.80598831470098\\
3782	1.80587979125166\\
3783	1.8058782187476\\
3784	1.80582220010831\\
3785	1.80575697705702\\
3786	1.805671312922\\
3787	1.80560130525738\\
3788	1.80555131324962\\
3789	1.80555026005476\\
3790	1.80550173542367\\
3791	1.80547415389924\\
3792	1.80543664364213\\
3793	1.80539028204123\\
3794	1.80537342034565\\
3795	1.80535953125352\\
3796	1.80534106920324\\
3797	1.80532498041412\\
3798	1.80532093458134\\
3799	1.80531345624019\\
3800	1.8053114268722\\
3801	1.80530849191562\\
3802	1.80530304303346\\
3803	1.80530104654671\\
3804	1.80530039865435\\
3805	1.80530032874104\\
3806	1.80530032361512\\
3807	1.80530032051793\\
3808	1.80530029458021\\
3809	1.80529979831556\\
3810	1.80529893566937\\
3811	1.80529735254155\\
3812	1.80529406561484\\
3813	1.80529364788274\\
3814	1.8052831188323\\
3815	1.80526867516493\\
3816	1.80525748778982\\
3817	1.80524247352028\\
3818	1.80523599437714\\
3819	1.80522479957322\\
3820	1.80519528696762\\
3821	1.80516926282852\\
3822	1.80514144617465\\
3823	1.8051133434303\\
3824	1.80509566695069\\
3825	1.80506462348699\\
3826	1.80500298922667\\
3827	1.80493651192142\\
3828	1.80486537182431\\
3829	1.80479396773363\\
3830	1.80477698691295\\
3831	1.80472361789671\\
3832	1.80463720604017\\
3833	1.804510289753\\
3834	1.80441929917324\\
3835	1.80430201973804\\
3836	1.80427510356809\\
3837	1.80415593100139\\
3838	1.80402793306445\\
3839	1.80384246772435\\
3840	1.80360150845545\\
3841	1.80349847408887\\
3842	1.80346174921018\\
3843	1.80339880504091\\
3844	1.80312582523676\\
3845	1.80296070248868\\
3846	1.8027213108517\\
3847	1.80249409461511\\
3848	1.80246246249042\\
3849	1.80214968900338\\
3850	1.80194609112578\\
3851	1.80166093010246\\
3852	1.80144915963939\\
3853	1.8009923962041\\
3854	1.80096393880363\\
3855	1.80061996394839\\
3856	1.80039448167911\\
3857	1.80020224289151\\
3858	1.79969494534685\\
3859	1.7992119465061\\
3860	1.7992011293247\\
3861	1.7989068396342\\
3862	1.7986228538515\\
3863	1.79829779161078\\
3864	1.79796337272678\\
3865	1.79736368168829\\
3866	1.79728565136141\\
3867	1.7970777671209\\
3868	1.7967333910919\\
3869	1.79595327965878\\
3870	1.79552672996233\\
3871	1.79518589820273\\
3872	1.79510813973532\\
3873	1.79489624309231\\
3874	1.79403984505133\\
3875	1.79374880490516\\
3876	1.79326052929566\\
3877	1.79272392742009\\
3878	1.79247243193794\\
3879	1.79214443944929\\
3880	1.79163910332355\\
3881	1.79092560474841\\
3882	1.79055367506095\\
3883	1.78944131135149\\
3884	1.7893824192401\\
3885	1.78870039770582\\
3886	1.78802004209846\\
3887	1.7875759891498\\
3888	1.7866683056754\\
3889	1.78629116455598\\
3890	1.78624042047079\\
3891	1.78545052999516\\
3892	1.7837871376106\\
3893	1.78338347368454\\
3894	1.78280607827634\\
3895	1.78202797993924\\
3896	1.78200616596856\\
3897	1.78126941766832\\
3898	1.7801069321328\\
3899	1.7795829044165\\
3900	1.77863373746902\\
3901	1.77779787468168\\
3902	1.77779022959857\\
3903	1.77698798692761\\
3904	1.77656062326155\\
3905	1.77530605896919\\
3906	1.77453125766914\\
3907	1.77363957425273\\
3908	1.77362913876959\\
3909	1.77325529305978\\
3910	1.77263607657659\\
3911	1.77163015417826\\
3912	1.77058495870573\\
3913	1.76985555701639\\
3914	1.76983184996318\\
3915	1.76881570584594\\
3916	1.76786776677895\\
3917	1.76673047382664\\
3918	1.76621417510005\\
3919	1.76556398552923\\
3920	1.76555312922608\\
3921	1.76417000255359\\
3922	1.76331381498472\\
3923	1.76272817747534\\
3924	1.76214740725241\\
3925	1.76080146936974\\
3926	1.76079410031633\\
3927	1.75984997634739\\
3928	1.75898682812656\\
3929	1.75815669443722\\
3930	1.75670443839714\\
3931	1.75610247256133\\
3932	1.7560970685717\\
3933	1.75510340614477\\
3934	1.75381982714529\\
3935	1.753020609559\\
3936	1.75168602464382\\
3937	1.75066212235637\\
3938	1.75065070085164\\
3939	1.74982985049406\\
3940	1.74928623953976\\
3941	1.7485013917235\\
3942	1.74756557584801\\
3943	1.7465045135592\\
3944	1.74648974744961\\
3945	1.74546693959369\\
3946	1.74465790501679\\
3947	1.74397840187262\\
3948	1.74325563651818\\
3949	1.74241218730819\\
3950	1.74240754327591\\
3951	1.7413213146127\\
3952	1.74048495114476\\
3953	1.74003314298708\\
3954	1.73893274234302\\
3955	1.73867923426324\\
3956	1.73865977702548\\
3957	1.73795287605415\\
3958	1.73727530550304\\
3959	1.73653278819091\\
3960	1.7359705475245\\
3961	1.73552699174474\\
3962	1.73550445730285\\
3963	1.73494827241913\\
3964	1.73421467404901\\
3965	1.73340770560706\\
3966	1.73297806965432\\
3967	1.73245298385188\\
3968	1.7324505499325\\
3969	1.73199206162263\\
3970	1.73165368150882\\
3971	1.7313884156615\\
3972	1.73097540935151\\
3973	1.73060513847331\\
3974	1.73060014487274\\
3975	1.73042124160042\\
3976	1.72999861192757\\
3977	1.7297947437416\\
3978	1.72944417586864\\
3979	1.72900355447884\\
3980	1.72900247446369\\
3981	1.72880864251628\\
3982	1.7285711384024\\
3983	1.72836498681476\\
3984	1.72820450319108\\
3985	1.72809345689308\\
3986	1.72809136550528\\
3987	1.72798050524327\\
3988	1.72786512079851\\
3989	1.72767300353437\\
3990	1.72758440270203\\
3991	1.72745581803403\\
3992	1.72745479271199\\
3993	1.7273605451818\\
3994	1.72723671244533\\
3995	1.7271889995419\\
3996	1.72706565331322\\
3997	1.72702593362031\\
3998	1.72702541405247\\
3999	1.72696632365553\\
4000	1.72694342105389\\
%4001	1.72687911653558\\
%};
%\addplot [color=mycolor2, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
4001	1.72687911653558\\
4002	1.7268268520112\\
4003	1.72680354769658\\
4004	1.72680335387023\\
4005	1.7267864482207\\
4006	1.7267718388067\\
4007	1.72675657952825\\
4008	1.72674548450534\\
4009	1.7267269750339\\
4010	1.72672686398209\\
4011	1.72672077162915\\
4012	1.72671591803349\\
4013	1.72671414663057\\
4014	1.72671218064952\\
4015	1.72671208526626\\
4016	1.72671208488741\\
4017	1.72671204629318\\
4018	1.72671189964096\\
4019	1.72671143996548\\
4020	1.72671057360803\\
4021	1.72670406030525\\
4022	1.7267038022607\\
4023	1.72669510546653\\
4024	1.72667925318519\\
4025	1.72666767265398\\
4026	1.7266501682253\\
4027	1.72662903251773\\
4028	1.72662854532075\\
4029	1.72660671715495\\
4030	1.72656473319524\\
4031	1.72650423242552\\
4032	1.72646749842339\\
4033	1.72642081803426\\
4034	1.72642004870275\\
4035	1.72636143664097\\
4036	1.72629151563843\\
4037	1.72625351651213\\
4038	1.72620329277081\\
4039	1.72609318583343\\
4040	1.72608701883929\\
4041	1.72585849875042\\
4042	1.72580515116317\\
4043	1.72563236611772\\
4044	1.72550919002095\\
4045	1.72534321632379\\
4046	1.72534124472045\\
4047	1.72523490257166\\
4048	1.725122874299\\
4049	1.7250329323448\\
4050	1.72488358683309\\
4051	1.72467510611682\\
4052	1.72461105185982\\
4053	1.7243533529882\\
4054	1.72422400009171\\
4055	1.72387208125478\\
4056	1.7235579665688\\
4057	1.72329481787158\\
4058	1.72329003017547\\
4059	1.72291338534171\\
4060	1.72253018235294\\
4061	1.72228247596999\\
4062	1.72172387060974\\
4063	1.72152516653712\\
4064	1.72152242422957\\
4065	1.72128558164901\\
4066	1.72090712514155\\
4067	1.72069647706411\\
4068	1.72036940999974\\
4069	1.71985391343187\\
4070	1.71980982844641\\
4071	1.71938097438282\\
4072	1.7191551732309\\
4073	1.71856344249962\\
4074	1.71800126463669\\
4075	1.71744093743828\\
4076	1.71738362853916\\
4077	1.71697321331464\\
4078	1.71663776656758\\
4079	1.71621461323793\\
4080	1.7154373220913\\
4081	1.71480822981816\\
4082	1.71465937780429\\
4083	1.71437506680221\\
4084	1.71351971204865\\
4085	1.71284213976904\\
4086	1.71195997458083\\
4087	1.71160197985907\\
4088	1.71149095114989\\
4089	1.71075940912883\\
4090	1.71000078339634\\
4091	1.70908510779344\\
4092	1.70839093190181\\
4093	1.70757069228573\\
4094	1.70753920365621\\
4095	1.70699872774602\\
4096	1.70652061359791\\
4097	1.7054102082616\\
4098	1.70458436078225\\
4099	1.70408923263236\\
4100	1.70365882835505\\
4101	1.70324344225446\\
4102	1.70285286729463\\
4103	1.70187032873375\\
4104	1.70067144919604\\
4105	1.69976092850724\\
4106	1.69958013816574\\
4107	1.69891265468449\\
4108	1.69775625757236\\
4109	1.69693917311675\\
4110	1.69652297931197\\
4111	1.69605817695932\\
4112	1.69506283573419\\
4113	1.69423136608822\\
4114	1.69309591779109\\
4115	1.69242333360402\\
4116	1.69181567125417\\
4117	1.6909801241548\\
4118	1.69042626469437\\
4119	1.69006811055988\\
4120	1.68944391928669\\
4121	1.68774230892994\\
4122	1.68707146921321\\
4123	1.68650011489785\\
4124	1.68594346273694\\
4125	1.68498028492664\\
4126	1.68395175892293\\
4127	1.68269469389888\\
4128	1.68186119032386\\
4129	1.68116614058749\\
4130	1.68106841742427\\
4131	1.68047928520602\\
4132	1.67944776783202\\
4133	1.67876745734023\\
4134	1.67787622597722\\
4135	1.67730659316852\\
4136	1.67719785261159\\
4137	1.67567412697797\\
4138	1.67530271618179\\
4139	1.67461900181413\\
4140	1.67420586058529\\
4141	1.67344987840715\\
4142	1.67318977217817\\
4143	1.67200952194628\\
4144	1.67152647305333\\
4145	1.67102252986781\\
4146	1.67022685154905\\
4147	1.66964743215551\\
4148	1.66923192310465\\
4149	1.66867065266725\\
4150	1.66764086720373\\
4151	1.66681645531041\\
4152	1.66643566046393\\
4153	1.6651869875344\\
4154	1.66517074387868\\
4155	1.66447101213112\\
4156	1.66385056258931\\
4157	1.66277492285278\\
4158	1.66228775941078\\
4159	1.66147793786868\\
4160	1.66146851373435\\
4161	1.66100320102055\\
4162	1.66066809286058\\
4163	1.65983319229698\\
4164	1.65908896787493\\
4165	1.65847578229619\\
4166	1.6582237209638\\
4167	1.65744477805079\\
4168	1.65673654981744\\
4169	1.65632215064918\\
4170	1.65504928247972\\
4171	1.6545204892603\\
4172	1.65438695829224\\
4173	1.65415679645789\\
4174	1.65323077922962\\
4175	1.65274438912429\\
4176	1.65221148052316\\
4177	1.65148248549514\\
4178	1.65105199970475\\
4179	1.65068523576634\\
4180	1.64997683019681\\
4181	1.6492628606544\\
4182	1.64860712714022\\
4183	1.64798790784853\\
4184	1.6477855006791\\
4185	1.64708286129783\\
4186	1.64662726319301\\
4187	1.64533126789392\\
4188	1.64443317600452\\
4189	1.64401425654678\\
4190	1.64400650999421\\
4191	1.64357094389545\\
4192	1.6429794418456\\
4193	1.64245679143112\\
4194	1.64196576668491\\
4195	1.64135988308772\\
4196	1.64130278429737\\
4197	1.64082707014696\\
4198	1.64026104868837\\
4199	1.63968725111042\\
4200	1.63921181846151\\
4201	1.63900311813814\\
4202	1.6388850724959\\
4203	1.63863994847733\\
4204	1.63802817127238\\
4205	1.63783947489702\\
4206	1.63737427780372\\
4207	1.63694213036728\\
4208	1.63690579406839\\
4209	1.63664692497462\\
4210	1.63629035753392\\
4211	1.63596426685548\\
4212	1.63576285427074\\
4213	1.63553463901762\\
4214	1.63549998117289\\
4215	1.63532872474281\\
4216	1.63512923689571\\
4217	1.63484196888465\\
4218	1.63464401294961\\
4219	1.63442400688218\\
4220	1.63442149895791\\
4221	1.63428024986629\\
4222	1.63411629899481\\
4223	1.63404190121239\\
4224	1.63397396115267\\
4225	1.6338767453873\\
4226	1.6338637347293\\
4227	1.63377032276196\\
4228	1.63367680899436\\
4229	1.63360702467256\\
4230	1.63355231226693\\
4231	1.6335022848751\\
4232	1.63348550600827\\
4233	1.63343734410107\\
4234	1.63339257208519\\
4235	1.63336676566473\\
4236	1.63332652168983\\
4237	1.63330498814008\\
4238	1.63329132612348\\
4239	1.63327191782328\\
4240	1.63324868771351\\
4241	1.63323576003991\\
4242	1.63322827816538\\
4243	1.63322212025234\\
4244	1.63321939241402\\
4245	1.63321465223149\\
4246	1.63321102596685\\
4247	1.63320711007171\\
4248	1.63320606365098\\
4249	1.63320590060657\\
4250	1.63320590041571\\
4251	1.63320589934697\\
4252	1.63320523598521\\
4253	1.6332035760508\\
4254	1.63320193062035\\
4255	1.63319813172871\\
4256	1.63319689803397\\
4257	1.63319514819079\\
4258	1.63318571898648\\
4259	1.63317647678104\\
4260	1.63316035944049\\
4261	1.63313945191931\\
4262	1.63312773779519\\
4263	1.63311000833542\\
4264	1.63308813021892\\
4265	1.63306557910386\\
4266	1.63302419618276\\
4267	1.63298589947097\\
4268	1.63294851951298\\
4269	1.63293133950525\\
4270	1.63284825417189\\
4271	1.63278508410849\\
4272	1.63273561458382\\
4273	1.63265540104653\\
4274	1.63260343230149\\
4275	1.63255711613953\\
4276	1.63242826230737\\
4277	1.63234791739813\\
4278	1.63220446632507\\
4279	1.63200317128723\\
4280	1.6319955097042\\
4281	1.63190581125536\\
4282	1.63166359461461\\
4283	1.63153448744663\\
4284	1.63139041546263\\
4285	1.63116984557027\\
4286	1.63114718832418\\
4287	1.63099827277428\\
4288	1.63082846704143\\
4289	1.63061475838426\\
4290	1.63045509510502\\
4291	1.630250009811\\
4292	1.63003318252647\\
4293	1.62989918779387\\
4294	1.6296923712357\\
4295	1.6295567754217\\
4296	1.62938459747577\\
4297	1.62887183178018\\
4298	1.62861512153487\\
4299	1.62855415634097\\
4300	1.62820599824514\\
4301	1.62791822506222\\
4302	1.62758384724031\\
4303	1.6271684678551\\
4304	1.62671383777659\\
4305	1.62657094854006\\
4306	1.62638042006377\\
4307	1.6255883135421\\
4308	1.62501353684921\\
4309	1.62468649829603\\
4310	1.62448276290093\\
4311	1.62426286701864\\
4312	1.62361580932537\\
4313	1.62334674011437\\
4314	1.62246120270399\\
4315	1.62191776098769\\
4316	1.62177997023681\\
4317	1.62121625096292\\
4318	1.62072542740041\\
4319	1.62050455830724\\
4320	1.61968237730135\\
4321	1.61890968468066\\
4322	1.61825583116166\\
4323	1.61816468447115\\
4324	1.6174807521128\\
4325	1.61652434723501\\
4326	1.61608022724564\\
4327	1.61492880238304\\
4328	1.61431229821888\\
4329	1.61424111516326\\
4330	1.6129972208029\\
4331	1.61209321792247\\
4332	1.61065131266255\\
4333	1.60980457336151\\
4334	1.60902567023464\\
4335	1.60881366059481\\
4336	1.60755143584504\\
4337	1.60600336814766\\
4338	1.60490097917051\\
4339	1.60398361836248\\
4340	1.60358401976651\\
4341	1.6032085924509\\
4342	1.60218120088031\\
4343	1.60003042125745\\
4344	1.59845839463571\\
4345	1.59721167640966\\
4346	1.5968040807667\\
4347	1.59577395100463\\
4348	1.59442797155593\\
4349	1.59387508973708\\
4350	1.5913734792501\\
4351	1.59049128324467\\
4352	1.58983221154068\\
4353	1.58863171992266\\
4354	1.58671020270055\\
4355	1.58618156354778\\
4356	1.58475925706193\\
4357	1.58386467069941\\
4358	1.58253899340575\\
4359	1.58232087942896\\
4360	1.58092622552918\\
4361	1.57956969092729\\
4362	1.57782996652037\\
4363	1.57684604541026\\
4364	1.57587712018245\\
4365	1.57569584408006\\
4366	1.57408299652257\\
4367	1.57301277796937\\
4368	1.57173505033661\\
4369	1.57100609167324\\
4370	1.56927932138589\\
4371	1.56902221197966\\
4372	1.5678115979854\\
4373	1.56684773778072\\
4374	1.56623351098463\\
4375	1.56496678105143\\
4376	1.56423346156717\\
4377	1.56396254870745\\
4378	1.5634758510633\\
4379	1.56253966430157\\
4380	1.56205966426813\\
4381	1.56119392965271\\
4382	1.56061981922431\\
4383	1.56060467805308\\
4384	1.55961338202205\\
4385	1.55891000346099\\
4386	1.55830695513361\\
4387	1.55792120900666\\
4388	1.55716518613796\\
4389	1.55715700581931\\
4390	1.5566938453521\\
4391	1.55616033241343\\
4392	1.55532151670294\\
4393	1.55487504343093\\
4394	1.55455737564596\\
4395	1.55455572685186\\
4396	1.55395748483668\\
4397	1.55339471015872\\
4398	1.55303022806627\\
4399	1.55270159987552\\
4400	1.55234971873897\\
4401	1.55234792873281\\
4402	1.55180799136273\\
4403	1.55144452746076\\
4404	1.55125142514392\\
4405	1.55079940627475\\
4406	1.55054452882095\\
4407	1.55054281229651\\
4408	1.5500349545693\\
4409	1.54987843603336\\
4410	1.54964512804303\\
4411	1.54948199756114\\
4412	1.54936422915725\\
4413	1.54935255351301\\
4414	1.54893252289507\\
4415	1.54865084719814\\
4416	1.5485218868051\\
4417	1.54824313577615\\
4418	1.54813708902623\\
4419	1.54813158839042\\
4420	1.54804081005337\\
4421	1.54780519944968\\
4422	1.54768750830313\\
4423	1.54756600009316\\
4424	1.54745206535742\\
4425	1.54744463510862\\
4426	1.54732543930103\\
4427	1.5472279937416\\
4428	1.54714672885795\\
4429	1.54700769974003\\
4430	1.54694054482602\\
4431	1.54693288487482\\
4432	1.54683313550012\\
4433	1.54677245836245\\
4434	1.54669965785566\\
4435	1.54666018936441\\
4436	1.54660870287283\\
4437	1.54660757038919\\
4438	1.54655775348408\\
4439	1.54651745885759\\
4440	1.54650364933194\\
4441	1.54647882531859\\
4442	1.546463375683\\
4443	1.54646245615655\\
4444	1.54643993563625\\
4445	1.54643488732747\\
4446	1.54642559423726\\
4447	1.54642086599407\\
4448	1.54641774743917\\
4449	1.54641688316665\\
4450	1.54641590514595\\
4451	1.54641460382692\\
4452	1.54641370680283\\
4453	1.54641367472544\\
4454	1.54641363679352\\
4455	1.54641342471726\\
4456	1.54641327886991\\
4457	1.54641244707617\\
4458	1.5464110941509\\
4459	1.54640673157804\\
4460	1.54640408816705\\
4461	1.54639443616147\\
4462	1.54639362548778\\
4463	1.54638564675548\\
4464	1.54637634538993\\
4465	1.54635985926959\\
4466	1.54632783546065\\
4467	1.5463117209454\\
4468	1.54631098257798\\
4469	1.54627690070742\\
4470	1.54623490618311\\
4471	1.5461906837594\\
4472	1.5461643578208\\
4473	1.54606886201813\\
4474	1.54606638678483\\
4475	1.5460261584142\\
4476	1.54596321629268\\
4477	1.54586645565256\\
4478	1.54578461204911\\
4479	1.5457099337735\\
4480	1.54570621069108\\
4481	1.54559769986239\\
4482	1.54553767912699\\
4483	1.54535501599595\\
4484	1.54519656418926\\
4485	1.54509936287051\\
4486	1.54509638106809\\
4487	1.54494342517601\\
4488	1.5447848703755\\
4489	1.54466980108482\\
4490	1.54440397722173\\
4491	1.54419719027568\\
4492	1.54419537251057\\
4493	1.54404782146827\\
4494	1.54378001522222\\
4495	1.5435075411742\\
4496	1.54327052132614\\
4497	1.54296532070412\\
4498	1.54295958155335\\
4499	1.54255797237654\\
4500	1.54233636046625\\
4501	1.54215600419199\\
4502	1.54182830422183\\
4503	1.54159750347998\\
4504	1.54159514939875\\
4505	1.54129500918312\\
4506	1.54102852333022\\
4507	1.54076739057745\\
4508	1.54035003864534\\
4509	1.53987851912967\\
4510	1.53987605940277\\
4511	1.53967858703789\\
4512	1.5393268593212\\
4513	1.5389220074149\\
4514	1.53833079162746\\
4515	1.5380493146211\\
4516	1.53804553042973\\
4517	1.53749090657603\\
4518	1.53706247770167\\
4519	1.53672327820755\\
4520	1.53596775968512\\
4521	1.53555766377575\\
4522	1.53555313257657\\
4523	1.53505362608205\\
4524	1.53439404868997\\
4525	1.53394382428054\\
4526	1.53342133449224\\
4527	1.53250520481918\\
4528	1.53250193504769\\
4529	1.53206161567212\\
4530	1.53134601895191\\
4531	1.53099037261374\\
4532	1.53031960241423\\
4533	1.52999144077729\\
4534	1.52998613996907\\
4535	1.52961378851095\\
4536	1.52890712261811\\
4537	1.52842799515483\\
4538	1.52795002157605\\
4539	1.52729444295515\\
4540	1.52727359508211\\
4541	1.5266913301515\\
4542	1.52635146432299\\
4543	1.52594493984398\\
4544	1.5253277541233\\
4545	1.52469695824147\\
4546	1.52449973860566\\
4547	1.52412301141946\\
4548	1.52327750514623\\
4549	1.52271664970189\\
4550	1.52194163890531\\
4551	1.52127851564611\\
4552	1.52126981196987\\
4553	1.52067358328037\\
4554	1.52027699753349\\
4555	1.51975990105009\\
4556	1.51911346125588\\
4557	1.51864063409392\\
4558	1.5186038535918\\
4559	1.51822168093011\\
4560	1.517749102325\\
4561	1.51697996805033\\
4562	1.51649276086323\\
4563	1.51608095030988\\
4564	1.51604999173131\\
4565	1.51553429548113\\
4566	1.51521350084147\\
4567	1.51473564494865\\
4568	1.51430856870672\\
4569	1.51342416818466\\
4570	1.5133927055906\\
4571	1.51262468713992\\
4572	1.51219766044314\\
4573	1.51199802722271\\
4574	1.51145787375114\\
4575	1.51104970362688\\
4576	1.51097102684437\\
4577	1.51061188628706\\
4578	1.51013474278028\\
4579	1.50976044585486\\
4580	1.50925572461632\\
4581	1.50880539338335\\
4582	1.50877375887761\\
4583	1.50848033233669\\
4584	1.5080260476196\\
4585	1.50783348045525\\
4586	1.50743630060527\\
4587	1.50701930133877\\
4588	1.50695744258247\\
4589	1.50663969254375\\
4590	1.50638288511437\\
4591	1.50577158068136\\
4592	1.50559934752402\\
4593	1.50527245909939\\
4594	1.50520980982139\\
4595	1.50489636146291\\
4596	1.50474329456918\\
4597	1.50460888096132\\
4598	1.5043361357454\\
4599	1.50411559295896\\
4600	1.50387717866948\\
4601	1.50384511140445\\
4602	1.503601293685\\
4603	1.50337759427406\\
4604	1.50319182938344\\
4605	1.50301854935576\\
4606	1.50288149120044\\
4607	1.50287085415223\\
4608	1.50278035239234\\
4609	1.50253343981661\\
4610	1.50244157958658\\
4611	1.50223199069562\\
4612	1.50206605980059\\
4613	1.50205100478804\\
4614	1.501969157703\\
4615	1.50189382640269\\
4616	1.5018280646384\\
4617	1.50174790511992\\
4618	1.50166385803062\\
4619	1.50165586720704\\
4620	1.50157152379304\\
4621	1.50154007713036\\
4622	1.50149428527968\\
4623	1.50146482824792\\
4624	1.50144855070762\\
4625	1.50142562567594\\
4626	1.50142017700686\\
4627	1.50139813572605\\
4628	1.50138528121208\\
4629	1.50137443926046\\
4630	1.50137244281773\\
4631	1.50137057164467\\
4632	1.501368742855\\
4633	1.50136697229788\\
4634	1.50136661225117\\
4635	1.50136661212403\\
4636	1.50136655275597\\
4637	1.50136654600974\\
4638	1.50136634404918\\
4639	1.50136489779339\\
4640	1.50135944200629\\
4641	1.50135017678896\\
4642	1.50134111443901\\
4643	1.50133916487128\\
4644	1.50132627308768\\
4645	1.50130660724365\\
4646	1.50128715927726\\
4647	1.50125996344654\\
4648	1.50123345726389\\
4649	1.50123151074185\\
4650	1.50120625450038\\
4651	1.50115710030853\\
4652	1.50112123617541\\
4653	1.50105883917078\\
4654	1.50100658772052\\
4655	1.50100578885238\\
4656	1.50091223705689\\
4657	1.50087817687596\\
4658	1.50082525347512\\
4659	1.50064592819028\\
4660	1.50057982275214\\
4661	1.50057920760964\\
4662	1.50033884214139\\
4663	1.50021638741863\\
4664	1.50011469904454\\
4665	1.49985044594287\\
4666	1.49971995774138\\
4667	1.49971905753307\\
4668	1.49961715975597\\
4669	1.49939002221527\\
4670	1.49909968722193\\
4671	1.49895924943652\\
4672	1.49860126713536\\
4673	1.49859967914685\\
4674	1.49840858461505\\
4675	1.4981602898008\\
4676	1.49791566306871\\
4677	1.49769380132402\\
4678	1.49738088287965\\
4679	1.49737947680444\\
4680	1.49694728710094\\
4681	1.49674068632485\\
4682	1.49638455854599\\
4683	1.49600776264447\\
4684	1.49565192840614\\
4685	1.49564858889214\\
4686	1.49538353085252\\
4687	1.49511658867215\\
4688	1.4948046531259\\
4689	1.49454774717509\\
4690	1.49421495066745\\
4691	1.49420488686102\\
4692	1.49387171853738\\
4693	1.49349156295187\\
4694	1.49305413855062\\
4695	1.4926965303224\\
4696	1.4922982281998\\
4697	1.49228479636773\\
4698	1.49182837832301\\
4699	1.49157273022352\\
4700	1.49102421086167\\
4701	1.49075249846745\\
4702	1.49033990769588\\
4703	1.49018153980767\\
4704	1.48991708432536\\
4705	1.4896686269867\\
4706	1.48898042884825\\
4707	1.48856710241939\\
4708	1.48802940675036\\
4709	1.48782984046295\\
4710	1.48769711066562\\
4711	1.48682123644663\\
4712	1.48614228766993\\
4713	1.48563419122103\\
4714	1.48518482903746\\
4715	1.48505364453278\\
4716	1.48461898346382\\
4717	1.48418426513981\\
4718	1.48355479050686\\
4719	1.48318056299091\\
4720	1.48276023035114\\
4721	1.4822821466572\\
4722	1.48215942608229\\
4723	1.48145322008537\\
4724	1.48076183097815\\
4725	1.48014089577496\\
4726	1.47953731481197\\
4727	1.47925211993572\\
4728	1.47849912837101\\
4729	1.47760525343341\\
4730	1.47722781788689\\
4731	1.47660549189639\\
4732	1.4759069462712\\
4733	1.47524308121943\\
4734	1.47511441473253\\
4735	1.47445104578412\\
4736	1.47354533169704\\
4737	1.47295409285215\\
4738	1.47177172443753\\
4739	1.47087366823149\\
4740	1.47028237436643\\
4741	1.46973655303597\\
4742	1.46823786593823\\
4743	1.46706812822684\\
4744	1.46625665749225\\
4745	1.46608999412493\\
4746	1.46492382374472\\
4747	1.4641913732964\\
4748	1.46352705883569\\
4749	1.46276602387127\\
4750	1.46216868073368\\
4751	1.46139723039218\\
4752	1.46113457441105\\
4753	1.46004715354707\\
4754	1.45891837450753\\
4755	1.45774079409708\\
4756	1.45678383151506\\
4757	1.45632653216469\\
4758	1.45601182168486\\
4759	1.4544231592178\\
4760	1.45364001494834\\
4761	1.45326208676273\\
4762	1.45252831947002\\
4763	1.45151589623155\\
4764	1.45125181078377\\
4765	1.45047273678063\\
4766	1.44985012150152\\
4767	1.44941327502248\\
4768	1.448359574448\\
4769	1.44762919149818\\
4770	1.44723784716437\\
4771	1.44654572852644\\
4772	1.44606741626134\\
4773	1.44510568652699\\
4774	1.44458280878042\\
4775	1.44444792217918\\
4776	1.44392956213046\\
4777	1.44342063419805\\
4778	1.44277372405596\\
4779	1.4424071126729\\
4780	1.44213161986193\\
4781	1.44160479937827\\
4782	1.44151602413153\\
4783	1.44121303027767\\
4784	1.44068217027482\\
4785	1.44022074248895\\
4786	1.43989271890489\\
4787	1.43944354050586\\
4788	1.43942126884588\\
4789	1.43900749363375\\
4790	1.43866470357447\\
4791	1.43840985135594\\
4792	1.43804541146519\\
4793	1.43784413506239\\
4794	1.43782631554798\\
4795	1.43762483123679\\
4796	1.43731314458952\\
4797	1.43701284578984\\
4798	1.43678130068825\\
4799	1.4366620406149\\
4800	1.43665931327796\\
4801	1.43623497739922\\
4802	1.43604383352997\\
4803	1.43583922683964\\
4804	1.43571757875266\\
4805	1.43556974028032\\
4806	1.43556373435043\\
4807	1.43540899983444\\
4808	1.43523938982316\\
4809	1.43513044566716\\
4810	1.43507270162032\\
4811	1.43493318948828\\
4812	1.43492417867997\\
4813	1.43485937079528\\
4814	1.43480862014608\\
4815	1.43472592518018\\
4816	1.43464599933258\\
4817	1.43454107533048\\
4818	1.43453507625346\\
4819	1.43450275626388\\
4820	1.43443583389222\\
4821	1.43439911614059\\
4822	1.43437157208005\\
4823	1.43436450671689\\
4824	1.43435859467175\\
4825	1.43432548460253\\
4826	1.43431105588469\\
4827	1.43429181291304\\
4828	1.43428743847465\\
4829	1.43428018345497\\
4830	1.43427727703136\\
4831	1.43427325111589\\
4832	1.43426859375162\\
4833	1.43426811151313\\
4834	1.43426807741898\\
4835	1.43426807277242\\
4836	1.43426804973389\\
4837	1.43426754029012\\
4838	1.43426673211765\\
4839	1.43426439928879\\
4840	1.4342613685568\\
4841	1.43425998513828\\
4842	1.43425731217315\\
4843	1.43424978153576\\
4844	1.43424375130014\\
4845	1.43422829220729\\
4846	1.43421467312057\\
4847	1.43419619865839\\
4848	1.43418621950977\\
4849	1.43417518558702\\
4850	1.43413611457188\\
4851	1.43410024497655\\
4852	1.43406298918838\\
4853	1.43402765745983\\
4854	1.43401608113972\\
4855	1.4339627940643\\
4856	1.43392710507854\\
4857	1.43385078528815\\
4858	1.43380308846912\\
4859	1.43369230132953\\
4860	1.43368422286637\\
4861	1.4336255120534\\
4862	1.43349035912373\\
4863	1.43335154692753\\
4864	1.43324291152335\\
4865	1.43317806021347\\
4866	1.43315692267402\\
4867	1.43302839806033\\
4868	1.432808770755\\
4869	1.4326444208312\\
4870	1.43245982531777\\
4871	1.43236010370916\\
4872	1.43231207719039\\
4873	1.43214988268622\\
4874	1.43199442638801\\
4875	1.43175189613233\\
4876	1.43155695594751\\
4877	1.43129806354688\\
4878	1.43128879052012\\
4879	1.43113263245443\\
4880	1.43075832355445\\
4881	1.43046821142191\\
4882	1.4302178255731\\
4883	1.42987126540688\\
4884	1.4298662086487\\
4885	1.4295917717456\\
4886	1.42910097788608\\
4887	1.42862743747603\\
4888	1.42839731136169\\
4889	1.42788039638401\\
4890	1.42787566882196\\
4891	1.42745401376439\\
4892	1.42711778988161\\
4893	1.42647713532598\\
4894	1.42592650042062\\
4895	1.4250996526795\\
4896	1.42503557244798\\
4897	1.42463376173321\\
4898	1.42419782382056\\
4899	1.42382110108158\\
4900	1.42303822618152\\
4901	1.42213721197632\\
4902	1.42198845351955\\
4903	1.42160700045699\\
4904	1.4211359879745\\
4905	1.42057854532688\\
4906	1.41967033959956\\
4907	1.4192349482787\\
4908	1.4192030230131\\
4909	1.41857471878417\\
4910	1.41787566099993\\
4911	1.41731386589532\\
4912	1.41657123028638\\
4913	1.4157272203381\\
4914	1.41569909157382\\
4915	1.41503011246886\\
4916	1.41435936289522\\
4917	1.41350278575529\\
4918	1.41325167754541\\
4919	1.41236683780392\\
4920	1.41231135373262\\
4921	1.41158293005216\\
4922	1.4109036802943\\
4923	1.41040338792798\\
4924	1.40945378657399\\
4925	1.40877267169203\\
4926	1.40871078403778\\
4927	1.40809138018659\\
4928	1.40710365046112\\
4929	1.40640264254683\\
4930	1.40579224484406\\
4931	1.40510554487297\\
4932	1.40503038913207\\
4933	1.40402344681189\\
4934	1.40340024280457\\
4935	1.40282601270408\\
4936	1.40215648904149\\
4937	1.40149142496994\\
4938	1.40142541517618\\
4939	1.4008720957198\\
4940	1.40026380830953\\
4941	1.39961053121984\\
4942	1.39906637709191\\
4943	1.39806450850775\\
4944	1.3979378349375\\
4945	1.39727348793881\\
4946	1.39687773757182\\
4947	1.39631993403484\\
4948	1.39590638360052\\
4949	1.39503443088019\\
4950	1.39485800381719\\
4951	1.39456378431252\\
4952	1.39374098322511\\
4953	1.3932957610065\\
4954	1.39265196553606\\
4955	1.39222965662775\\
4956	1.39216857222572\\
4957	1.39109931236908\\
4958	1.39057118015451\\
4959	1.38990205523498\\
4960	1.38928704779753\\
4961	1.38886497174144\\
4962	1.38879663951475\\
4963	1.38824739842499\\
4964	1.38739158010905\\
4965	1.38677696848836\\
4966	1.38632445011414\\
4967	1.38596306412707\\
4968	1.38593006460114\\
4969	1.38509239398043\\
4970	1.38424404356268\\
4971	1.38371681429883\\
4972	1.38275728557837\\
4973	1.38248893845994\\
4974	1.38227259819913\\
4975	1.38106192264191\\
4976	1.38034590684912\\
4977	1.37978340314672\\
4978	1.37921202446191\\
4979	1.3786964997905\\
4980	1.37837555672162\\
4981	1.37789384533285\\
4982	1.37682140221114\\
4983	1.37606785294614\\
4984	1.37504772823218\\
4985	1.37462019591558\\
4986	1.37413619842881\\
4987	1.37368991807442\\
4988	1.37211875640207\\
4989	1.37138958428953\\
4990	1.37047516517768\\
4991	1.37044017628075\\
4992	1.36963910973775\\
4993	1.3691919901063\\
4994	1.36811098385562\\
4995	1.36767045286798\\
4996	1.3671468096296\\
4997	1.36703892500508\\
4998	1.36663676252362\\
4999	1.36615162242292\\
5000	1.36521829313915\\
5001	1.36462849159017\\
5002	1.36376792666623\\
5003	1.36372875964586\\
5004	1.3632736505026\\
5005	1.36253012860749\\
5006	1.36166727756409\\
5007	1.36120570024377\\
5008	1.36044651323062\\
5009	1.36043872945706\\
5010	1.36007726060115\\
5011	1.35962481738431\\
5012	1.35920264564293\\
5013	1.35887577337879\\
5014	1.35815300044629\\
5015	1.35813433594982\\
5016	1.35768155766373\\
5017	1.3572647676506\\
5018	1.35698355139253\\
5019	1.35630155432279\\
5020	1.35563141025413\\
5021	1.35562776273453\\
5022	1.35536608024476\\
5023	1.35510856830653\\
5024	1.35454468462078\\
5025	1.35422852149922\\
5026	1.35398266741603\\
5027	1.35397990016127\\
5028	1.35381581465119\\
5029	1.35349114519263\\
5030	1.35329085155729\\
5031	1.35290740207506\\
5032	1.3526981265916\\
5033	1.3526970318691\\
5034	1.35249290175248\\
5035	1.35225705901737\\
5036	1.35205848156533\\
5037	1.35182408572781\\
5038	1.35157660530486\\
5039	1.3515755109753\\
5040	1.3514099378039\\
5041	1.35126777591296\\
5042	1.35111398243252\\
5043	1.35099090840474\\
5044	1.3508817995884\\
5045	1.35087820385895\\
5046	1.35072408445868\\
5047	1.35057452083588\\
5048	1.35044132136233\\
5049	1.35030479864176\\
5050	1.35024579382593\\
5051	1.35024260713916\\
5052	1.35015992594341\\
5053	1.34993677206475\\
5054	1.34981776665542\\
5055	1.34972163818462\\
5056	1.34965252032726\\
5057	1.34965215255978\\
5058	1.34955654893141\\
5059	1.3494991484821\\
5060	1.34945454283277\\
5061	1.34941283294206\\
5062	1.34936159660806\\
5063	1.34936104574284\\
5064	1.34926163336163\\
5065	1.34922666989379\\
5066	1.34920624304723\\
5067	1.3491656092772\\
5068	1.34913291970111\\
5069	1.34913270756132\\
5070	1.34909283426794\\
5071	1.34907519541245\\
5072	1.34906324875392\\
5073	1.34904856975617\\
5074	1.34903601789386\\
5075	1.34903591181621\\
5076	1.34902956653593\\
5077	1.34902478341877\\
5078	1.34901937823348\\
5079	1.34900850283814\\
5080	1.34900579688791\\
5081	1.3490057822853\\
5082	1.34900466580878\\
5083	1.34900322901854\\
5084	1.34900260158215\\
5085	1.34900259995726\\
5086	1.34900233721539\\
5087	1.34900232970396\\
5088	1.34900147186062\\
5089	1.34900041913314\\
5090	1.34899907911675\\
5091	1.34899500923278\\
5092	1.34899001790611\\
5093	1.34898996865202\\
5094	1.34898068999808\\
5095	1.34897124864873\\
5096	1.34895875079605\\
5097	1.34894906043826\\
5098	1.34893550780307\\
5099	1.34893517171502\\
5100	1.34891543807591\\
5101	1.34889842954115\\
5102	1.34885167577708\\
5103	1.34879166314768\\
5104	1.34877756589304\\
5105	1.34877538437566\\
5106	1.34872255203111\\
5107	1.34870143169059\\
5108	1.34866877114431\\
5109	1.34858634236044\\
5110	1.34851799612279\\
5111	1.34851680179962\\
5112	1.34842340792275\\
5113	1.34837657896422\\
5114	1.34827122062455\\
5115	1.34819650717295\\
5116	1.34800251447569\\
5117	1.34798840663597\\
5118	1.34788123286192\\
5119	1.34776600089173\\
5120	1.34764603959946\\
5121	1.34753228583334\\
5122	1.34739656871202\\
5123	1.34739279037306\\
5124	1.34728266335547\\
5125	1.34717286727526\\
5126	1.34692253907125\\
5127	1.34676376504665\\
5128	1.34639559754382\\
5129	1.34638461993272\\
5130	1.34596865704969\\
5131	1.34582296666066\\
5132	1.34552786075112\\
5133	1.34522769531486\\
5134	1.34505103633246\\
5135	1.34470184544959\\
5136	1.34447453585625\\
5137	1.34408798590732\\
5138	1.34392064925318\\
5139	1.34356665580418\\
5140	1.34316253822369\\
5141	1.34290583235462\\
5142	1.34254742246427\\
5143	1.34226857540396\\
5144	1.34158285579581\\
5145	1.34129349207243\\
5146	1.34105326009407\\
5147	1.34082449816622\\
5148	1.34012797268387\\
5149	1.33948850213436\\
5150	1.33904143434812\\
5151	1.33869774790542\\
5152	1.33835931141607\\
5153	1.33823442374124\\
5154	1.3376804337579\\
5155	1.33715614190496\\
5156	1.33627166744261\\
5157	1.3355988522688\\
5158	1.33494720216921\\
5159	1.33485752627994\\
5160	1.33406335156313\\
5161	1.33344721108023\\
5162	1.33272524639341\\
5163	1.33212633127494\\
5164	1.33165924241266\\
5165	1.33087362932241\\
5166	1.33014827875773\\
5167	1.32868194191176\\
5168	1.32824670875939\\
5169	1.32769996530208\\
5170	1.32747276060278\\
5171	1.32713285176443\\
5172	1.32657998351496\\
5173	1.32542652631432\\
5174	1.32412624843838\\
5175	1.32358715518534\\
5176	1.32263692606069\\
5177	1.32212380702098\\
5178	1.32123840077385\\
5179	1.32003930315927\\
5180	1.31869941130901\\
5181	1.31799796857866\\
5182	1.31786806400744\\
5183	1.31737463520688\\
5184	1.31628606680208\\
5185	1.31548038081362\\
5186	1.31417858610145\\
5187	1.31233774276699\\
5188	1.31210114028315\\
5189	1.31124045850496\\
5190	1.30967749652683\\
5191	1.30872872466317\\
5192	1.30767835745506\\
5193	1.30665293999025\\
5194	1.30662884121478\\
5195	1.30601246316771\\
5196	1.30502061111105\\
5197	1.30389781113541\\
5198	1.30283256453873\\
5199	1.30168862093486\\
5200	1.30166034918664\\
5201	1.30116486931952\\
5202	1.30053071274152\\
5203	1.29983335905607\\
5204	1.29816985811886\\
5205	1.29688026298166\\
5206	1.29678317950697\\
5207	1.29630323838017\\
5208	1.29461936774542\\
5209	1.29372057364146\\
5210	1.29310386943823\\
5211	1.29169514574875\\
5212	1.29160771972357\\
5213	1.29013084030749\\
5214	1.28974319576915\\
5215	1.28877157418705\\
5216	1.2874018644318\\
5217	1.28655630766945\\
5218	1.28641726786455\\
5219	1.28571774714999\\
5220	1.28462085300796\\
5221	1.28363769625513\\
5222	1.2822148688151\\
5223	1.28049946047246\\
5224	1.28044569373268\\
5225	1.27977268880924\\
5226	1.27856576490028\\
5227	1.27732529931507\\
5228	1.27639701648352\\
5229	1.27507189961546\\
5230	1.27505245026523\\
5231	1.27394849667206\\
5232	1.2729682695631\\
5233	1.27256062559428\\
5234	1.27173137213365\\
5235	1.2711322013512\\
5236	1.27100695164656\\
5237	1.26847749979611\\
5238	1.26801179137334\\
5239	1.26686110385295\\
5240	1.26589826295582\\
5241	1.26496311630505\\
5242	1.26495772139079\\
5243	1.26421841551507\\
5244	1.2634173345635\\
5245	1.26273246728135\\
5246	1.2621468754289\\
5247	1.26140539904729\\
5248	1.26130916726295\\
5249	1.26046250314876\\
5250	1.25999028134953\\
5251	1.25899350420387\\
5252	1.25837169142191\\
5253	1.25748329234648\\
5254	1.25747120257526\\
5255	1.25637118306486\\
5256	1.25581405106862\\
5257	1.25524260283108\\
5258	1.25466088156691\\
5259	1.25406363797298\\
5260	1.25405963932735\\
5261	1.25345231063056\\
5262	1.25260200119513\\
5263	1.25231223190218\\
5264	1.25196890459327\\
5265	1.25156645006939\\
5266	1.2515621974724\\
5267	1.25118093889115\\
5268	1.25092821655105\\
5269	1.25057270010693\\
5270	1.25012794886915\\
5271	1.24973696840551\\
5272	1.24973475457898\\
5273	1.2494489099891\\
5274	1.24902920955597\\
5275	1.24884161946463\\
5276	1.24866791591597\\
5277	1.24854008947929\\
5278	1.24853403743345\\
5279	1.24824289160943\\
5280	1.24792267341044\\
5281	1.2477398052236\\
5282	1.24748330232875\\
5283	1.2473056228361\\
5284	1.24730373023984\\
5285	1.24701909042917\\
5286	1.24686257379534\\
5287	1.24677873432064\\
5288	1.2465526550805\\
5289	1.24643648715751\\
5290	1.2464351503072\\
5291	1.24622553156426\\
5292	1.24603795225299\\
5293	1.24596325110329\\
5294	1.24585911729821\\
5295	1.24581088543788\\
5296	1.2458081079459\\
5297	1.24575601299762\\
5298	1.24566539857836\\
5299	1.24555199705467\\
5300	1.24551327114315\\
5301	1.24543808021057\\
5302	1.24543251686129\\
5303	1.2453886474292\\
5304	1.24533194134057\\
5305	1.24528118466748\\
5306	1.24526094878491\\
5307	1.24523582891344\\
5308	1.24523546741073\\
5309	1.24518891774544\\
5310	1.24516311578029\\
5311	1.24514867346841\\
5312	1.24511527168276\\
5313	1.24509693389078\\
5314	1.24509615658161\\
5315	1.24508265071883\\
5316	1.24507468221357\\
5317	1.24506277779362\\
5318	1.24505868322543\\
5319	1.24505281628492\\
5320	1.24505266276823\\
5321	1.24504641397221\\
5322	1.24504520594978\\
5323	1.24504394632418\\
5324	1.24504385612837\\
5325	1.2450438561099\\
5326	1.24504385610432\\
5327	1.24504377130285\\
5328	1.2450436013202\\
5329	1.24504305902411\\
5330	1.24503999560236\\
5331	1.24503840474843\\
5332	1.24503794181135\\
5333	1.24503026456265\\
5334	1.24501804448547\\
5335	1.24500995472851\\
5336	1.244999903923\\
5337	1.24499242962588\\
5338	1.2449908278031\\
5339	1.2449785829486\\
5340	1.24496366330484\\
5341	1.24493619184953\\
5342	1.24491451525348\\
5343	1.24489058623634\\
5344	1.24488722320764\\
5345	1.24484969515156\\
5346	1.24481397128023\\
5347	1.24476973840921\\
5348	1.24472731428111\\
5349	1.24467849735428\\
5350	1.24467045480566\\
5351	1.24463689321642\\
5352	1.2445348448813\\
5353	1.24446372637605\\
5354	1.24437068590198\\
5355	1.24433876395879\\
5356	1.24431062416099\\
5357	1.24420928576881\\
5358	1.24417021517692\\
5359	1.24406056604167\\
5360	1.24395419206862\\
5361	1.24376073685211\\
5362	1.24372248428263\\
5363	1.24364880878798\\
5364	1.24345495529506\\
5365	1.2433571740474\\
5366	1.24323627905989\\
5367	1.24311183818528\\
5368	1.24304077509996\\
5369	1.24292468335845\\
5370	1.24270040139855\\
5371	1.24262658837686\\
5372	1.24241864506001\\
5373	1.2422635111353\\
5374	1.24225254868109\\
5375	1.24199809881267\\
5376	1.24183213644414\\
5377	1.24165296971834\\
5378	1.24134980145393\\
5379	1.24108230348398\\
5380	1.24092364014371\\
5381	1.24065589642494\\
5382	1.24039103053666\\
5383	1.23989604854197\\
5384	1.23960857288188\\
5385	1.23957947792164\\
5386	1.23929079326073\\
5387	1.23896945498847\\
5388	1.2387097786145\\
5389	1.23847690313791\\
5390	1.23817393247006\\
5391	1.23812375472898\\
5392	1.23792459754405\\
5393	1.23704500759136\\
5394	1.23686245373944\\
5395	1.23652981938039\\
5396	1.23623953011281\\
5397	1.23617623820859\\
5398	1.2358381275357\\
5399	1.23566219378062\\
5400	1.23514194163289\\
5401	1.23458688123679\\
5402	1.23419375787287\\
5403	1.23402388641279\\
5404	1.23365227593901\\
5405	1.23333230180121\\
5406	1.23274378829141\\
5407	1.23232450336276\\
5408	1.23179286960651\\
5409	1.23164904315605\\
5410	1.23140272309251\\
5411	1.23073086149655\\
5412	1.22988800279838\\
5413	1.22952373270347\\
5414	1.22914881363209\\
5415	1.22909049360208\\
5416	1.22856542181934\\
5417	1.2277813096128\\
5418	1.22719659659489\\
5419	1.22677530586372\\
5420	1.22612076638922\\
5421	1.22606091429268\\
5422	1.22581152808001\\
5423	1.22530413882608\\
5424	1.22485453165307\\
5425	1.2243368468913\\
5426	1.22324376879244\\
5427	1.22310536852541\\
5428	1.22247714055086\\
5429	1.22220603791829\\
5430	1.22179295498971\\
5431	1.22133770597995\\
5432	1.22079215606071\\
5433	1.22035209694531\\
5434	1.22013757607625\\
5435	1.2195494342411\\
5436	1.21885898228387\\
5437	1.21821608086553\\
5438	1.21753477119612\\
5439	1.21721437238018\\
5440	1.21679076800983\\
5441	1.21625209774653\\
5442	1.21572357428839\\
5443	1.21525834740692\\
5444	1.21420867586491\\
5445	1.21406268255567\\
5446	1.21336581255336\\
5447	1.21290592942698\\
5448	1.21226892668117\\
5449	1.21139271842417\\
5450	1.21079768699301\\
5451	1.21067813924674\\
5452	1.20982121278645\\
5453	1.20882090389645\\
5454	1.20818730206169\\
5455	1.20752771329524\\
5456	1.20693399198522\\
5457	1.20677529308123\\
5458	1.20580578167128\\
5459	1.20495940029934\\
5460	1.20410537283671\\
5461	1.20343796281968\\
5462	1.20244530596532\\
5463	1.20209787967325\\
5464	1.20183963362953\\
5465	1.20076871496602\\
5466	1.20032646978287\\
5467	1.19924287952004\\
5468	1.19859182404053\\
5469	1.19802176922323\\
5470	1.19756652157958\\
5471	1.19702595196712\\
5472	1.19561072547229\\
5473	1.1948129487522\\
5474	1.19397738833045\\
5475	1.19389811466985\\
5476	1.19271189027191\\
5477	1.19200205462361\\
5478	1.19078303340411\\
5479	1.19003519518957\\
5480	1.18876317326436\\
5481	1.1887428607874\\
5482	1.18799969292194\\
5483	1.18688829962552\\
5484	1.1862703022117\\
5485	1.18512607445637\\
5486	1.183384168242\\
5487	1.18337803347407\\
5488	1.18283644653231\\
5489	1.18199270457297\\
5490	1.18128511030866\\
5491	1.18082976909315\\
5492	1.1799634262003\\
5493	1.17984204727099\\
5494	1.17862217902852\\
5495	1.17811066881563\\
5496	1.17747652192606\\
5497	1.17690385842735\\
5498	1.17620555435071\\
5499	1.1761012516587\\
5500	1.17535787680108\\
5501	1.17434124501296\\
5502	1.17381384257373\\
5503	1.17288334906735\\
5504	1.17221598712213\\
5505	1.17220613893154\\
5506	1.17173130578947\\
5507	1.17056264174415\\
5508	1.17019234080196\\
5509	1.16969700880568\\
5510	1.16918831251664\\
5511	1.16918120059111\\
5512	1.16854664191281\\
5513	1.16810946419344\\
5514	1.16789022987038\\
5515	1.16765406162828\\
5516	1.16733872721188\\
5517	1.16733451549718\\
5518	1.16690784410428\\
5519	1.16653206564522\\
5520	1.16625878429997\\
5521	1.16593249076248\\
5522	1.16574943619187\\
5523	1.16574605520777\\
5524	1.16556383493886\\
5525	1.16539713666181\\
5526	1.16519008871396\\
5527	1.16489418169354\\
5528	1.16461295562762\\
5529	1.16460873698583\\
5530	1.16446333578549\\
5531	1.16436449554209\\
5532	1.16420855611199\\
5533	1.16406435995501\\
5534	1.1638642585155\\
5535	1.16386333056944\\
5536	1.16375469853027\\
5537	1.16361198121677\\
5538	1.16352227522046\\
5539	1.16345915836918\\
5540	1.16338355746527\\
5541	1.16338330925327\\
5542	1.163301234088\\
5543	1.16322749629722\\
5544	1.16318378561556\\
5545	1.16313189924717\\
5546	1.16310769765241\\
5547	1.16310703712432\\
5548	1.16308195713361\\
5549	1.16304933635409\\
5550	1.16301983660863\\
5551	1.16300483810062\\
5552	1.1629858908053\\
5553	1.16298451430525\\
5554	1.1629453772379\\
5555	1.16293677659433\\
5556	1.16293179067424\\
5557	1.16292798002358\\
5558	1.16292220575199\\
5559	1.16292214043374\\
5560	1.16292010439557\\
5561	1.16291732091712\\
5562	1.16291643547459\\
5563	1.16291637756716\\
5564	1.1629163542886\\
5565	1.16291635073254\\
5566	1.16291611754438\\
5567	1.1629153663339\\
5568	1.1629130981987\\
5569	1.16290807915561\\
5570	1.16289921381373\\
5571	1.16289916965952\\
5572	1.16289367323236\\
5573	1.16288040557148\\
5574	1.16284359652364\\
5575	1.16282932235706\\
5576	1.16281654666179\\
5577	1.16281640263159\\
5578	1.16276583193203\\
5579	1.16273904499413\\
5580	1.16269232825927\\
5581	1.16262933197224\\
5582	1.16259602251991\\
5583	1.1625931689781\\
5584	1.16254290904756\\
5585	1.16248905569061\\
5586	1.16242217967375\\
5587	1.1623718666065\\
5588	1.16229576174054\\
5589	1.16229480305611\\
5590	1.16223832242586\\
5591	1.16213178732634\\
5592	1.16202961128195\\
5593	1.16196506251747\\
5594	1.1617875092426\\
5595	1.16178642161879\\
5596	1.16168272217239\\
5597	1.16157468661063\\
5598	1.16150301278668\\
5599	1.16125483284071\\
5600	1.16106051213582\\
5601	1.16105874880641\\
5602	1.16084659529236\\
5603	1.16069119174639\\
5604	1.16047098214442\\
5605	1.16028817524979\\
5606	1.16020750142677\\
5607	1.1602058265941\\
5608	1.16002447893703\\
5609	1.1597703060038\\
5610	1.15947545722589\\
5611	1.15929592512858\\
5612	1.15914932463526\\
5613	1.15914744762564\\
5614	1.15893069606078\\
5615	1.15851156999846\\
5616	1.15827039992899\\
5617	1.15793211849646\\
5618	1.15773275091671\\
5619	1.15772967163621\\
5620	1.15749889930558\\
5621	1.15709822664348\\
5622	1.15690033556001\\
5623	1.15645927734186\\
5624	1.15615053475785\\
5625	1.15614031642827\\
5626	1.15572441954464\\
5627	1.15527035736407\\
5628	1.15497422849149\\
5629	1.15444436851376\\
5630	1.15412899921207\\
5631	1.1541218027276\\
5632	1.15367721765194\\
5633	1.15324762857258\\
5634	1.15280016919406\\
5635	1.15196568648996\\
5636	1.15152953468413\\
5637	1.15152548986602\\
5638	1.15100564303464\\
5639	1.15069002694573\\
5640	1.15037473479451\\
5641	1.14969807799518\\
5642	1.1490129277837\\
5643	1.14899594325202\\
5644	1.14819812853668\\
5645	1.14759107929718\\
5646	1.14717355031225\\
5647	1.14669027270026\\
5648	1.14605766247665\\
5649	1.1460503537114\\
5650	1.1448391859967\\
5651	1.14435499373424\\
5652	1.14377222525593\\
5653	1.1432245775335\\
5654	1.14273955852799\\
5655	1.14273061799498\\
5656	1.14142111860588\\
5657	1.14105700747098\\
5658	1.13987458301726\\
5659	1.13937150137347\\
5660	1.13835909863778\\
5661	1.13835591643772\\
5662	1.13795587924851\\
5663	1.1372863768226\\
5664	1.13627451058127\\
5665	1.13564502409894\\
5666	1.13471747605507\\
5667	1.13465228895461\\
5668	1.1344503368385\\
5669	1.13394092398401\\
5670	1.13348752902404\\
5671	1.13311803451651\\
5672	1.13259272615595\\
5673	1.13258528194028\\
5674	1.1319550658245\\
5675	1.13129092447981\\
5676	1.130701864907\\
5677	1.13045864904265\\
5678	1.13004679987969\\
5679	1.13003042712974\\
5680	1.12969476738144\\
5681	1.1292580004931\\
5682	1.1288320248781\\
5683	1.12842297621826\\
5684	1.12823575548081\\
5685	1.12823400820883\\
5686	1.12800625628609\\
5687	1.12761197785079\\
5688	1.12732998468048\\
5689	1.12715411675176\\
5690	1.1269420006454\\
5691	1.1269385940714\\
5692	1.12647370673154\\
5693	1.12623484233641\\
5694	1.12612902060051\\
5695	1.12578505388324\\
5696	1.12561136668273\\
5697	1.12557918036069\\
5698	1.12540798168818\\
5699	1.12524839563572\\
5700	1.12513821200955\\
5701	1.12499991189114\\
5702	1.12487345771753\\
5703	1.12487101362885\\
5704	1.12471609374151\\
5705	1.12464030806853\\
5706	1.12452350095057\\
5707	1.12442993335542\\
5708	1.12429284770557\\
5709	1.12428582462051\\
5710	1.12418813308373\\
5711	1.12415638869633\\
5712	1.12409215128684\\
5713	1.12398523383377\\
5714	1.12395670150893\\
5715	1.12395300931221\\
5716	1.12390604817583\\
5717	1.12387919967516\\
5718	1.12385436579045\\
5719	1.12381380188336\\
5720	1.12379157586402\\
5721	1.12379017822509\\
5722	1.12376846035435\\
5723	1.12375193744993\\
5724	1.12373612291371\\
5725	1.12372680122873\\
5726	1.12372567135654\\
5727	1.12372229736818\\
5728	1.12371923084763\\
5729	1.12371837861211\\
5730	1.1237179224136\\
5731	1.12371755783502\\
5732	1.12371754527755\\
5733	1.12371751461337\\
5734	1.12371711445576\\
5735	1.12371647332087\\
5736	1.12371381325296\\
5737	1.12370689763422\\
5738	1.1237056879919\\
5739	1.12370046536703\\
5740	1.12368417218137\\
5741	1.123674522703\\
5742	1.12365451343395\\
5743	1.12364444934186\\
5744	1.12364282634909\\
5745	1.12361311821918\\
5746	1.12358164680952\\
5747	1.12355133694502\\
5748	1.12352020624363\\
5749	1.12347860571094\\
5750	1.12346826119295\\
5751	1.12344057801619\\
5752	1.123393169953\\
5753	1.12332603247664\\
5754	1.12324802894365\\
5755	1.12317232214974\\
5756	1.12316240597173\\
5757	1.12306375733444\\
5758	1.12299948930558\\
5759	1.12291100780928\\
5760	1.12280306276389\\
5761	1.12271324470192\\
5762	1.12268907747312\\
5763	1.12263819848906\\
5764	1.12256955599752\\
5765	1.12235407991385\\
5766	1.12223849173804\\
5767	1.12211340440498\\
5768	1.12194834270321\\
5769	1.12185771151842\\
5770	1.12163009015677\\
5771	1.12149526169419\\
5772	1.12125507043271\\
5773	1.12101945783119\\
5774	1.12100505874177\\
5775	1.12063418262168\\
5776	1.12042288141121\\
5777	1.12011797396423\\
5778	1.11991581069903\\
5779	1.11967055875955\\
5780	1.11965876599477\\
5781	1.11926731644153\\
5782	1.11904725115535\\
5783	1.1187552960105\\
5784	1.11831496024454\\
5785	1.1178141874358\\
5786	1.11780627613926\\
5787	1.11751210794087\\
5788	1.11703307556308\\
5789	1.11657061693477\\
5790	1.11618393644132\\
5791	1.1158402449524\\
5792	1.11582350035336\\
5793	1.11532049765946\\
5794	1.11505448754442\\
5795	1.11449026330249\\
5796	1.11407760333645\\
5797	1.11345015618909\\
5798	1.1134191441846\\
5799	1.11303361728036\\
5800	1.11231388579619\\
5801	1.11171417155001\\
5802	1.11073012481936\\
5803	1.11030637206502\\
5804	1.11029752396569\\
5805	1.10960869525676\\
5806	1.1090301805435\\
5807	1.10858414530966\\
5808	1.10779417303955\\
5809	1.1067787606339\\
5810	1.1067714977102\\
5811	1.10627196900357\\
5812	1.10579065791201\\
5813	1.1048159290388\\
5814	1.10445767301529\\
5815	1.10388986586921\\
5816	1.1038762510384\\
5817	1.10295065501447\\
5818	1.10221098141357\\
5819	1.10164689092989\\
5820	1.10090101685222\\
5821	1.10036511668387\\
5822	1.10035647770003\\
5823	1.09981909143681\\
5824	1.09886970992301\\
5825	1.09834206745473\\
5826	1.09748202076467\\
5827	1.09687433557153\\
5828	1.09685275130765\\
5829	1.09622662914257\\
5830	1.09553170792475\\
5831	1.09416749744673\\
5832	1.09368214402241\\
5833	1.092859570369\\
5834	1.09285322531095\\
5835	1.09200185274393\\
5836	1.09148990467395\\
5837	1.09097964287277\\
5838	1.09025324101406\\
5839	1.08977105462742\\
5840	1.08976115410912\\
5841	1.08935879808322\\
5842	1.08856618924731\\
5843	1.08792103174108\\
5844	1.08716146879229\\
5845	1.08668319141402\\
5846	1.086677967461\\
5847	1.08625851955692\\
5848	1.08590228959681\\
5849	1.08520315107614\\
5850	1.08461462295957\\
5851	1.08352671843532\\
5852	1.08351064217177\\
5853	1.08317220361112\\
5854	1.08284582910103\\
5855	1.08238071553127\\
5856	1.08207177551615\\
5857	1.0811138239592\\
5858	1.08110770363615\\
5859	1.08059558995395\\
5860	1.08009551063347\\
5861	1.07955908969715\\
5862	1.07891478448612\\
5863	1.07846905508933\\
5864	1.07846086355181\\
5865	1.07750304309084\\
5866	1.07658290433631\\
5867	1.07609448287117\\
5868	1.07534074221371\\
5869	1.0750107637462\\
5870	1.07486078498415\\
5871	1.07402374772346\\
5872	1.07360374071761\\
5873	1.07317641070138\\
5874	1.07203887866051\\
5875	1.07183115233275\\
5876	1.07138677265312\\
5877	1.07048502842491\\
5878	1.07017915763355\\
5879	1.06950627516725\\
5880	1.06906651172562\\
5881	1.06885263400496\\
5882	1.06862123679375\\
5883	1.06738664869805\\
5884	1.06682411235862\\
5885	1.06638572835799\\
5886	1.06595136060261\\
5887	1.0656462731675\\
5888	1.06548402547265\\
5889	1.06484797098304\\
5890	1.06439376690653\\
5891	1.06316144473111\\
5892	1.06282314689344\\
5893	1.06253239763582\\
5894	1.06228537914759\\
5895	1.06173773509\\
5896	1.06083319074632\\
5897	1.06039192920984\\
5898	1.05983869048895\\
5899	1.05977800648343\\
5900	1.0589318722688\\
5901	1.05862837271569\\
5902	1.05766671486588\\
5903	1.05724613664821\\
5904	1.05689184639479\\
5905	1.05688036580039\\
5906	1.05638510656751\\
5907	1.0558892862699\\
5908	1.05543037790719\\
5909	1.05508590013692\\
5910	1.05454714330044\\
5911	1.05453968247382\\
5912	1.05406887224059\\
5913	1.05364880634497\\
5914	1.05340072624737\\
5915	1.05304163318717\\
5916	1.05260141714647\\
5917	1.05259963336447\\
5918	1.05241898636199\\
5919	1.05194946274676\\
5920	1.05168134652184\\
5921	1.05145854089571\\
5922	1.05111858924173\\
5923	1.05111637907007\\
5924	1.05084844772596\\
5925	1.05058348520424\\
5926	1.05021083223556\\
5927	1.05003366386841\\
5928	1.04979637296031\\
5929	1.04979465686689\\
5930	1.04945988086815\\
5931	1.04929101993448\\
5932	1.04909970949484\\
5933	1.04889444277133\\
5934	1.04868767897458\\
5935	1.04868671413722\\
5936	1.04851142093543\\
5937	1.04833100062326\\
5938	1.04819301743598\\
5939	1.04796408489391\\
5940	1.04788696063063\\
5941	1.04788598071066\\
5942	1.04779885346873\\
5943	1.04772111845103\\
5944	1.04758989935243\\
5945	1.0474558004214\\
5946	1.04723862323186\\
5947	1.04723822189088\\
5948	1.04712708083057\\
5949	1.0470332786455\\
5950	1.04699267833727\\
5951	1.04689740099684\\
5952	1.04679060372413\\
5953	1.04679009041531\\
5954	1.04675589520498\\
5955	1.04664433767874\\
5956	1.04659091999272\\
5957	1.04652995631817\\
5958	1.04650063815312\\
5959	1.04650030831776\\
5960	1.0464579356633\\
5961	1.04641642347809\\
5962	1.04638567554247\\
5963	1.04636477144714\\
5964	1.04633687580639\\
5965	1.0463366294835\\
5966	1.04631753805706\\
5967	1.04630514966126\\
5968	1.04629401731033\\
5969	1.04628930572821\\
5970	1.04628490728057\\
5971	1.04628404483467\\
5972	1.04628123758344\\
5973	1.04627980281313\\
5974	1.04627825651233\\
5975	1.04627778971962\\
5976	1.04627771075012\\
5977	1.04627770959383\\
5978	1.04627694078306\\
5979	1.04627559755519\\
5980	1.04627279886535\\
5981	1.04626993454161\\
5982	1.04626459395788\\
5983	1.04626391728104\\
5984	1.04625921465829\\
5985	1.04623771818076\\
5986	1.04622700062795\\
5987	1.04621436139476\\
5988	1.04619121679716\\
5989	1.04618834996145\\
5990	1.04616161372095\\
5991	1.04613628769435\\
5992	1.04610151738097\\
5993	1.04605153916603\\
5994	1.04603328342766\\
5995	1.04600541890379\\
5996	1.04596134077593\\
5997	1.04589874056023\\
5998	1.04579568457304\\
5999	1.0457539433775\\
6000	1.04573359575905\\
6001	1.04563669527385\\
6002	1.04556972983703\\
6003	1.04552166476399\\
6004	1.0454239401652\\
6005	1.04532587103388\\
6006	1.04521275402926\\
6007	1.04517899566843\\
6008	1.04497468659241\\
6009	1.04484972258036\\
6010	1.04472787694598\\
6011	1.04454752940222\\
6012	1.04447878951083\\
6013	1.04420516163168\\
6014	1.04403539137937\\
6015	1.04379772149088\\
6016	1.04365305059893\\
6017	1.04337036152032\\
6018	1.04323711526364\\
6019	1.0431401896469\\
6020	1.0427878153048\\
6021	1.04250663459466\\
6022	1.0421664512279\\
6023	1.04166616314572\\
6024	1.04155100491458\\
6025	1.04111296214496\\
6026	1.04067478827905\\
6027	1.04027165004863\\
6028	1.03976841964541\\
6029	1.03919491695309\\
6030	1.03915621579378\\
6031	1.03843027686875\\
6032	1.03785600272279\\
6033	1.03731875590054\\
6034	1.03698536860872\\
6035	1.03594005084837\\
6036	1.03591987135784\\
6037	1.03552587505374\\
6038	1.03488858952459\\
6039	1.03423828649924\\
6040	1.03336506121621\\
6041	1.0315699500639\\
6042	1.03156120569966\\
6043	1.03068328760327\\
6044	1.03002136749736\\
6045	1.02927935416672\\
6046	1.02883079737843\\
6047	1.02784796394023\\
6048	1.02780999450464\\
6049	1.02701031381169\\
6050	1.02522892212462\\
6051	1.0245193906676\\
6052	1.02352235718294\\
6053	1.02225333300036\\
6054	1.02224281161226\\
6055	1.02178633424915\\
6056	1.02006075794804\\
6057	1.01897054348831\\
6058	1.01803939103946\\
6059	1.01691427876438\\
6060	1.01690186228943\\
6061	1.01553022980561\\
6062	1.01444681989936\\
6063	1.0131141729119\\
6064	1.01215102457131\\
6065	1.01140530336789\\
6066	1.01137860316847\\
6067	1.01058001193173\\
6068	1.00993844052761\\
6069	1.00692789816928\\
6070	1.00560535473194\\
6071	1.00440293475367\\
6072	1.00439921178183\\
6073	1.00322836420258\\
6074	1.00200239892562\\
6075	1.00118456579812\\
6076	0.999275550816513\\
6077	0.998458968516431\\
6078	0.998451579845668\\
6079	0.997751415071881\\
6080	0.996876714004865\\
6081	0.996023162356901\\
6082	0.995241375941707\\
6083	0.993915956434705\\
6084	0.993909782181436\\
6085	0.992915947801916\\
6086	0.99180044663989\\
6087	0.991254070450889\\
6088	0.989861672883514\\
6089	0.988629267645628\\
6090	0.988620910857302\\
6091	0.988073193857652\\
6092	0.98671839573195\\
6093	0.986177790811037\\
6094	0.985426896034254\\
6095	0.984493950396896\\
6096	0.984470187760278\\
6097	0.983700313812137\\
6098	0.982989664770696\\
6099	0.982383131965023\\
6100	0.981676242332068\\
6101	0.981109301236154\\
6102	0.981105830405412\\
6103	0.9799034136442\\
6104	0.978493390641518\\
6105	0.977890990799164\\
6106	0.977415170521031\\
6107	0.976826231812929\\
6108	0.976817964826865\\
6109	0.975837323759545\\
6110	0.975062557220397\\
6111	0.974582663929245\\
6112	0.97393765100687\\
6113	0.973195599128068\\
6114	0.973191256059425\\
6115	0.971718360891167\\
6116	0.971145993208129\\
6117	0.97050188350834\\
6118	0.969609837022078\\
6119	0.969132927871914\\
6120	0.969029716446611\\
6121	0.968090895529269\\
6122	0.967175463886304\\
6123	0.966795634889337\\
6124	0.966240737400902\\
6125	0.965772156086005\\
6126	0.965664414674267\\
6127	0.965120343356167\\
6128	0.964622323566884\\
6129	0.964105434078087\\
6130	0.962832780193073\\
6131	0.962247233582587\\
6132	0.961973629632727\\
6133	0.96141244033748\\
6134	0.961159031264057\\
6135	0.960561370255577\\
6136	0.960017516499045\\
6137	0.959269063949858\\
6138	0.959021513271018\\
6139	0.958507671846637\\
6140	0.958085727978151\\
6141	0.957697243554026\\
6142	0.957464670911941\\
6143	0.957035358057749\\
6144	0.957012465295692\\
6145	0.956651915600312\\
6146	0.956213557954949\\
6147	0.955759167953658\\
6148	0.955410953520806\\
6149	0.955011812314427\\
6150	0.955000004610439\\
6151	0.954545354018114\\
6152	0.95421410530016\\
6153	0.954017575186778\\
6154	0.953723450560493\\
6155	0.953288731753427\\
6156	0.953189066052001\\
6157	0.953009913487424\\
6158	0.952727046349382\\
6159	0.952571465583333\\
6160	0.952444672528524\\
6161	0.952007329017688\\
6162	0.952001284674233\\
6163	0.951720504913442\\
6164	0.951590504834366\\
6165	0.951380971267573\\
6166	0.951185776145532\\
6167	0.951078571716452\\
6168	0.951025549920643\\
6169	0.950901023717965\\
6170	0.950794261367204\\
6171	0.950688743669211\\
6172	0.950548568001449\\
6173	0.950521862512204\\
6174	0.95047288704235\\
6175	0.950403332786808\\
6176	0.950306117595017\\
6177	0.950230614868662\\
6178	0.950159027356802\\
6179	0.950112418667528\\
6180	0.950091042088569\\
6181	0.950040644503206\\
6182	0.949996933828214\\
6183	0.949918274861868\\
6184	0.949893736667821\\
6185	0.949877260676599\\
6186	0.949857204731533\\
6187	0.949823120361946\\
6188	0.949796083886363\\
6189	0.949787698640416\\
6190	0.949764612194593\\
6191	0.949755721317214\\
6192	0.949752584744615\\
6193	0.949734927344057\\
6194	0.949724037245139\\
6195	0.949716109179745\\
6196	0.949710206575586\\
6197	0.949707406045066\\
6198	0.949706174619293\\
6199	0.949703899328152\\
6200	0.949702561979438\\
6201	0.949701602225197\\
6202	0.949701239487621\\
6203	0.949701238639007\\
6204	0.949701233698659\\
6205	0.949700860443834\\
6206	0.949700058377889\\
6207	0.949699490018408\\
6208	0.949695473385713\\
6209	0.949691436530952\\
6210	0.949690060166374\\
6211	0.94968571457779\\
6212	0.949681157746502\\
6213	0.949666210836633\\
6214	0.949642284740143\\
6215	0.949639593535802\\
6216	0.94962346308693\\
6217	0.949596396668152\\
6218	0.949578376816883\\
6219	0.949537165416412\\
6220	0.949511588265036\\
6221	0.949500284782276\\
6222	0.949476234530519\\
6223	0.949442220420515\\
6224	0.949395986795526\\
6225	0.949319133585475\\
6226	0.949256179622421\\
6227	0.949245621686449\\
6228	0.949197815903062\\
6229	0.949126524335392\\
6230	0.949016438433618\\
6231	0.948969635197849\\
6232	0.948889071240585\\
6233	0.948865520644135\\
6234	0.948793615523842\\
6235	0.948714938269352\\
6236	0.948516043881861\\
6237	0.948424896054657\\
6238	0.948369569641124\\
6239	0.948309529149345\\
6240	0.948282851603989\\
6241	0.948181103806315\\
6242	0.947998885774332\\
6243	0.947851969305276\\
6244	0.947602694488564\\
6245	0.947589856501652\\
6246	0.947332360875833\\
6247	0.947127098139738\\
6248	0.946914278082384\\
6249	0.9468301777502\\
6250	0.946688514546195\\
6251	0.946613711864683\\
6252	0.946534938565087\\
6253	0.946282266353261\\
6254	0.946012812867336\\
6255	0.945627545004877\\
6256	0.945367533537122\\
6257	0.945326717343039\\
6258	0.945055861130835\\
6259	0.944735266873469\\
6260	0.944446544026345\\
6261	0.944167136815034\\
6262	0.943657902346174\\
6263	0.943591062780108\\
6264	0.943394022850634\\
6265	0.942797919153685\\
6266	0.942524370158862\\
6267	0.94203654176952\\
6268	0.941608607611555\\
6269	0.941592112995452\\
6270	0.941140015982497\\
6271	0.940798330284714\\
6272	0.940420165298995\\
6273	0.939909169977028\\
6274	0.939231462467153\\
6275	0.939175874587024\\
6276	0.93865251451247\\
6277	0.938072437962075\\
6278	0.937630857325463\\
6279	0.937279386650105\\
6280	0.936365946136521\\
6281	0.936312595983819\\
6282	0.935948800412849\\
6283	0.93531701306599\\
6284	0.934644455434268\\
6285	0.934183404389242\\
6286	0.933700962307357\\
6287	0.933281423755193\\
6288	0.932294351695576\\
6289	0.931623975596203\\
6290	0.930918513557615\\
6291	0.929256960425093\\
6292	0.928586134874856\\
6293	0.928577314799597\\
6294	0.927631695827281\\
6295	0.926946640036412\\
6296	0.926329173095826\\
6297	0.924861861319146\\
6298	0.924092063893514\\
6299	0.9240889063118\\
6300	0.923611435073516\\
6301	0.923147694815934\\
6302	0.921715535513146\\
6303	0.920578395170828\\
6304	0.919494470233928\\
6305	0.919479449598468\\
6306	0.918894179934647\\
6307	0.918120122060113\\
6308	0.91727951130512\\
6309	0.91640294217724\\
6310	0.915954589003723\\
6311	0.915947132829855\\
6312	0.915263972521209\\
6313	0.9144441218108\\
6314	0.913916391227746\\
6315	0.91283890588803\\
6316	0.911944215455819\\
6317	0.911937271097803\\
6318	0.911306131691898\\
6319	0.910611289836561\\
6320	0.909843444240913\\
6321	0.909049381609784\\
6322	0.908474874291201\\
6323	0.908466572547444\\
6324	0.907431730749286\\
6325	0.906407866973521\\
6326	0.905469630045742\\
6327	0.904269672336094\\
6328	0.903800713661858\\
6329	0.903798352562869\\
6330	0.903415698891172\\
6331	0.902390754931732\\
6332	0.901568082017719\\
6333	0.900683568926108\\
6334	0.900242941637512\\
6335	0.900229498245732\\
6336	0.899565940932646\\
6337	0.898834490436914\\
6338	0.898237132178389\\
6339	0.897034881711141\\
6340	0.896455733847406\\
6341	0.896450241610346\\
6342	0.895486945188862\\
6343	0.894777346564529\\
6344	0.894069918301236\\
6345	0.893532751112095\\
6346	0.892243469757222\\
6347	0.89223630039886\\
6348	0.891938157886608\\
6349	0.890957703960874\\
6350	0.890101383362145\\
6351	0.889128738621792\\
6352	0.88849521042536\\
6353	0.888486118900714\\
6354	0.8871419765263\\
6355	0.886344614836335\\
6356	0.885421807863714\\
6357	0.884770909124831\\
6358	0.883861551456435\\
6359	0.883854004552134\\
6360	0.88318207333901\\
6361	0.881237883783728\\
6362	0.880746143090062\\
6363	0.88003629720395\\
6364	0.879443397693253\\
6365	0.879430300970765\\
6366	0.878565004134516\\
6367	0.877902285326153\\
6368	0.877195735029915\\
6369	0.876113619058102\\
6370	0.875308642342423\\
6371	0.875303885251049\\
6372	0.874633164583087\\
6373	0.873153872807943\\
6374	0.872946925562449\\
6375	0.872366054619449\\
6376	0.871393350720683\\
6377	0.871387740978702\\
6378	0.870872441320375\\
6379	0.869666413749575\\
6380	0.868996319580561\\
6381	0.868370743824366\\
6382	0.867542205384027\\
6383	0.867537813240581\\
6384	0.866946839556565\\
6385	0.866421586110743\\
6386	0.865883505405729\\
6387	0.865144127835444\\
6388	0.864555371842369\\
6389	0.864539962374396\\
6390	0.863950589089491\\
6391	0.86306925104587\\
6392	0.86271881723623\\
6393	0.862177911733352\\
6394	0.861996441067408\\
6395	0.861527474371982\\
6396	0.860970713776901\\
6397	0.86074568356168\\
6398	0.860550794403157\\
6399	0.860072215032779\\
6400	0.860034137261831\\
6401	0.859908784517179\\
6402	0.859578762537744\\
6403	0.859380511827858\\
6404	0.859265620479521\\
6405	0.85909429724439\\
6406	0.85888799466928\\
6407	0.85879502016863\\
6408	0.858626461871115\\
6409	0.858410790867122\\
6410	0.858255973123517\\
6411	0.858167251227725\\
6412	0.858103711218315\\
6413	0.858052021625224\\
6414	0.857967589319579\\
6415	0.857841381031198\\
6416	0.857740631294753\\
6417	0.857653500619413\\
6418	0.857626767887596\\
6419	0.857605860686218\\
6420	0.857544056466378\\
6421	0.857475406646061\\
6422	0.857422742310982\\
6423	0.857382108729436\\
6424	0.857377825144805\\
6425	0.857345988847463\\
6426	0.857314317070698\\
6427	0.857304238802307\\
6428	0.857293785944918\\
6429	0.857288358127398\\
6430	0.857287403081379\\
6431	0.857277145525571\\
6432	0.857271581260359\\
6433	0.857265746727663\\
6434	0.857264407300161\\
6435	0.857263941176086\\
6436	0.857263941164336\\
6437	0.857263933003972\\
6438	0.857263778130819\\
6439	0.857262892951296\\
6440	0.857259716075108\\
6441	0.857252432925085\\
6442	0.857252372848913\\
6443	0.857246781053338\\
6444	0.857235109925101\\
6445	0.857220669417182\\
6446	0.857212124945591\\
6447	0.857179454265889\\
6448	0.857179282716656\\
6449	0.857131690127609\\
6450	0.857091790600939\\
6451	0.857060629581327\\
6452	0.856995465772332\\
6453	0.85695176552783\\
6454	0.856951138453374\\
6455	0.856907357987053\\
6456	0.856850949585519\\
6457	0.856744434960085\\
6458	0.856652029963524\\
6459	0.856587190529192\\
6460	0.856584874495089\\
6461	0.856434461771855\\
6462	0.85632743116159\\
6463	0.856274561460907\\
6464	0.85604999932463\\
6465	0.855927350046489\\
6466	0.855926138482429\\
6467	0.855786058337707\\
6468	0.855562409264794\\
6469	0.855318171716255\\
6470	0.855171790648367\\
6471	0.85497494971456\\
6472	0.854973474465319\\
6473	0.854718105592889\\
6474	0.854550156313969\\
6475	0.854350555192133\\
6476	0.854071374199079\\
6477	0.85378163163146\\
6478	0.853777333437748\\
6479	0.853481323603855\\
6480	0.853208121776928\\
6481	0.852948465571427\\
6482	0.852594530625619\\
6483	0.852389109993686\\
6484	0.852384233684604\\
6485	0.851831824705911\\
6486	0.851447624174547\\
6487	0.85107728056357\\
6488	0.850580513664317\\
6489	0.850374618180128\\
6490	0.850285462793413\\
6491	0.849959662447217\\
6492	0.849731258919867\\
6493	0.849226532486622\\
6494	0.848821165587541\\
6495	0.848365885001158\\
6496	0.848267547286074\\
6497	0.847818936033954\\
6498	0.847390086474793\\
6499	0.847043149728712\\
6500	0.846385258396714\\
6501	0.846284905286535\\
6502	0.845923678762315\\
6503	0.845501356727233\\
6504	0.844942846271359\\
6505	0.844657222723392\\
6506	0.843988292187393\\
6507	0.843744722667349\\
6508	0.843494508078219\\
6509	0.842721190841597\\
6510	0.842473877773087\\
6511	0.841610468045759\\
6512	0.841082673874099\\
6513	0.840956261656635\\
6514	0.840366198861527\\
6515	0.839933436044299\\
6516	0.839549938902791\\
6517	0.839136614584155\\
6518	0.838369469351007\\
6519	0.838345544411812\\
6520	0.837546143820375\\
6521	0.836932617837176\\
6522	0.83643027883641\\
6523	0.835669277441829\\
6524	0.835040317709843\\
6525	0.835016591696769\\
6526	0.834638420652781\\
6527	0.834231557795059\\
6528	0.833470821906369\\
6529	0.832980168393042\\
6530	0.832158902133727\\
6531	0.832148344915553\\
6532	0.831477273462593\\
6533	0.830755139548847\\
6534	0.830143699043596\\
6535	0.829444981136701\\
6536	0.828911541091654\\
6537	0.828907390555166\\
6538	0.828581556960276\\
6539	0.828086416309721\\
6540	0.827527612569651\\
6541	0.826965501211008\\
6542	0.825865346559291\\
6543	0.825857756089361\\
6544	0.825101047523675\\
6545	0.824726280670165\\
6546	0.824276849400823\\
6547	0.823516451504063\\
6548	0.822591991547017\\
6549	0.822586061623286\\
6550	0.821857163417307\\
6551	0.821251876962669\\
6552	0.820729895041252\\
6553	0.820442946099847\\
6554	0.820016187784105\\
6555	0.820011833352198\\
6556	0.819513009418178\\
6557	0.818907129780504\\
6558	0.818324586322107\\
6559	0.817732577862048\\
6560	0.817074645652758\\
6561	0.816951370313319\\
6562	0.81661132761961\\
6563	0.816198665609531\\
6564	0.815850129457791\\
6565	0.815289892364751\\
6566	0.81495791793888\\
6567	0.81469970372206\\
6568	0.814261610547101\\
6569	0.813920874630953\\
6570	0.813301474077112\\
6571	0.813030826765595\\
6572	0.812415030474512\\
6573	0.812337429415878\\
6574	0.812118957106557\\
6575	0.811726557420311\\
6576	0.811441104495212\\
6577	0.810887750560669\\
6578	0.810511409823033\\
6579	0.810472520222815\\
6580	0.809916911538201\\
6581	0.809664302440448\\
6582	0.809119421722448\\
6583	0.808831929575486\\
6584	0.808688360906445\\
6585	0.808592690680086\\
6586	0.808200723849547\\
6587	0.807794147779181\\
6588	0.80723070902252\\
6589	0.806808085520088\\
6590	0.806708791201146\\
6591	0.806477606781933\\
6592	0.806057950457838\\
6593	0.805848502303728\\
6594	0.805523665314158\\
6595	0.805091884222445\\
6596	0.805075717597902\\
6597	0.804628529760616\\
6598	0.804305544223356\\
6599	0.804043788271772\\
6600	0.803578911684023\\
6601	0.803344135249573\\
6602	0.803327245958448\\
6603	0.803121298312701\\
6604	0.802867395838632\\
6605	0.802549412986407\\
6606	0.802194225312529\\
6607	0.801924205071072\\
6608	0.801914395156321\\
6609	0.801636451795538\\
6610	0.801309641413118\\
6611	0.800904579918484\\
6612	0.800791962998217\\
6613	0.800378589896729\\
6614	0.800377333562582\\
6615	0.800209628519911\\
6616	0.800067878597114\\
6617	0.799800252927457\\
6618	0.79964051020962\\
6619	0.799366981945632\\
6620	0.799364429264782\\
6621	0.799216961692197\\
6622	0.799000395495004\\
6623	0.798842976778153\\
6624	0.798670832687749\\
6625	0.798527675999521\\
6626	0.798526072242885\\
6627	0.798405522167661\\
6628	0.798233460796699\\
6629	0.798085288039479\\
6630	0.797922647603354\\
6631	0.797858074243794\\
6632	0.79785752536598\\
6633	0.797733830011797\\
6634	0.797650668501326\\
6635	0.797600273330566\\
6636	0.797539121217865\\
6637	0.797490280732436\\
6638	0.797489797836947\\
6639	0.797455155637898\\
6640	0.797423854297132\\
6641	0.797398523415805\\
6642	0.797370751154748\\
6643	0.79734900184625\\
6644	0.797347120600571\\
6645	0.797322918492568\\
6646	0.797314449975492\\
6647	0.797309186698783\\
6648	0.797305077724365\\
6649	0.797302501966049\\
6650	0.797301734510527\\
6651	0.797301010140396\\
6652	0.797300708249836\\
6653	0.797300701569155\\
6654	0.797300085918428\\
6655	0.797298943597248\\
6656	0.797297804716309\\
6657	0.797295190139161\\
6658	0.797292384019634\\
6659	0.797282066820689\\
6660	0.797269281519899\\
6661	0.797267959494033\\
6662	0.797245525034726\\
6663	0.797230299968436\\
6664	0.797184639880098\\
6665	0.797147421237834\\
6666	0.797108670092155\\
6667	0.797107643890006\\
6668	0.79709521763626\\
6669	0.797036236747788\\
6670	0.796962529613393\\
6671	0.79685548019276\\
6672	0.796788411971855\\
6673	0.796785517025924\\
6674	0.796734580087936\\
6675	0.796587288665624\\
6676	0.796452609683555\\
6677	0.796363282943597\\
6678	0.796187849296859\\
6679	0.796182183626671\\
6680	0.796113739360684\\
6681	0.795962733368808\\
6682	0.79569692470129\\
6683	0.795556071359211\\
6684	0.795268498643795\\
6685	0.795255120923727\\
6686	0.794853398731018\\
6687	0.794630411174271\\
6688	0.794148465803868\\
6689	0.793775423611437\\
6690	0.793511558765265\\
6691	0.793509467334774\\
6692	0.792908749631224\\
6693	0.792460411825855\\
6694	0.79213655885291\\
6695	0.79165179821523\\
6696	0.791104076377157\\
6697	0.79107240436009\\
6698	0.790363748092901\\
6699	0.790028453826642\\
6700	0.789580661230077\\
6701	0.788939609763733\\
6702	0.788472281553947\\
6703	0.788457252971072\\
6704	0.787888563920507\\
6705	0.787297040815824\\
6706	0.786727693501833\\
6707	0.786089161865932\\
6708	0.785541836932072\\
6709	0.78546964970841\\
6710	0.784923928102788\\
6711	0.784137851516443\\
6712	0.783559770060634\\
6713	0.78251855037822\\
6714	0.782061958956781\\
6715	0.782045749718208\\
6716	0.781662352161994\\
6717	0.780964630972981\\
6718	0.780177000064077\\
6719	0.778512323572877\\
6720	0.778288123708082\\
6721	0.777092722139267\\
6722	0.776549250266831\\
6723	0.776070810478631\\
6724	0.7757347993056\\
6725	0.774930137707544\\
6726	0.774869268762293\\
6727	0.774120006202962\\
6728	0.773329750998825\\
6729	0.772721031240323\\
6730	0.771993491348527\\
6731	0.771735075495833\\
6732	0.771681048427536\\
6733	0.771341817255022\\
6734	0.770647274925495\\
6735	0.770079815268399\\
6736	0.769730273310291\\
6737	0.768924866488626\\
6738	0.768909134596362\\
6739	0.768428117762288\\
6740	0.76797502634748\\
6741	0.767599350118129\\
6742	0.767227534500924\\
6743	0.766793345828603\\
6744	0.766728011497785\\
6745	0.766416875638492\\
6746	0.766082130707002\\
6747	0.765400266791951\\
6748	0.765074964743438\\
6749	0.764225763604848\\
6750	0.764221268610286\\
6751	0.763802612515646\\
6752	0.763543719133213\\
6753	0.762964523347289\\
6754	0.762624709419825\\
6755	0.762211200702921\\
6756	0.762206708190865\\
6757	0.761861414966707\\
6758	0.761581826632588\\
6759	0.761359045932753\\
6760	0.761158104220405\\
6761	0.761003299449912\\
6762	0.761000826616495\\
6763	0.760704449583418\\
6764	0.760591632141295\\
6765	0.760349728401938\\
6766	0.760080087179008\\
6767	0.759906858880174\\
6768	0.75990537950196\\
6769	0.759766384209559\\
6770	0.759606973973215\\
6771	0.75937217560303\\
6772	0.759300987507064\\
6773	0.759247175131877\\
6774	0.759246383559839\\
6775	0.759093179268897\\
6776	0.758922456127638\\
6777	0.758671734662129\\
6778	0.758606766337927\\
6779	0.758462825302894\\
6780	0.758461179737258\\
6781	0.758396810574239\\
6782	0.75834813443644\\
6783	0.758213864685788\\
6784	0.75815065255448\\
6785	0.758087156801423\\
6786	0.758081797471784\\
6787	0.757960487019111\\
6788	0.757924270835645\\
6789	0.757889193107271\\
6790	0.757840440527542\\
6791	0.757830507794581\\
6792	0.757802139023271\\
6793	0.757759628777044\\
6794	0.757737489662953\\
6795	0.75772760226895\\
6796	0.757696887087941\\
6797	0.757695910410195\\
6798	0.757683018894178\\
6799	0.757676798581824\\
6800	0.75766442706091\\
6801	0.757657487695504\\
6802	0.757656024328273\\
6803	0.757655739072806\\
6804	0.757650896625821\\
6805	0.757648791108975\\
6806	0.757646793377313\\
6807	0.757646212149246\\
6808	0.757646176173918\\
6809	0.757646175605617\\
6810	0.757646047822597\\
6811	0.757645891162038\\
6812	0.757644515470367\\
6813	0.757638761591825\\
6814	0.757634172160039\\
6815	0.757634106025696\\
6816	0.757630772903559\\
6817	0.757620682044061\\
6818	0.757608762464815\\
6819	0.757602443461503\\
6820	0.757577813703915\\
6821	0.757576512686634\\
6822	0.757553401328341\\
6823	0.757533127099285\\
6824	0.757497515646063\\
6825	0.757483468796582\\
6826	0.757447578211598\\
6827	0.757444065997938\\
6828	0.757411921695356\\
6829	0.757361189569777\\
6830	0.757327570144609\\
6831	0.757239435107379\\
6832	0.757176778004146\\
6833	0.757174326827381\\
6834	0.757135306105169\\
6835	0.757060202663514\\
6836	0.756985740212449\\
6837	0.756892625149535\\
6838	0.756817283992495\\
6839	0.756815140070999\\
6840	0.756684740741999\\
6841	0.75647787684164\\
6842	0.756330301715678\\
6843	0.756206571008963\\
6844	0.756135355751143\\
6845	0.756072029752566\\
6846	0.75594911320053\\
6847	0.755770746048958\\
6848	0.75561127409881\\
6849	0.75543150514414\\
6850	0.755374558856834\\
6851	0.755145660302234\\
6852	0.755022455015615\\
6853	0.754670860733657\\
6854	0.754387076052107\\
6855	0.754266255561038\\
6856	0.754263847701446\\
6857	0.754037524122156\\
6858	0.753816905698102\\
6859	0.753641857138466\\
6860	0.7533956203153\\
6861	0.753131986834517\\
6862	0.75311163784948\\
6863	0.752796434632932\\
6864	0.752570931628409\\
6865	0.752374533115852\\
6866	0.752223741034824\\
6867	0.751917864087634\\
6868	0.75189444414536\\
6869	0.75159303408603\\
6870	0.751387507329641\\
6871	0.751063772043373\\
6872	0.75074599395337\\
6873	0.750480756136767\\
6874	0.750466580003198\\
6875	0.75015444258532\\
6876	0.75003142032911\\
6877	0.749767045906899\\
6878	0.749511286504001\\
6879	0.74910511869165\\
6880	0.749100754194928\\
6881	0.748817935800752\\
6882	0.748634949073903\\
6883	0.748079295558388\\
6884	0.747957118154755\\
6885	0.747671700421228\\
6886	0.747668596805926\\
6887	0.747345159264077\\
6888	0.747083438618657\\
6889	0.746862591316654\\
6890	0.746596823641017\\
6891	0.746389060397352\\
6892	0.746386541535945\\
6893	0.746083531625082\\
6894	0.745886780729235\\
6895	0.745721868027682\\
6896	0.745444834165955\\
6897	0.745137052079392\\
6898	0.745133022931976\\
6899	0.745036926663904\\
6900	0.744657092943416\\
6901	0.744180531952657\\
6902	0.743848651563266\\
6903	0.743637911041974\\
6904	0.743631099695703\\
6905	0.743389898728513\\
6906	0.743072799308306\\
6907	0.742750231427638\\
6908	0.742551764879385\\
6909	0.741920461568346\\
6910	0.741856628196654\\
6911	0.741670743202916\\
6912	0.741265528842061\\
6913	0.740932957994581\\
6914	0.740567699661495\\
6915	0.740379714684793\\
6916	0.74019398888029\\
6917	0.739845613631811\\
6918	0.739221477649974\\
6919	0.738721100816665\\
6920	0.738464832097591\\
6921	0.738447992987452\\
6922	0.738260762991812\\
6923	0.737578343024481\\
6924	0.737306791423884\\
6925	0.736884470338178\\
6926	0.736559770225598\\
6927	0.736484614236906\\
6928	0.736076038279439\\
6929	0.735218093135103\\
6930	0.734735585723974\\
6931	0.734107052048227\\
6932	0.733523755127066\\
6933	0.733485943986417\\
6934	0.732769689519147\\
6935	0.732329149679934\\
6936	0.731757422247404\\
6937	0.731026329876881\\
6938	0.730445642163302\\
6939	0.730437367969421\\
6940	0.729729323205916\\
6941	0.728868195822798\\
6942	0.728292335743426\\
6943	0.727868453101447\\
6944	0.726846558612927\\
6945	0.726842639171574\\
6946	0.725924919039322\\
6947	0.725246868321358\\
6948	0.724279372550993\\
6949	0.722772453966507\\
6950	0.722467366977963\\
6951	0.72234415497419\\
6952	0.721571879819379\\
6953	0.721057231464326\\
6954	0.72009156524991\\
6955	0.719724487744591\\
6956	0.718539893699252\\
6957	0.718377164167872\\
6958	0.717826025036579\\
6959	0.716937744926307\\
6960	0.716243523364763\\
6961	0.71571492449403\\
6962	0.715115715104878\\
6963	0.715103655730652\\
6964	0.714645510560285\\
6965	0.713833709033812\\
6966	0.713046903867675\\
6967	0.712047822923823\\
6968	0.711376377383905\\
6969	0.711112619914485\\
6970	0.710427259548347\\
6971	0.709742634967128\\
6972	0.709381555617832\\
6973	0.708870926229121\\
6974	0.708623113814388\\
6975	0.708266299579225\\
6976	0.707590416605985\\
6977	0.706962030568327\\
6978	0.706404371968778\\
6979	0.705760011240709\\
6980	0.705675402352758\\
6981	0.705086155687566\\
6982	0.70479309177861\\
6983	0.704563728059531\\
6984	0.704135599760498\\
6985	0.703794237668849\\
6986	0.70373930094741\\
6987	0.703255722686436\\
6988	0.70261785168529\\
6989	0.702173022280158\\
6990	0.701925338614519\\
6991	0.701535491246212\\
6992	0.701521830151234\\
6993	0.70121590591598\\
6994	0.701054496102877\\
6995	0.700663113648777\\
6996	0.700170389390352\\
6997	0.699775347913784\\
6998	0.699769005845407\\
6999	0.699358839721351\\
7000	0.699177145626641\\
7001	0.698832190400377\\
7002	0.698623275113767\\
7003	0.698325191444892\\
7004	0.698323792529952\\
7005	0.698205227454539\\
7006	0.697975478695655\\
7007	0.697740228394866\\
7008	0.697425099693975\\
7009	0.697269964075991\\
7010	0.697268635375002\\
7011	0.697110830356156\\
7012	0.696919552859837\\
7013	0.696741630763951\\
7014	0.696646396762628\\
7015	0.69653083217591\\
7016	0.69652954295113\\
7017	0.696420095020637\\
7018	0.696178033579782\\
7019	0.696062609054718\\
7020	0.695987284610988\\
7021	0.695947318871712\\
7022	0.6959447634378\\
7023	0.695863889671797\\
7024	0.695766007966997\\
7025	0.695726992844155\\
7026	0.695674799548939\\
7027	0.695627480805721\\
7028	0.695626976046884\\
7029	0.695563472472674\\
7030	0.695530272878708\\
7031	0.695486755356637\\
7032	0.695459201528779\\
7033	0.695437986597863\\
7034	0.695437212782494\\
7035	0.69542320137509\\
7036	0.695392109994167\\
7037	0.695377738139343\\
7038	0.695366088613604\\
7039	0.695363210770128\\
7040	0.695358729659406\\
7041	0.695352145516035\\
7042	0.695350437398801\\
7043	0.69534924026788\\
7044	0.695349080402172\\
7045	0.695349077647361\\
7046	0.695349057147442\\
7047	0.695349046978864\\
7048	0.695348286970662\\
7049	0.695347612909553\\
7050	0.695344920259958\\
7051	0.695344824437971\\
7052	0.695341373191051\\
7053	0.695335830924223\\
7054	0.69532857323267\\
7055	0.695312130418778\\
7056	0.695302263093162\\
7057	0.695301654782058\\
7058	0.695292465579732\\
7059	0.695262816210151\\
7060	0.695239561165866\\
7061	0.6952139770624\\
7062	0.695185234932178\\
7063	0.695184658649025\\
7064	0.695132352122794\\
7065	0.695093426996741\\
7066	0.69500157724878\\
7067	0.694931414903586\\
7068	0.694872180211095\\
7069	0.694871850149505\\
7070	0.694814986021852\\
7071	0.69473496753525\\
7072	0.694676421724794\\
7073	0.69459114462738\\
7074	0.694484312134067\\
7075	0.694483714218973\\
7076	0.694295320839696\\
7077	0.69421753500055\\
7078	0.694114335381729\\
7079	0.693944761958011\\
7080	0.693814324852907\\
7081	0.693812062419793\\
7082	0.693613161929504\\
7083	0.69343498121226\\
7084	0.693238440997069\\
7085	0.693112112613569\\
7086	0.692741872769563\\
7087	0.692739769967594\\
7088	0.692488195062755\\
7089	0.692260655355364\\
7090	0.691974299025998\\
7091	0.691839137097417\\
7092	0.691521182891873\\
7093	0.69151890315498\\
7094	0.691184444077243\\
7095	0.690884615065668\\
7096	0.690555774076064\\
7097	0.690204988282667\\
7098	0.689696000781414\\
7099	0.689693929592505\\
7100	0.689156941851353\\
7101	0.688695720813624\\
7102	0.688127022997233\\
7103	0.687899115356185\\
7104	0.687505648670676\\
7105	0.687428125221081\\
7106	0.68710327965606\\
7107	0.686326816964117\\
7108	0.686146501733222\\
7109	0.685574130188316\\
7110	0.685274646747434\\
7111	0.685085640211019\\
7112	0.684657104915302\\
7113	0.684176479425625\\
7114	0.683644976537345\\
7115	0.683080620416414\\
7116	0.682996397463163\\
7117	0.682297354473294\\
7118	0.681655947785583\\
7119	0.681471115477692\\
7120	0.681116021446946\\
7121	0.680583331465798\\
7122	0.680547102401915\\
7123	0.680232069142671\\
7124	0.679470628718831\\
7125	0.679141828780547\\
7126	0.67857295035128\\
7127	0.678270826977695\\
7128	0.678266746586946\\
7129	0.677758112819226\\
7130	0.677283040546981\\
7131	0.676773945601962\\
7132	0.676522995684426\\
7133	0.676196024853467\\
7134	0.676190344385584\\
7135	0.675688090567774\\
7136	0.675331173242705\\
7137	0.675053334167223\\
7138	0.674874416110549\\
7139	0.674617085889041\\
7140	0.674615705038215\\
7141	0.674450911196034\\
7142	0.674193368337495\\
7143	0.673880138676725\\
7144	0.673437546656572\\
7145	0.673098497713374\\
7146	0.673096205042655\\
7147	0.672779680950905\\
7148	0.672628438500915\\
7149	0.672399705837476\\
7150	0.672179844974746\\
7151	0.672038108231809\\
7152	0.672035851122204\\
7153	0.671785955831588\\
7154	0.671607344844447\\
7155	0.671405125253226\\
7156	0.671148355261778\\
7157	0.670814653809349\\
7158	0.670813231631105\\
7159	0.670603221234182\\
7160	0.670365672659733\\
7161	0.670241591298666\\
7162	0.6699663182893\\
7163	0.669819560481328\\
7164	0.66981786376075\\
7165	0.669529454934936\\
7166	0.669339303386148\\
7167	0.669120312558766\\
7168	0.668851570302208\\
7169	0.668740725172459\\
7170	0.668739465124262\\
7171	0.668615446595744\\
7172	0.668492700954533\\
7173	0.668238992510203\\
7174	0.668016261893785\\
7175	0.66781432045992\\
7176	0.667813137796678\\
7177	0.667706336086825\\
7178	0.667463415047221\\
7179	0.667201455582904\\
7180	0.667077372318731\\
7181	0.666810687262962\\
7182	0.666786740348307\\
7183	0.666657088131497\\
7184	0.666559818397568\\
7185	0.666445543320975\\
7186	0.666248177393385\\
7187	0.666123456226629\\
7188	0.666119139374759\\
7189	0.665934840351064\\
7190	0.665712118988713\\
7191	0.665594236422402\\
7192	0.665456566949355\\
7193	0.665440900572266\\
7194	0.665286124105657\\
7195	0.665136833755462\\
7196	0.66503709039479\\
7197	0.66491609163033\\
7198	0.664871416215452\\
7199	0.664869631026405\\
7200	0.664805469997334\\
7201	0.664734641934532\\
7202	0.664646775976395\\
7203	0.66455886709104\\
7204	0.66445744593401\\
7205	0.664455613354301\\
7206	0.664412752778336\\
7207	0.664344378513141\\
7208	0.664299559373882\\
7209	0.66426770670225\\
7210	0.664190735024695\\
7211	0.664190449681265\\
7212	0.664159854768789\\
7213	0.664129620325429\\
7214	0.664116218825835\\
7215	0.664085510277544\\
7216	0.664064795541719\\
7217	0.664064664944479\\
7218	0.664049940446364\\
7219	0.664038103877413\\
7220	0.664030375109307\\
7221	0.664021937144479\\
7222	0.664013515651829\\
7223	0.664013431119621\\
7224	0.664007754866285\\
7225	0.664002447648254\\
7226	0.663998321065473\\
7227	0.663997142236295\\
7228	0.663996406433059\\
7229	0.663996402181653\\
7230	0.663995960955442\\
7231	0.663995946274258\\
7232	0.663995939813057\\
7233	0.663995856978134\\
7234	0.663995212290976\\
7235	0.663995206745836\\
7236	0.663994448475904\\
7237	0.663992468150895\\
7238	0.663989782228566\\
7239	0.663986341303824\\
7240	0.663975759598374\\
7241	0.663975707639777\\
7242	0.663968015656167\\
7243	0.663954170505953\\
7244	0.663944889982142\\
7245	0.66392264445918\\
7246	0.663906658133952\\
7247	0.663906338668739\\
7248	0.663893785914211\\
7249	0.663870064226459\\
7250	0.663840349859067\\
7251	0.663828946971871\\
7252	0.663747699944402\\
7253	0.663746776844675\\
7254	0.663699701354617\\
7255	0.663632903747037\\
7256	0.663583684197185\\
7257	0.663519985369945\\
7258	0.66348159188587\\
7259	0.663478484659643\\
7260	0.6633874453879\\
7261	0.663309791607219\\
7262	0.663212662897513\\
7263	0.663141687414897\\
7264	0.663042893553484\\
7265	0.663035808255067\\
7266	0.662934579937572\\
7267	0.662800752279066\\
7268	0.662690056217\\
7269	0.662606430899444\\
7270	0.662499214795641\\
7271	0.662452842412717\\
7272	0.662331410614419\\
7273	0.662118642776622\\
7274	0.661893859854309\\
7275	0.661746053913361\\
7276	0.661728514327063\\
7277	0.661561791730715\\
7278	0.661420916123512\\
7279	0.661311039379587\\
7280	0.661173496161752\\
7281	0.660959108172569\\
7282	0.660904320050056\\
7283	0.660701835253988\\
7284	0.660301242047624\\
7285	0.660084140610148\\
7286	0.65980262869052\\
7287	0.659631992167631\\
7288	0.659625965615517\\
7289	0.659368669897257\\
7290	0.659157847934008\\
7291	0.658898356376842\\
7292	0.658456218832113\\
7293	0.658108856534885\\
7294	0.658105498980977\\
7295	0.657966477545509\\
7296	0.657579413004507\\
7297	0.657364134428209\\
7298	0.657107925024409\\
7299	0.656688121957366\\
7300	0.656681895255074\\
7301	0.656230650765706\\
7302	0.656031450511552\\
7303	0.655515743468289\\
7304	0.65517138496824\\
7305	0.654125789160229\\
7306	0.654122122915397\\
7307	0.65374505989893\\
7308	0.653382764407962\\
7309	0.652882340501318\\
7310	0.652673903622472\\
7311	0.652231819170699\\
7312	0.652222306992376\\
7313	0.651420936354429\\
7314	0.650874202093408\\
7315	0.65036838570622\\
7316	0.649927688104052\\
7317	0.649600075505891\\
7318	0.649577950958858\\
7319	0.649130038919036\\
7320	0.648480390913052\\
7321	0.647998318162719\\
7322	0.647201394188157\\
7323	0.646697449808297\\
7324	0.646652166748292\\
7325	0.64600364415368\\
7326	0.645633943016481\\
7327	0.645299753992897\\
7328	0.644619124702951\\
7329	0.643911717655622\\
7330	0.643878380376226\\
7331	0.643395039329554\\
7332	0.64280937182221\\
7333	0.641591510970837\\
7334	0.64104025054691\\
7335	0.640464523479142\\
7336	0.639944912208946\\
7337	0.639268214848048\\
7338	0.638340030299618\\
7339	0.637903235391877\\
7340	0.637065569886256\\
7341	0.636996917046778\\
7342	0.636414758219877\\
7343	0.635984199406082\\
7344	0.635475060876041\\
7345	0.634740231987956\\
7346	0.634396646378258\\
7347	0.634096736855644\\
7348	0.633910360713357\\
7349	0.63329639657716\\
7350	0.632740887257161\\
7351	0.631736732065106\\
7352	0.630873890136946\\
7353	0.630856596549723\\
7354	0.630570193256888\\
7355	0.629914790321572\\
7356	0.629527752322078\\
7357	0.629294401606416\\
7358	0.628748796404968\\
7359	0.628685138512213\\
7360	0.628157259277898\\
7361	0.627800822925175\\
7362	0.627265657163348\\
7363	0.626544860412909\\
7364	0.626203421134383\\
7365	0.626192777479456\\
7366	0.625635697176865\\
7367	0.625344882413263\\
7368	0.625147933350987\\
7369	0.624857992932531\\
7370	0.624258031377346\\
7371	0.624254854119217\\
7372	0.623953676187828\\
7373	0.623535379202965\\
7374	0.62323512249481\\
7375	0.623034503319358\\
7376	0.622893719259252\\
7377	0.622882336760017\\
7378	0.622527047394861\\
7379	0.622339601075159\\
7380	0.62202283883875\\
7381	0.621750254091198\\
7382	0.621494093407156\\
7383	0.6214920408662\\
7384	0.621170695187125\\
7385	0.620883234298258\\
7386	0.62068220595506\\
7387	0.620492404258714\\
7388	0.620417670788012\\
7389	0.620416648197622\\
7390	0.620066167301166\\
7391	0.619863682725079\\
7392	0.619662204446267\\
7393	0.619506137422899\\
7394	0.619361620701577\\
7395	0.619360113818814\\
7396	0.619214849430911\\
7397	0.618890566224239\\
7398	0.618775586402279\\
7399	0.618660543217951\\
7400	0.61851045499378\\
7401	0.618503351485989\\
7402	0.618319186836932\\
7403	0.618170857062292\\
7404	0.618003731278645\\
7405	0.617884264049424\\
7406	0.617815934450472\\
7407	0.617790755373898\\
7408	0.617700737953726\\
7409	0.617550979529289\\
7410	0.617407279661593\\
7411	0.617307175285044\\
7412	0.617166907269292\\
7413	0.617138882646573\\
7414	0.61706611055668\\
7415	0.61692431631534\\
7416	0.616806278523047\\
7417	0.616740994554582\\
7418	0.61667660872334\\
7419	0.616649208557578\\
7420	0.616586947424679\\
7421	0.616527282442992\\
7422	0.61642016414331\\
7423	0.616285098883239\\
7424	0.616224904499777\\
7425	0.616181516243461\\
7426	0.616082524127633\\
7427	0.615985901447366\\
7428	0.615936640584728\\
7429	0.615847548453042\\
7430	0.615843821402444\\
7431	0.615806842197306\\
7432	0.615716594341189\\
7433	0.615649038487042\\
7434	0.615598616304474\\
7435	0.615570011309339\\
7436	0.615569335183503\\
7437	0.61550276514527\\
7438	0.615481397266814\\
7439	0.61544597556421\\
7440	0.615415688958761\\
7441	0.615386251060587\\
7442	0.615385776542765\\
7443	0.61536669458137\\
7444	0.615342165466047\\
7445	0.615319004433504\\
7446	0.615298336497295\\
7447	0.615283378318761\\
7448	0.615283229547033\\
7449	0.615267876950004\\
7450	0.615263800105523\\
7451	0.615254913018419\\
7452	0.615245639922953\\
7453	0.615241439977175\\
7454	0.615241381879021\\
7455	0.615235082160128\\
7456	0.615232483357912\\
7457	0.615230859921908\\
7458	0.615230096245641\\
7459	0.6152295721952\\
7460	0.61522956832056\\
7461	0.615229380186122\\
7462	0.615229376242028\\
7463	0.615229345734213\\
7464	0.61522897169714\\
7465	0.615228618017866\\
7466	0.61522860549022\\
7467	0.615227013383326\\
7468	0.615224262678098\\
7469	0.615220731523647\\
7470	0.615216511637172\\
7471	0.615212613934963\\
7472	0.615212328210523\\
7473	0.615208325110703\\
7474	0.615198995400638\\
7475	0.615182795788477\\
7476	0.615169788490102\\
7477	0.615159567240867\\
7478	0.615159009158273\\
7479	0.615133677259373\\
7480	0.615119603048378\\
7481	0.615091880865697\\
7482	0.61507215741911\\
7483	0.615050341752182\\
7484	0.615049859980951\\
7485	0.615019222525532\\
7486	0.614956437648642\\
7487	0.614897168611647\\
7488	0.614877831485828\\
7489	0.614816541414542\\
7490	0.614797900451928\\
7491	0.61471368571653\\
7492	0.614680734339462\\
7493	0.614573648171518\\
7494	0.614509254458192\\
7495	0.61449031373129\\
7496	0.614402054092271\\
7497	0.614300270435771\\
7498	0.614140490314574\\
7499	0.61402735860171\\
7500	0.613929528423569\\
7501	0.613927847977154\\
7502	0.613810751026475\\
7503	0.613670451589672\\
7504	0.613502845170153\\
7505	0.613387802713751\\
7506	0.613272210954733\\
7507	0.613245804651267\\
7508	0.613033924718288\\
7509	0.612868667795024\\
7510	0.612613259554936\\
7511	0.612217026656798\\
7512	0.612128004081208\\
7513	0.612122404271789\\
7514	0.611915631892565\\
7515	0.611638447273016\\
7516	0.611458619432174\\
7517	0.611127277942296\\
7518	0.610739203208556\\
7519	0.610735268731055\\
7520	0.61035150659571\\
7521	0.609821821198129\\
7522	0.609479319596031\\
7523	0.609064230614572\\
7524	0.608698587052159\\
7525	0.608696409691077\\
7526	0.608309874074776\\
7527	0.607974026215571\\
7528	0.607561559567355\\
7529	0.607025674344727\\
7530	0.606701637691916\\
7531	0.606696901351997\\
7532	0.606067691061027\\
7533	0.605628075833748\\
7534	0.605137376769556\\
7535	0.604499216455481\\
7536	0.604235761854785\\
7537	0.60422534797703\\
7538	0.603740145130379\\
7539	0.603325556888368\\
7540	0.602821738084616\\
7541	0.602318071830964\\
7542	0.601640453416338\\
7543	0.601634896632347\\
7544	0.601259417647309\\
7545	0.600827045481469\\
7546	0.600347302307766\\
7547	0.599407741892333\\
7548	0.59902726263974\\
7549	0.599022723909474\\
7550	0.598135224034797\\
7551	0.597692320281687\\
7552	0.597333587562442\\
7553	0.596827298318476\\
7554	0.596071496966018\\
7555	0.59596885739911\\
7556	0.595198417377343\\
7557	0.594671500842484\\
7558	0.594289520024536\\
7559	0.593829076611205\\
7560	0.593653402173361\\
7561	0.593361036513301\\
7562	0.592753936937833\\
7563	0.592330104441365\\
7564	0.591726156271211\\
7565	0.591292416773837\\
7566	0.591226911744335\\
7567	0.59075973386534\\
7568	0.590389710233168\\
7569	0.590064519728294\\
7570	0.589821821723249\\
7571	0.589463378365496\\
7572	0.589302430955889\\
7573	0.589002080256858\\
7574	0.588420720155473\\
7575	0.588090809071536\\
7576	0.587710888569453\\
7577	0.587465262293067\\
7578	0.587330465672054\\
7579	0.587009585646856\\
7580	0.586708305341781\\
7581	0.586371292486565\\
7582	0.586055278279309\\
7583	0.585834248596914\\
7584	0.58578734785436\\
7585	0.58544042145128\\
7586	0.584909513431568\\
7587	0.584427762117281\\
7588	0.58414783834333\\
7589	0.583902816884894\\
7590	0.583897036198106\\
7591	0.583510730838534\\
7592	0.583208222790996\\
7593	0.582828266616673\\
7594	0.582624534899413\\
7595	0.582149962074938\\
7596	0.582148841888497\\
7597	0.58180492268615\\
7598	0.581544262716297\\
7599	0.581075966779671\\
7600	0.580944587731771\\
7601	0.580775021432381\\
7602	0.580773889690087\\
7603	0.580417314282906\\
7604	0.580289287594749\\
7605	0.579962703365962\\
7606	0.579683012190918\\
7607	0.579537489749375\\
7608	0.579535613456862\\
7609	0.579415497825624\\
7610	0.579217986951978\\
7611	0.57893677791284\\
7612	0.578791067905722\\
7613	0.578659463866951\\
7614	0.57865692551147\\
7615	0.578486912333181\\
7616	0.578346586296734\\
7617	0.578182469833494\\
7618	0.577972295315439\\
7619	0.577872086934261\\
7620	0.577869967311238\\
7621	0.577676940796215\\
7622	0.57754376734894\\
7623	0.57741696521365\\
7624	0.577284814261144\\
7625	0.577236857281947\\
7626	0.577205960633102\\
7627	0.577109430741313\\
7628	0.576936779722631\\
7629	0.576861665876033\\
7630	0.576768068204428\\
7631	0.576704241431983\\
7632	0.5766790276324\\
7633	0.576598307949627\\
7634	0.576527993360971\\
7635	0.576478956137895\\
7636	0.576420357345849\\
7637	0.576363977936022\\
7638	0.576343745566775\\
7639	0.57624269658184\\
7640	0.576179224593584\\
7641	0.5761379931717\\
7642	0.57609160644144\\
7643	0.576057907485988\\
7644	0.576052306248602\\
7645	0.575968645634741\\
7646	0.575930158349194\\
7647	0.575867623831699\\
7648	0.575831686384522\\
7649	0.575778954248903\\
7650	0.57576108849214\\
7651	0.575714344363947\\
7652	0.575669331422437\\
7653	0.575625604030155\\
7654	0.575599611329848\\
7655	0.575594919176134\\
7656	0.575550965554961\\
7657	0.575514719161202\\
7658	0.575486249349396\\
7659	0.575450031278119\\
7660	0.575405527293959\\
7661	0.575404888481764\\
7662	0.575384548552093\\
7663	0.575363465588334\\
7664	0.575344366631622\\
7665	0.575334816695766\\
7666	0.575305090719919\\
7667	0.5753030827698\\
7668	0.575292391182839\\
7669	0.5752622464627\\
7670	0.575244623682607\\
7671	0.575232169378018\\
7672	0.575195270733257\\
7673	0.575195163699707\\
7674	0.575187272360378\\
7675	0.575180719979686\\
7676	0.57516591917377\\
7677	0.575157965896215\\
7678	0.575152551850847\\
7679	0.575152408159236\\
7680	0.575146165239698\\
7681	0.575135263094888\\
7682	0.575132181986166\\
7683	0.575129540297961\\
7684	0.575128049307504\\
7685	0.575128034848855\\
7686	0.575126470042209\\
7687	0.575125599066574\\
7688	0.575124832639791\\
7689	0.57512432637124\\
7690	0.575124140780629\\
7691	0.575124140243596\\
7692	0.57512407450884\\
7693	0.575124047870687\\
7694	0.575123958198124\\
7695	0.575123658349039\\
7696	0.575122975997596\\
7697	0.575122972828526\\
7698	0.575121791583868\\
7699	0.575119249075388\\
7700	0.575116346942414\\
7701	0.575114320252625\\
7702	0.575109611502335\\
7703	0.575108477932842\\
7704	0.575104145766675\\
7705	0.57509933636669\\
7706	0.575093524490153\\
7707	0.575088841050573\\
7708	0.575073929769917\\
7709	0.575073384833046\\
7710	0.57506607080629\\
7711	0.575046140901218\\
7712	0.575038146598973\\
7713	0.575021865754213\\
7714	0.57500724983313\\
7715	0.575005233899401\\
7716	0.574985257996048\\
7717	0.574954260182075\\
7718	0.574928695969129\\
7719	0.574872948409689\\
7720	0.57486441325187\\
7721	0.574841650527525\\
7722	0.574817493473596\\
7723	0.574784266587151\\
7724	0.574748874436709\\
7725	0.574733259968226\\
7726	0.574692403718111\\
7727	0.574667842303466\\
7728	0.574613875866825\\
7729	0.574520846703957\\
7730	0.574490706421891\\
7731	0.574393636463554\\
7732	0.574378582952321\\
7733	0.574308422017864\\
7734	0.574277102042271\\
7735	0.574196650485784\\
7736	0.574127309396118\\
7737	0.574003076602971\\
7738	0.573998678949683\\
7739	0.573894126641153\\
7740	0.573695590863216\\
7741	0.573609579267326\\
7742	0.573510554893203\\
7743	0.573397885596251\\
7744	0.573365773338976\\
7745	0.57330069913717\\
7746	0.57316559607165\\
7747	0.572998611869238\\
7748	0.572813784110766\\
7749	0.572536190882786\\
7750	0.572533148595427\\
7751	0.572234537941117\\
7752	0.572020240010719\\
7753	0.571718817116786\\
7754	0.571489572597906\\
7755	0.571310353957385\\
7756	0.571308714728332\\
7757	0.571120858136546\\
7758	0.570871256856704\\
7759	0.570673999533827\\
7760	0.570345248995008\\
7761	0.570057804512235\\
7762	0.570054323123644\\
7763	0.569715185707682\\
7764	0.569346572673247\\
7765	0.568990854164615\\
7766	0.56872037214223\\
7767	0.568050498805859\\
7768	0.56804404777167\\
7769	0.56781942695331\\
7770	0.567303243052166\\
7771	0.566670697746066\\
7772	0.566293162245578\\
7773	0.565846364003695\\
7774	0.565842020513992\\
7775	0.565532769593338\\
7776	0.565081722618851\\
7777	0.564304939828887\\
7778	0.563876142184986\\
7779	0.563464162316603\\
7780	0.563438003693431\\
7781	0.563012842853807\\
7782	0.562573103657866\\
7783	0.562163829932768\\
7784	0.561782752637711\\
7785	0.561238367781345\\
7786	0.561225263011328\\
7787	0.560592038194578\\
7788	0.560390759391648\\
7789	0.56009426911936\\
7790	0.559747521391363\\
7791	0.559299456491056\\
7792	0.559286976389208\\
7793	0.558867636443929\\
7794	0.558571518087548\\
7795	0.557837236131213\\
7796	0.557717130671717\\
7797	0.557432865885405\\
7798	0.5573906983792\\
7799	0.557010703951753\\
7800	0.55665563319132\\
7801	0.556265119419013\\
7802	0.556080943429334\\
7803	0.556019466672531\\
7804	0.555885040002187\\
7805	0.555542789668696\\
7806	0.555294570235099\\
7807	0.555108340953733\\
7808	0.554976815265983\\
7809	0.55488036724197\\
7810	0.554803173777965\\
7811	0.554698801794575\\
7812	0.554426318654731\\
7813	0.554226579528389\\
7814	0.5541487034167\\
7815	0.554089818639891\\
7816	0.55379800507198\\
7817	0.553677780198261\\
7818	0.553553487754883\\
7819	0.553497180695709\\
7820	0.553421303824384\\
7821	0.553407043506062\\
7822	0.553330117976131\\
7823	0.553241687164821\\
7824	0.553126558819631\\
7825	0.553061415892239\\
7826	0.552985657097426\\
7827	0.552983949490618\\
7828	0.552914040904912\\
7829	0.552873004674507\\
7830	0.55282076913355\\
7831	0.552778545438163\\
7832	0.552734244333068\\
7833	0.552733854201138\\
7834	0.552713631200181\\
7835	0.552676834180094\\
7836	0.552653448509592\\
7837	0.552627799332854\\
7838	0.552615189296876\\
7839	0.552615052543522\\
7840	0.552604752441212\\
7841	0.552597440914061\\
7842	0.552590572034477\\
7843	0.552583390540975\\
7844	0.552577384195794\\
7845	0.55257736409562\\
7846	0.552573853161425\\
7847	0.55257288988513\\
7848	0.552572429070912\\
7849	0.55257233613497\\
7850	0.55257228588488\\
7851	0.552572280367251\\
7852	0.552571809546244\\
7853	0.552571246832765\\
7854	0.552569270331864\\
7855	0.552564414893158\\
7856	0.552551663641068\\
7857	0.552551495613652\\
7858	0.552546735614456\\
7859	0.552537038706638\\
7860	0.552521720881158\\
7861	0.552503005216179\\
7862	0.552482435996379\\
7863	0.552482021816079\\
7864	0.552446890460671\\
7865	0.552411567081072\\
7866	0.552382330018939\\
7867	0.552343237768631\\
7868	0.552274190824871\\
7869	0.552264924979162\\
7870	0.552224040532165\\
7871	0.552179113841524\\
7872	0.552115894372866\\
7873	0.552053657490368\\
7874	0.551964318776048\\
7875	0.551958514410355\\
7876	0.551877647613204\\
7877	0.551740314518105\\
7878	0.55169067630013\\
7879	0.551592666118475\\
7880	0.551488582741492\\
7881	0.55147968703691\\
7882	0.551342432926581\\
7883	0.551257996717066\\
7884	0.55104331843955\\
7885	0.550725797560749\\
7886	0.550608244266412\\
7887	0.550571050913255\\
7888	0.550362985384403\\
7889	0.549998902950267\\
7890	0.54978543269813\\
7891	0.549567279037147\\
7892	0.549531753721208\\
7893	0.549352327342362\\
7894	0.548987819842785\\
7895	0.54862423673171\\
7896	0.548188371809536\\
7897	0.547992687902307\\
7898	0.547962799019831\\
7899	0.547702587507413\\
7900	0.547347376339634\\
7901	0.546847276163857\\
7902	0.546594944755151\\
7903	0.545835983402868\\
7904	0.545794748769787\\
7905	0.545391271317631\\
7906	0.544996474409394\\
7907	0.54469878636762\\
7908	0.544196224903473\\
7909	0.543834342071307\\
7910	0.543752874717593\\
7911	0.543283742068661\\
7912	0.542942341421916\\
7913	0.542546256780209\\
7914	0.542158109067479\\
7915	0.541507936454029\\
7916	0.541220329330502\\
7917	0.540916130923948\\
7918	0.539996078430177\\
7919	0.53963634821572\\
7920	0.538992848030786\\
7921	0.538746190220431\\
7922	0.538696891609661\\
7923	0.537828004775865\\
7924	0.537245117041305\\
7925	0.536545093083254\\
7926	0.536164503522179\\
7927	0.535601207366156\\
7928	0.535585546537258\\
7929	0.535173872165217\\
7930	0.534491859122914\\
7931	0.534095105843381\\
7932	0.533473084397504\\
7933	0.532999972612742\\
7934	0.532996529562358\\
7935	0.532757974049706\\
7936	0.532239749887433\\
7937	0.531726792935038\\
7938	0.531208178742621\\
7939	0.530894923487232\\
7940	0.530891811335104\\
7941	0.530558924236162\\
7942	0.530205851697297\\
7943	0.529893228181997\\
7944	0.529659200319891\\
7945	0.52928448992948\\
7946	0.529279051173665\\
7947	0.529004688491257\\
7948	0.528620841456448\\
7949	0.528070496262593\\
7950	0.527850630400373\\
7951	0.527455489636614\\
7952	0.527454345972108\\
7953	0.527323676064653\\
7954	0.526923461968215\\
7955	0.526548190156806\\
7956	0.526187476081802\\
7957	0.526025284767834\\
7958	0.526023964533207\\
7959	0.525731095977363\\
7960	0.525465035551138\\
7961	0.525198397509689\\
7962	0.524958949730368\\
7963	0.524693731792393\\
7964	0.524686077878665\\
7965	0.524328642588575\\
7966	0.524153242546611\\
7967	0.523994993777191\\
7968	0.523754569319284\\
7969	0.523445426376083\\
7970	0.523434216935413\\
7971	0.523296492037452\\
7972	0.523121521727026\\
7973	0.522836093370726\\
7974	0.522718500812782\\
7975	0.522607140439539\\
7976	0.522601300651961\\
7977	0.522399040847881\\
7978	0.522155294033911\\
7979	0.521828335814524\\
7980	0.521662079119266\\
7981	0.521393910032474\\
7982	0.521386987940208\\
7983	0.521239474333925\\
7984	0.521046246772561\\
7985	0.520836210676588\\
7986	0.520525035506587\\
7987	0.520347460184815\\
7988	0.520292818353112\\
7989	0.519987980718357\\
7990	0.5196258901412\\
7991	0.519318906870518\\
7992	0.518918135312474\\
7993	0.518890654709382\\
7994	0.518600313304803\\
7995	0.518374119393381\\
7996	0.518133059766037\\
7997	0.517978887555927\\
7998	0.517718858424941\\
7999	0.51766559262175\\
8000	0.517408568409869\\
%8001	0.517180528512113\\
%};
%\addplot [color=mycolor2, line width=1.0pt]
%  table[row sep=crcr]{%
8001	0.517180528512113\\
8002	0.516817269729151\\
8003	0.516386937944646\\
8004	0.516240951541058\\
8005	0.516236047149808\\
8006	0.516041262007194\\
8007	0.515873029544944\\
8008	0.515428217807593\\
8009	0.515144146050201\\
8010	0.514784271789897\\
8011	0.51477892902418\\
8012	0.514611455296001\\
8013	0.514195196167615\\
8014	0.513886271572883\\
8015	0.513511533212683\\
8016	0.513320208567337\\
8017	0.513318948013796\\
8018	0.513062480370983\\
8019	0.512810292924943\\
8020	0.512519612787596\\
8021	0.512176800129262\\
8022	0.511983957718807\\
8023	0.511980361509076\\
8024	0.51176018661266\\
8025	0.511583037588605\\
8026	0.511416748452101\\
8027	0.511234247629887\\
8028	0.511061073899316\\
8029	0.511051216155071\\
8030	0.510956793626572\\
8031	0.510808674941405\\
8032	0.510642322795495\\
8033	0.510476183495343\\
8034	0.510372892937935\\
8035	0.510369636427889\\
8036	0.51026008449758\\
8037	0.510157215806066\\
8038	0.510103067721822\\
8039	0.510032439068135\\
8040	0.509976180786182\\
8041	0.509975766609571\\
8042	0.509901447577994\\
8043	0.509827140799991\\
8044	0.50976885870922\\
8045	0.509724354945322\\
8046	0.509675047708741\\
8047	0.509674109028097\\
8048	0.509632594030644\\
8049	0.509610968189988\\
8050	0.509576436972752\\
8051	0.509569619675114\\
8052	0.509564408799328\\
8053	0.509546565773542\\
8054	0.509541720452651\\
8055	0.509535232382704\\
8056	0.509532614769924\\
8057	0.509530335007636\\
8058	0.509530204605613\\
8059	0.509529641886159\\
8060	0.509529374470156\\
8061	0.509529374089\\
8062	0.509529327246221\\
8063	0.509528761704037\\
8064	0.509528628494216\\
8065	0.509526088661688\\
8066	0.50952294113926\\
8067	0.509518291736744\\
8068	0.509508757124932\\
8069	0.509505910397141\\
8070	0.509504821858923\\
8071	0.509487518000259\\
8072	0.509476884946951\\
8073	0.509461539213653\\
8074	0.509436501985955\\
8075	0.509398532004425\\
8076	0.509396319163079\\
8077	0.509355366160131\\
8078	0.509326413267599\\
8079	0.50928823752812\\
8080	0.509254732200968\\
8081	0.50917367597887\\
8082	0.509172109509582\\
8083	0.509112758550534\\
8084	0.509007029920624\\
8085	0.508950243590353\\
8086	0.508852646274085\\
8087	0.508757518705021\\
8088	0.508756251733302\\
8089	0.508591853216118\\
8090	0.508433281194978\\
8091	0.508305417361906\\
8092	0.508092193519553\\
8093	0.508009696579477\\
8094	0.508006677722622\\
8095	0.507865011936713\\
8096	0.507730843469755\\
8097	0.507289075039468\\
8098	0.507034707135027\\
8099	0.506786388067286\\
8100	0.506765033094537\\
8101	0.506673234691366\\
8102	0.506569415159334\\
8103	0.506201075966949\\
8104	0.505874877680887\\
8105	0.505746502293919\\
8106	0.50574143695559\\
8107	0.505509254012137\\
8108	0.505070473309677\\
8109	0.504716077845738\\
8110	0.504140503053563\\
8111	0.503890878999385\\
8112	0.503790163348704\\
8113	0.503261664653692\\
8114	0.503002534519107\\
8115	0.502558638935689\\
8116	0.502181432764874\\
8117	0.502106530896258\\
8118	0.501807698481269\\
8119	0.501247750508073\\
8120	0.500822228446808\\
8121	0.500258770562349\\
8122	0.499941896131809\\
8123	0.499917723265224\\
8124	0.499628328596208\\
8125	0.499434091427814\\
8126	0.499076343160452\\
8127	0.498726634372822\\
8128	0.498183848406165\\
8129	0.498147972156702\\
8130	0.497371369973705\\
8131	0.496922223973667\\
8132	0.496573532796601\\
8133	0.496356421695521\\
8134	0.495954574044735\\
8135	0.495797630952334\\
8136	0.495463617780262\\
8137	0.495110171566945\\
8138	0.49471689980871\\
8139	0.494393428782378\\
8140	0.493614155197428\\
8141	0.493609218111078\\
8142	0.493354477580803\\
8143	0.492901481325935\\
8144	0.492564790163516\\
8145	0.492146049027986\\
8146	0.491971180901114\\
8147	0.491969010372522\\
8148	0.491548922772224\\
8149	0.491120580193181\\
8150	0.490787860618434\\
8151	0.49058045824528\\
8152	0.490305298776028\\
8153	0.490302343720964\\
8154	0.490037695983202\\
8155	0.489755569386109\\
8156	0.489563643291319\\
8157	0.489466315130542\\
8158	0.489177847421025\\
8159	0.489175831390235\\
8160	0.488812285948938\\
8161	0.488702376325953\\
8162	0.488444563412031\\
8163	0.488251706476272\\
8164	0.488064739743842\\
8165	0.488063474228127\\
8166	0.487937870968288\\
8167	0.487715702824567\\
8168	0.487571216192345\\
8169	0.487479705514057\\
8170	0.487394672427951\\
8171	0.487393874189876\\
8172	0.487191382666984\\
8173	0.487114165119063\\
8174	0.487004469668708\\
8175	0.486886219611793\\
8176	0.486735664606003\\
8177	0.486734900924573\\
8178	0.486663454984469\\
8179	0.486568482130159\\
8180	0.48648576217873\\
8181	0.486409097574334\\
8182	0.486355434149622\\
8183	0.486348753518015\\
8184	0.486305077309102\\
8185	0.486235758608908\\
8186	0.486189258560437\\
8187	0.486145388471103\\
8188	0.486138190157415\\
8189	0.486133112677882\\
8190	0.486077991518556\\
8191	0.486059935847729\\
8192	0.48603306251139\\
8193	0.48601924813642\\
8194	0.486018702384147\\
8195	0.486009011733491\\
8196	0.486002389397901\\
8197	0.485993014879404\\
8198	0.485982506981269\\
8199	0.485979163016327\\
8200	0.485978453041796\\
8201	0.485975382178749\\
8202	0.485974141816437\\
8203	0.485973100288923\\
8204	0.485971982193636\\
8205	0.485971871794093\\
8206	0.485971869991613\\
8207	0.485971813717689\\
8208	0.485971608648058\\
8209	0.485971013359936\\
8210	0.485969885103461\\
8211	0.485967524713076\\
8212	0.485967478149187\\
8213	0.485963501977968\\
8214	0.485959503143159\\
8215	0.485949454198768\\
8216	0.485941061949439\\
8217	0.485927214389653\\
8218	0.485927144798359\\
8219	0.485913950559223\\
8220	0.485888864982458\\
8221	0.485881626605979\\
8222	0.485850956559327\\
8223	0.485825470474177\\
8224	0.485825335710475\\
8225	0.485799622413025\\
8226	0.485732622437176\\
8227	0.485687120315453\\
8228	0.485652904956247\\
8229	0.485614316652692\\
8230	0.485613862091818\\
8231	0.485547962550865\\
8232	0.485498650246955\\
8233	0.48545227665422\\
8234	0.485339708532599\\
8235	0.485272678302597\\
8236	0.485272006810503\\
8237	0.485141260435685\\
8238	0.48508155161469\\
8239	0.484944946767164\\
8240	0.484881860142702\\
8241	0.48453137503265\\
8242	0.484522467081125\\
8243	0.484379709554404\\
8244	0.484321719246649\\
8245	0.484056060833625\\
8246	0.48389858848249\\
8247	0.483827062473146\\
8248	0.483764080842317\\
8249	0.483538311638353\\
8250	0.483358056555253\\
8251	0.483165369877879\\
8252	0.48292712394587\\
8253	0.48284231343023\\
8254	0.482820532428566\\
8255	0.482632214960969\\
8256	0.48245551903015\\
8257	0.48209957460584\\
8258	0.481855260734239\\
8259	0.481801043308328\\
8260	0.481677910308984\\
8261	0.481576176403837\\
8262	0.48093326213259\\
8263	0.480772052237175\\
8264	0.480460285456903\\
8265	0.48043313811465\\
8266	0.480285996448163\\
8267	0.479982266057992\\
8268	0.47980420964478\\
8269	0.47961924845025\\
8270	0.479082884729245\\
8271	0.479079547629798\\
8272	0.478599101095595\\
8273	0.478437749223079\\
8274	0.478180190103044\\
8275	0.478018323628829\\
8276	0.4778021069924\\
8277	0.477800307415858\\
8278	0.477579313538702\\
8279	0.47744322790715\\
8280	0.477056099320137\\
8281	0.476936547119187\\
8282	0.476622650478393\\
8283	0.476620625783881\\
8284	0.476438686620789\\
8285	0.476285675503076\\
8286	0.475993188916554\\
8287	0.475795110611772\\
8288	0.47555809406473\\
8289	0.475556220008522\\
8290	0.475395155337161\\
8291	0.475143086946595\\
8292	0.475040989225123\\
8293	0.474823645813388\\
8294	0.474337402643351\\
8295	0.474335977588626\\
8296	0.474052566383647\\
8297	0.473964700993043\\
8298	0.473716689410862\\
8299	0.473386979313995\\
8300	0.473065526966731\\
8301	0.47305222389684\\
8302	0.472927266300515\\
8303	0.472621292985715\\
8304	0.472300525737369\\
8305	0.471933203640631\\
8306	0.471705254504591\\
8307	0.471661718369859\\
8308	0.471377836631789\\
8309	0.47111674629887\\
8310	0.470660542285698\\
8311	0.470326620420734\\
8312	0.470248192897924\\
8313	0.470141538676132\\
8314	0.469890153033387\\
8315	0.469493227552501\\
8316	0.469155027809698\\
8317	0.468649054343115\\
8318	0.468333185827634\\
8319	0.468058609081845\\
8320	0.467843447726761\\
8321	0.467425258814239\\
8322	0.46706829096058\\
8323	0.466582863945033\\
8324	0.466460045150872\\
8325	0.466365403675265\\
8326	0.465542125836223\\
8327	0.465012142324863\\
8328	0.46467395142041\\
8329	0.463854634603554\\
8330	0.463781232852934\\
8331	0.46332060592853\\
8332	0.462862561992846\\
8333	0.462217096990648\\
8334	0.461509568390225\\
8335	0.460863636889048\\
8336	0.460853394241872\\
8337	0.460164684563271\\
8338	0.459523961928399\\
8339	0.458713905901642\\
8340	0.457781919673526\\
8341	0.457337917092928\\
8342	0.45733039873343\\
8343	0.456886644790758\\
8344	0.456606663720094\\
8345	0.455866235763916\\
8346	0.454758560795392\\
8347	0.453515615825004\\
8348	0.453510318096356\\
8349	0.453065681609068\\
8350	0.452491124726335\\
8351	0.45204620258275\\
8352	0.451493626977616\\
8353	0.450610322550107\\
8354	0.450602920820862\\
8355	0.450156721928366\\
8356	0.449902656162604\\
8357	0.449234054121466\\
8358	0.448701572328826\\
8359	0.447757140309069\\
8360	0.447749998831163\\
8361	0.447187293072589\\
8362	0.446708273689391\\
8363	0.446172717456945\\
8364	0.445869655641027\\
8365	0.445492982701573\\
8366	0.445486933260329\\
8367	0.445001109613853\\
8368	0.44454453743979\\
8369	0.444164888680916\\
8370	0.443773149481391\\
8371	0.44334749428583\\
8372	0.443340049827143\\
8373	0.442955675983551\\
8374	0.442626046271215\\
8375	0.442315460914524\\
8376	0.442085295750113\\
8377	0.441922505147057\\
8378	0.441914246712939\\
8379	0.441669793225822\\
8380	0.44122412463447\\
8381	0.44097540153073\\
8382	0.440791153019226\\
8383	0.440555252593594\\
8384	0.44053046206565\\
8385	0.44026674226678\\
8386	0.439946686531497\\
8387	0.439874537216267\\
8388	0.439726187924426\\
8389	0.439687002253718\\
8390	0.439582116181056\\
8391	0.439365291734977\\
8392	0.439275737294581\\
8393	0.439136208125007\\
8394	0.439049061801175\\
8395	0.439046215512055\\
8396	0.438952214238577\\
8397	0.438905884992806\\
8398	0.438854281999373\\
8399	0.438808834199768\\
8400	0.438743352831527\\
8401	0.438741680407335\\
8402	0.438694577915598\\
8403	0.438633660086432\\
8404	0.438603887917289\\
8405	0.438566931221411\\
8406	0.438551579804973\\
8407	0.43855119249692\\
8408	0.438526039582136\\
8409	0.438507457882515\\
8410	0.438487794914958\\
8411	0.438479684433753\\
8412	0.438468720314845\\
8413	0.438468623597916\\
8414	0.438464103626772\\
8415	0.438452474953166\\
8416	0.438448935443482\\
8417	0.438445999329523\\
8418	0.438445583861824\\
8419	0.438445580187061\\
8420	0.438445285757484\\
8421	0.438445198714405\\
8422	0.438444884387258\\
8423	0.438444390061162\\
8424	0.438442305999117\\
8425	0.438442291743\\
8426	0.438439663706014\\
8427	0.438434175908188\\
8428	0.438428175276646\\
8429	0.438420988568819\\
8430	0.438413206532348\\
8431	0.438412991936226\\
8432	0.438391836247006\\
8433	0.438373793667099\\
8434	0.438351969722955\\
8435	0.438309516478794\\
8436	0.438285451217042\\
8437	0.438279543080843\\
8438	0.438246650347157\\
8439	0.438226334870802\\
8440	0.438168177885111\\
8441	0.438119093047827\\
8442	0.438087379705742\\
8443	0.438076712188269\\
8444	0.438014030681526\\
8445	0.437925938565767\\
8446	0.437847762247772\\
8447	0.437738240140257\\
8448	0.437673308281252\\
8449	0.437640328487184\\
8450	0.437575958770758\\
8451	0.437518834525864\\
8452	0.437434491630019\\
8453	0.437357809344192\\
8454	0.437250155280096\\
8455	0.437246339732309\\
8456	0.43712461325975\\
8457	0.437010715434833\\
8458	0.436807866568863\\
8459	0.436677752330975\\
8460	0.436512015163594\\
8461	0.43649097356809\\
8462	0.436093084445006\\
8463	0.436003202748423\\
8464	0.435785458088492\\
8465	0.435587636919846\\
8466	0.435566234945663\\
8467	0.435463401396193\\
8468	0.434872174929532\\
8469	0.434539922278808\\
8470	0.434389496289044\\
8471	0.434262534409963\\
8472	0.434252758961973\\
8473	0.433866515881589\\
8474	0.433613837727072\\
8475	0.433269470909381\\
8476	0.433080080583415\\
8477	0.432659316323743\\
8478	0.432657339355758\\
8479	0.432421960353216\\
8480	0.431901960243883\\
8481	0.431694385799099\\
8482	0.431408882892462\\
8483	0.431062374125578\\
8484	0.431059938151799\\
8485	0.430864048149379\\
8486	0.430378104637337\\
8487	0.430091940906098\\
8488	0.429805370892963\\
8489	0.429409223459282\\
8490	0.429405402907098\\
8491	0.429100286981293\\
8492	0.428753945051556\\
8493	0.428377513487333\\
8494	0.42803594077357\\
8495	0.427818009824898\\
8496	0.427812097682735\\
8497	0.427530672923988\\
8498	0.42712373584925\\
8499	0.426938173334063\\
8500	0.426565843264967\\
8501	0.426153435592702\\
8502	0.426138235936699\\
8503	0.425961957994875\\
8504	0.425721202743995\\
8505	0.425527696616815\\
8506	0.425184358687504\\
8507	0.42489819675298\\
8508	0.424861366008554\\
8509	0.42455688243654\\
8510	0.424439535938768\\
8511	0.423997835404041\\
8512	0.423810367502776\\
8513	0.423692365016615\\
8514	0.423622107763124\\
8515	0.423231484362089\\
8516	0.423040049015911\\
8517	0.422864815519018\\
8518	0.422729702085368\\
8519	0.422693773413969\\
8520	0.422494695564792\\
8521	0.422159397615109\\
8522	0.422038513455784\\
8523	0.421871528790305\\
8524	0.421587856784363\\
8525	0.421585313155701\\
8526	0.421430311622175\\
8527	0.421315894761656\\
8528	0.421214791339545\\
8529	0.421066139318408\\
8530	0.420862888750899\\
8531	0.420861359300251\\
8532	0.420711788226133\\
8533	0.420639506667178\\
8534	0.420479396952753\\
8535	0.420349275026106\\
8536	0.420160461618364\\
8537	0.420158974086848\\
8538	0.420051492248844\\
8539	0.419930447122814\\
8540	0.419818741402561\\
8541	0.419685427544317\\
8542	0.419567454342838\\
8543	0.419566239985695\\
8544	0.419472780586051\\
8545	0.419394700553148\\
8546	0.419248482798592\\
8547	0.419064866267387\\
8548	0.418949347545368\\
8549	0.418946299364768\\
8550	0.418871755115629\\
8551	0.418765337706544\\
8552	0.41862633647782\\
8553	0.418472692309832\\
8554	0.418210049388933\\
8555	0.418209103074673\\
8556	0.418093535639122\\
8557	0.417941156411587\\
8558	0.41784067194786\\
8559	0.417642899078459\\
8560	0.417550724270223\\
8561	0.417549764656057\\
8562	0.417424349663734\\
8563	0.417289380010339\\
8564	0.417164536349564\\
8565	0.417078357077005\\
8566	0.416954944902377\\
8567	0.416951507157763\\
8568	0.416649954149835\\
8569	0.41646065032052\\
8570	0.416316144677261\\
8571	0.416153502892973\\
8572	0.416072137633471\\
8573	0.416071490581888\\
8574	0.415840099210054\\
8575	0.415743144753733\\
8576	0.415595725214973\\
8577	0.415504582472604\\
8578	0.415394886966084\\
8579	0.415392818349077\\
8580	0.415192083765859\\
8581	0.415071929000034\\
8582	0.414846671465743\\
8583	0.414694676273804\\
8584	0.414599995484083\\
8585	0.414599597534927\\
8586	0.414385274205196\\
8587	0.414263400139597\\
8588	0.414090437786955\\
8589	0.413946551588347\\
8590	0.413832051112926\\
8591	0.413829944788609\\
8592	0.413709957583809\\
8593	0.413514776898844\\
8594	0.413406874432194\\
8595	0.413372168889949\\
8596	0.413284289473698\\
8597	0.413254841055273\\
8598	0.41322604333265\\
8599	0.413044415019762\\
8600	0.41299702157547\\
8601	0.412938356382387\\
8602	0.412874335026928\\
8603	0.412847395946293\\
8604	0.41279723805684\\
8605	0.412767490584224\\
8606	0.412744885131713\\
8607	0.412718188357383\\
8608	0.412703773049379\\
8609	0.412699472932865\\
8610	0.412664462435024\\
8611	0.412648926827353\\
8612	0.412623392791995\\
8613	0.41259960034798\\
8614	0.412596326168425\\
8615	0.412590505303331\\
8616	0.412584061568006\\
8617	0.412579591576949\\
8618	0.412573360825163\\
8619	0.412570895046875\\
8620	0.412570840394551\\
8621	0.41256968901961\\
8622	0.412569068773222\\
8623	0.412568988085664\\
8624	0.412568987819883\\
8625	0.412568831461083\\
8626	0.412568817794697\\
8627	0.412568293146688\\
8628	0.412566996426656\\
8629	0.412566133795662\\
8630	0.412562486594699\\
8631	0.412557999771737\\
8632	0.412557304394187\\
8633	0.41254916628429\\
8634	0.412536353158248\\
8635	0.412527762151489\\
8636	0.412512649654654\\
8637	0.412502791679226\\
8638	0.412502211622128\\
8639	0.412486013458339\\
8640	0.412467344874556\\
8641	0.412433626335093\\
8642	0.41239533937813\\
8643	0.412322663299723\\
8644	0.412321963345838\\
8645	0.412277725449056\\
8646	0.41224264602636\\
8647	0.412138438060713\\
8648	0.41210576479462\\
8649	0.412057935444645\\
8650	0.41205736279922\\
8651	0.411926250147256\\
8652	0.411793285866177\\
8653	0.411650647171284\\
8654	0.41156316894443\\
8655	0.411393624608244\\
8656	0.411392709744231\\
8657	0.411284709031196\\
8658	0.411130514600954\\
8659	0.410830133505511\\
8660	0.410733704958782\\
8661	0.410645610979201\\
8662	0.410644285715146\\
8663	0.410374001814484\\
8664	0.410121059162198\\
8665	0.409957034591738\\
8666	0.409495866587265\\
8667	0.408992602794514\\
8668	0.408988248358036\\
8669	0.408721028377617\\
8670	0.408361500569746\\
8671	0.408099490411304\\
8672	0.407858198667942\\
8673	0.407410437341244\\
8674	0.407405675442532\\
8675	0.406754501220006\\
8676	0.406222066290548\\
8677	0.405826878262784\\
8678	0.404885921624552\\
8679	0.404107827948065\\
8680	0.404102491256998\\
8681	0.403535890443033\\
8682	0.403089717972998\\
8683	0.402531136429214\\
8684	0.401623685187822\\
8685	0.400842015396797\\
8686	0.400827517070111\\
8687	0.399593148218448\\
8688	0.398656032788443\\
8689	0.397778091885346\\
8690	0.396810819999666\\
8691	0.395985090265714\\
8692	0.39582249745651\\
8693	0.395068859050771\\
8694	0.394503779421362\\
8695	0.393834304162643\\
8696	0.392804907228922\\
8697	0.3920957518124\\
8698	0.392070269896979\\
8699	0.391070480177047\\
8700	0.389496420548473\\
8701	0.38825607261918\\
8702	0.387716672094564\\
8703	0.386905823045186\\
8704	0.386894038320191\\
8705	0.386251079806634\\
8706	0.385222312441858\\
8707	0.383686481461263\\
8708	0.383113459459767\\
8709	0.382291110657626\\
8710	0.382281197659327\\
8711	0.381053201469856\\
8712	0.37913678408114\\
8713	0.378237399774441\\
8714	0.376567500688372\\
8715	0.375811361070737\\
8716	0.375682644260562\\
8717	0.374414481984738\\
8718	0.373671141808196\\
8719	0.372600587370162\\
8720	0.371775145071909\\
8721	0.371294271275731\\
8722	0.369998906984612\\
8723	0.369306735529157\\
8724	0.368778772145495\\
8725	0.367005822904526\\
8726	0.366523338846651\\
8727	0.366363837333247\\
8728	0.365940910816237\\
8729	0.365141269921917\\
8730	0.364533825082142\\
8731	0.363564956061967\\
8732	0.362933705126032\\
8733	0.362693225151566\\
8734	0.362403404710361\\
8735	0.361842092356005\\
8736	0.361181971594301\\
8737	0.360296669548167\\
8738	0.359770058695306\\
8739	0.359545327253212\\
8740	0.359237563402557\\
8741	0.358704274477168\\
8742	0.35823141762316\\
8743	0.357649102756026\\
8744	0.357394467455493\\
8745	0.35734323268257\\
8746	0.357047932229892\\
8747	0.356142518400915\\
8748	0.355892913599286\\
8749	0.355378108226405\\
8750	0.355035473308168\\
8751	0.355032641143934\\
8752	0.354744917662209\\
8753	0.354521444774524\\
8754	0.354044022153911\\
8755	0.353742268418937\\
8756	0.353572889826517\\
8757	0.3535528054012\\
8758	0.353234436005005\\
8759	0.353008939753138\\
8760	0.352706055891987\\
8761	0.352244568775924\\
8762	0.352145216394595\\
8763	0.352144336013774\\
8764	0.351922496488605\\
8765	0.351751966274861\\
8766	0.35164653016017\\
8767	0.351507123078546\\
8768	0.351259913422329\\
8769	0.351257158354914\\
8770	0.351109360062106\\
8771	0.350966683441756\\
8772	0.350814996884922\\
8773	0.350699341452245\\
8774	0.350632296849115\\
8775	0.350631785772122\\
8776	0.350524772989702\\
8777	0.350437082889727\\
8778	0.350253157838223\\
8779	0.350199275109015\\
8780	0.350110484716806\\
8781	0.350108815063715\\
8782	0.350071201192681\\
8783	0.349996029483798\\
8784	0.349942459326509\\
8785	0.349878387128509\\
8786	0.349857214846637\\
8787	0.349854840871746\\
8788	0.349811875118912\\
8789	0.34977154038566\\
8790	0.349714126299231\\
8791	0.349699582978823\\
8792	0.349682380475189\\
8793	0.349680516624511\\
8794	0.349654239908344\\
8795	0.34963709682121\\
8796	0.349628360347008\\
8797	0.349615190191526\\
8798	0.349608228991438\\
8799	0.349608080199329\\
8800	0.349592880880457\\
8801	0.349576230824229\\
8802	0.349569412770411\\
8803	0.349563787714822\\
8804	0.349560208702347\\
8805	0.349559223218966\\
8806	0.349557601313982\\
8807	0.3495562243164\\
8808	0.349555629489003\\
8809	0.349555134392472\\
8810	0.349555076403737\\
8811	0.349554991495023\\
8812	0.349554986392821\\
8813	0.349554962116546\\
8814	0.349554777839259\\
8815	0.349554432560486\\
8816	0.349554285407555\\
8817	0.349553646639288\\
8818	0.349552317949365\\
8819	0.349551299261023\\
8820	0.349545968844735\\
8821	0.34954161868165\\
8822	0.349540245476078\\
8823	0.34953212351013\\
8824	0.349525011394274\\
8825	0.349514162134087\\
8826	0.34950623430022\\
8827	0.34949610702256\\
8828	0.34949245258869\\
8829	0.349487331798645\\
8830	0.349474145464733\\
8831	0.349457799308658\\
8832	0.349426423580065\\
8833	0.349408332312882\\
8834	0.349398721391568\\
8835	0.34937230332206\\
8836	0.349338119743963\\
8837	0.349289347983879\\
8838	0.349248630403978\\
8839	0.349208171496612\\
8840	0.349205529143527\\
8841	0.34916527511853\\
8842	0.349123987293944\\
8843	0.349055015287479\\
8844	0.349022250853326\\
8845	0.348947495373653\\
8846	0.348945517033584\\
8847	0.348889534303385\\
8848	0.348790135643907\\
8849	0.348697730311885\\
8850	0.348623618517549\\
8851	0.3485526330432\\
8852	0.34854614911319\\
8853	0.348497804957632\\
8854	0.348397917733235\\
8855	0.348363566643696\\
8856	0.348209293077761\\
8857	0.348059343699443\\
8858	0.348057115320893\\
8859	0.347924881241104\\
8860	0.347852832852299\\
8861	0.347781575944805\\
8862	0.347642249099525\\
8863	0.347548165968185\\
8864	0.347544606606042\\
8865	0.347449004340251\\
8866	0.347356327473758\\
8867	0.347234080309092\\
8868	0.347141846231566\\
8869	0.347063056241765\\
8870	0.347059559396129\\
8871	0.346880025347213\\
8872	0.346740649992011\\
8873	0.346638875456398\\
8874	0.346498546436806\\
8875	0.346371053679114\\
8876	0.346370104298464\\
8877	0.346306128205076\\
8878	0.346210870228423\\
8879	0.346026111407198\\
8880	0.345940837054895\\
8881	0.345872835002342\\
8882	0.34586880706252\\
8883	0.345751757638189\\
8884	0.345666610032087\\
8885	0.345560294426935\\
8886	0.345435822551342\\
8887	0.345376487319153\\
8888	0.345356305151654\\
8889	0.34527676964256\\
8890	0.345232245482055\\
8891	0.345158117490704\\
8892	0.345088846374435\\
8893	0.344994243055828\\
8894	0.344992730318259\\
8895	0.344890114735187\\
8896	0.344797887919065\\
8897	0.344682017950042\\
8898	0.344622707651249\\
8899	0.344537831262372\\
8900	0.34452551325657\\
8901	0.344468702106799\\
8902	0.344384708173351\\
8903	0.344289906421875\\
8904	0.34422245061158\\
8905	0.344115399157184\\
8906	0.344105260002405\\
8907	0.343990010485072\\
8908	0.343933346124143\\
8909	0.343802211730833\\
8910	0.34374912688455\\
8911	0.343712038215929\\
8912	0.343670334948749\\
8913	0.343587411579044\\
8914	0.343485390851075\\
8915	0.343430782142215\\
8916	0.343317680728384\\
8917	0.343231607088419\\
8918	0.343131811270386\\
8919	0.343030514824274\\
8920	0.342897746411387\\
8921	0.342798490779731\\
8922	0.34273375519989\\
8923	0.342675440535481\\
8924	0.342613958955177\\
8925	0.342513370799545\\
8926	0.342372453784019\\
8927	0.342228021114032\\
8928	0.342036984750931\\
8929	0.341998084345914\\
8930	0.341945636386884\\
8931	0.341660569095451\\
8932	0.341523568382629\\
8933	0.341304714728977\\
8934	0.341085025840794\\
8935	0.341077884153912\\
8936	0.340941399012116\\
8937	0.340672451798328\\
8938	0.340518235659719\\
8939	0.340216004539922\\
8940	0.340049408485505\\
8941	0.340044553870953\\
8942	0.339733872480089\\
8943	0.339458418667796\\
8944	0.339117887296383\\
8945	0.339007315647011\\
8946	0.338848883662623\\
8947	0.338840583835637\\
8948	0.33853646086913\\
8949	0.338313147657082\\
8950	0.338092143110694\\
8951	0.337783424678181\\
8952	0.337566609362967\\
8953	0.33755835366158\\
8954	0.337253185095984\\
8955	0.337023436108868\\
8956	0.336794236788178\\
8957	0.336254360618866\\
8958	0.335840491166716\\
8959	0.33583812989532\\
8960	0.335601974063205\\
8961	0.335200352768321\\
8962	0.334916059269069\\
8963	0.33445640205599\\
8964	0.334262739999143\\
8965	0.334259259201413\\
8966	0.333804847469225\\
8967	0.333433388133919\\
8968	0.333175620221531\\
8969	0.332865207612694\\
8970	0.332651873828518\\
8971	0.332637893515961\\
8972	0.332440621321848\\
8973	0.331990824675876\\
8974	0.331841339837772\\
8975	0.331474586554928\\
8976	0.331322240470333\\
8977	0.331311325462405\\
8978	0.331174936696512\\
8979	0.330703841838398\\
8980	0.330474316558036\\
8981	0.330191832550038\\
8982	0.330050681189829\\
8983	0.329975818535287\\
8984	0.329806437108299\\
8985	0.32970892844667\\
8986	0.329534779485992\\
8987	0.329374366353234\\
8988	0.329193128195974\\
8989	0.329184643449778\\
8990	0.328942039832295\\
8991	0.328758020780617\\
8992	0.328628507039643\\
8993	0.328442854167759\\
8994	0.328361241917733\\
8995	0.328351259475913\\
8996	0.328115191999033\\
8997	0.327965465639468\\
8998	0.327848998950909\\
8999	0.327715403661246\\
9000	0.32762900325552\\
9001	0.327589110161989\\
9002	0.327500881450036\\
9003	0.327397770803986\\
9004	0.32722556026114\\
9005	0.327104476610246\\
9006	0.327066716193954\\
9007	0.32701553845111\\
9008	0.326918433612288\\
9009	0.326854603749727\\
9010	0.32676964668225\\
9011	0.326581057625398\\
9012	0.326569950351499\\
9013	0.32653357692926\\
9014	0.326438433250329\\
9015	0.326370369757225\\
9016	0.326283489815695\\
9017	0.326239229172313\\
9018	0.326229708583917\\
9019	0.326199250558852\\
9020	0.326122390975116\\
9021	0.326062838620369\\
9022	0.325986400113665\\
9023	0.325957922772269\\
9024	0.325955692690317\\
9025	0.325903362320241\\
9026	0.325831096374469\\
9027	0.325811261279167\\
9028	0.325781819018754\\
9029	0.325734004966147\\
9030	0.325733802874464\\
9031	0.325702032681561\\
9032	0.325679300164737\\
9033	0.3256548104775\\
9034	0.325637811152724\\
9035	0.32560662097467\\
9036	0.325606394373372\\
9037	0.325587365877243\\
9038	0.325574323059787\\
9039	0.325564396055526\\
9040	0.325553444941543\\
9041	0.325542010850537\\
9042	0.325541726432427\\
9043	0.325534262971384\\
9044	0.325523790006943\\
9045	0.325511443499532\\
9046	0.325499294896661\\
9047	0.325496043478492\\
9048	0.325495989577304\\
9049	0.325491675810005\\
9050	0.325488682399461\\
9051	0.325485700172357\\
9052	0.325480876661352\\
9053	0.325478949914125\\
9054	0.325478937539442\\
9055	0.325478110664826\\
9056	0.325477064777119\\
9057	0.325476276320864\\
9058	0.325475771166541\\
9059	0.325475571920558\\
9060	0.32547557041558\\
9061	0.32547548148226\\
9062	0.325475481481666\\
9063	0.32547541965448\\
9064	0.325474872060198\\
9065	0.325474428462984\\
9066	0.325474390755326\\
9067	0.325473647314006\\
9068	0.325470773010446\\
9069	0.325469532875829\\
9070	0.32546765838836\\
9071	0.325464080426447\\
9072	0.325463954245084\\
9073	0.325461075580646\\
9074	0.325455960911225\\
9075	0.325450734410874\\
9076	0.325442584811306\\
9077	0.325435690138709\\
9078	0.325435258117657\\
9079	0.325424746007544\\
9080	0.325419793857838\\
9081	0.325401931676578\\
9082	0.325392146253896\\
9083	0.325369500781275\\
9084	0.32536733994846\\
9085	0.325353578760906\\
9086	0.325338021071345\\
9087	0.325327393355763\\
9088	0.325294300629988\\
9089	0.325277878120617\\
9090	0.32527505686568\\
9091	0.325251045509016\\
9092	0.325212051111072\\
9093	0.325176773879558\\
9094	0.325131317069298\\
9095	0.325115447440138\\
9096	0.3250999248722\\
9097	0.325048873957192\\
9098	0.325014169966356\\
9099	0.324973143464997\\
9100	0.324927859093695\\
9101	0.324910203725078\\
9102	0.324850963986794\\
9103	0.324827411598824\\
9104	0.324739206183\\
9105	0.324696355544477\\
9106	0.324637076058445\\
9107	0.324594440952926\\
9108	0.324529051903323\\
9109	0.324440203479049\\
9110	0.324366095286278\\
9111	0.324322680258748\\
9112	0.324269458359757\\
9113	0.3242258497374\\
9114	0.32420461737818\\
9115	0.324123177801974\\
9116	0.323973495522426\\
9117	0.323919366994743\\
9118	0.323765263026824\\
9119	0.323708596959876\\
9120	0.323641265577936\\
9121	0.323542374316677\\
9122	0.323479205830521\\
9123	0.323327278718494\\
9124	0.323220506574508\\
9125	0.323212648246901\\
9126	0.323114972675422\\
9127	0.3230176165221\\
9128	0.32284694508808\\
9129	0.322643339898731\\
9130	0.322560016889336\\
9131	0.322559191126912\\
9132	0.322436716198225\\
9133	0.322383743866241\\
9134	0.322335305405033\\
9135	0.322196641303986\\
9136	0.322123330707024\\
9137	0.322120111524974\\
9138	0.322001668870181\\
9139	0.321924223886823\\
9140	0.321809374754157\\
9141	0.321696506226099\\
9142	0.321558568559276\\
9143	0.321557465896528\\
9144	0.321496759911019\\
9145	0.321431774571456\\
9146	0.321335374174205\\
9147	0.321254038149255\\
9148	0.321209187279698\\
9149	0.321208571542578\\
9150	0.321098720276611\\
9151	0.321017267404675\\
9152	0.320938543270088\\
9153	0.320852156497815\\
9154	0.320757189313619\\
9155	0.320755506158231\\
9156	0.320713406798247\\
9157	0.32063703437305\\
9158	0.320584897432093\\
9159	0.3204926698682\\
9160	0.320435156169813\\
9161	0.320423909046426\\
9162	0.320307313368131\\
9163	0.320265449697306\\
9164	0.320184214132395\\
9165	0.320138007036115\\
9166	0.320065730306073\\
9167	0.320027497221428\\
9168	0.319979203192928\\
9169	0.319935188175063\\
9170	0.319837538720608\\
9171	0.319764869523705\\
9172	0.319738137707608\\
9173	0.319700499193419\\
9174	0.319666636553197\\
9175	0.31957468865303\\
9176	0.319496921924915\\
9177	0.319440467453233\\
9178	0.319357645675848\\
9179	0.319328684119736\\
9180	0.319276435288419\\
9181	0.319193477814083\\
9182	0.319094013138663\\
9183	0.318991202285317\\
9184	0.318951790381627\\
9185	0.318920382670016\\
9186	0.318751876156376\\
9187	0.318694694605862\\
9188	0.31860773348194\\
9189	0.318450427181101\\
9190	0.318364511080899\\
9191	0.318242038136008\\
9192	0.318116540481463\\
9193	0.317965093106641\\
9194	0.317864187767192\\
9195	0.317769327207039\\
9196	0.317728070174693\\
9197	0.317566346383359\\
9198	0.317426014338437\\
9199	0.317291808505743\\
9200	0.317187867712742\\
9201	0.316968840245137\\
9202	0.316914452465911\\
9203	0.316684627186187\\
9204	0.3165291105455\\
9205	0.316385681193901\\
9206	0.316152073889283\\
9207	0.315977254532817\\
9208	0.315937580119638\\
9209	0.315863985212448\\
9210	0.315573723353597\\
9211	0.315228072456859\\
9212	0.315080522399986\\
9213	0.314851004333029\\
9214	0.314838985603469\\
9215	0.314536031771585\\
9216	0.314333866012398\\
9217	0.314102066443428\\
9218	0.313680604387283\\
9219	0.313370400401892\\
9220	0.313368781148764\\
9221	0.313127548543601\\
9222	0.312792212659568\\
9223	0.312496557853819\\
9224	0.312096983154469\\
9225	0.311934831402657\\
9226	0.311928227968149\\
9227	0.31173563575507\\
9228	0.31150782865925\\
9229	0.311332593107221\\
9230	0.311071847565105\\
9231	0.310889946165197\\
9232	0.310888093982284\\
9233	0.310637100083708\\
9234	0.310499243666257\\
9235	0.310258266185052\\
9236	0.310030817471054\\
9237	0.309855021073849\\
9238	0.309851434154534\\
9239	0.309692474362617\\
9240	0.309603555507769\\
9241	0.309337655017783\\
9242	0.309215601936012\\
9243	0.309079608033494\\
9244	0.309076282723864\\
9245	0.308892135050488\\
9246	0.308729302171937\\
9247	0.308619121309515\\
9248	0.308551711728707\\
9249	0.308402047159638\\
9250	0.30839951923293\\
9251	0.308290176148663\\
9252	0.308206264171342\\
9253	0.308131726521998\\
9254	0.307963786224314\\
9255	0.307865806851754\\
9256	0.307801798590498\\
9257	0.307728253955287\\
9258	0.307633464185113\\
9259	0.307557923547484\\
9260	0.307472783373448\\
9261	0.307455876589013\\
9262	0.307428288056457\\
9263	0.307366741350767\\
9264	0.307311278250936\\
9265	0.307259459071562\\
9266	0.307202705120457\\
9267	0.307194654128742\\
9268	0.307144894548779\\
9269	0.307109492175375\\
9270	0.307081019495333\\
9271	0.307051194583658\\
9272	0.306999046956178\\
9273	0.30699666866991\\
9274	0.306980723229473\\
9275	0.306944219725197\\
9276	0.306923753283083\\
9277	0.306891953903938\\
9278	0.306879351873123\\
9279	0.306878568211713\\
9280	0.30684709080832\\
9281	0.306838167172661\\
9282	0.306827390223195\\
9283	0.306808548578816\\
9284	0.306800011745543\\
9285	0.306799965599836\\
9286	0.306793142514877\\
9287	0.306782404017578\\
9288	0.306778092420424\\
9289	0.306774121264082\\
9290	0.306771560616426\\
9291	0.306771505073295\\
9292	0.306768249261127\\
9293	0.30676363648753\\
9294	0.306761876313803\\
9295	0.306760848978781\\
9296	0.306759924227522\\
9297	0.306759921404567\\
9298	0.306759678281406\\
9299	0.306759504934788\\
9300	0.306759491705507\\
9301	0.306759463667507\\
9302	0.306759355208777\\
9303	0.306759353580099\\
9304	0.306759139284803\\
9305	0.306757874901428\\
9306	0.306756767866557\\
9307	0.306755002562868\\
9308	0.306753123271543\\
9309	0.306753069315133\\
9310	0.306747889204771\\
9311	0.306742062530026\\
9312	0.30673555713541\\
9313	0.306725088573978\\
9314	0.306720361941456\\
9315	0.306717045755211\\
9316	0.306704826037212\\
9317	0.30669188656014\\
9318	0.306681203159969\\
9319	0.306667032694218\\
9320	0.306662805904596\\
9321	0.306658914067728\\
9322	0.306633550057923\\
9323	0.306607577696991\\
9324	0.30657135454613\\
9325	0.306547620274054\\
9326	0.306542721059584\\
9327	0.306520583609588\\
9328	0.306489476108765\\
9329	0.306432859418494\\
9330	0.306401110529728\\
9331	0.306367709872743\\
9332	0.306359847118987\\
9333	0.306327280123029\\
9334	0.306283951805976\\
9335	0.306251019849634\\
9336	0.306213595761891\\
9337	0.306094684936234\\
9338	0.306083086486539\\
9339	0.306004764983937\\
9340	0.305955322358287\\
9341	0.305804704735909\\
9342	0.305728586869016\\
9343	0.305647849860895\\
9344	0.305644611493129\\
9345	0.30548364956042\\
9346	0.305411333950739\\
9347	0.305325772610749\\
9348	0.305170644835592\\
9349	0.304948802098508\\
9350	0.304948135131153\\
9351	0.304833002126125\\
9352	0.304737017310546\\
9353	0.304480985158865\\
9354	0.304370595602552\\
9355	0.304126164205482\\
9356	0.304124341241343\\
9357	0.303996478713398\\
9358	0.303748579113106\\
9359	0.303616007268137\\
9360	0.303285108151958\\
9361	0.303051103436449\\
9362	0.303033729147135\\
9363	0.302793855844643\\
9364	0.302598098393777\\
9365	0.302494245393879\\
9366	0.302330528373248\\
9367	0.302066378402537\\
9368	0.302061646710946\\
9369	0.301724323144093\\
9370	0.301596091878965\\
9371	0.301186764937188\\
9372	0.301072407114764\\
9373	0.300850429583201\\
9374	0.300815087782969\\
9375	0.300494704305442\\
9376	0.30028297933935\\
9377	0.300069338110593\\
9378	0.299906377259628\\
9379	0.299743634101295\\
9380	0.299688829533389\\
9381	0.299521579966413\\
9382	0.299305054983773\\
9383	0.299211330389235\\
9384	0.299072644233393\\
9385	0.298902933454634\\
9386	0.298860807426825\\
9387	0.298585456945145\\
9388	0.298395959781625\\
9389	0.298283975984655\\
9390	0.298125938588514\\
9391	0.298089221365058\\
9392	0.298022877348883\\
9393	0.297928490354802\\
9394	0.297775536038193\\
9395	0.297674014846783\\
9396	0.297588974445074\\
9397	0.297576125425153\\
9398	0.297519911691457\\
9399	0.297428348035619\\
9400	0.297353631320822\\
9401	0.297251814033051\\
9402	0.297114269896827\\
9403	0.297112932931419\\
9404	0.297061872737017\\
9405	0.297025730571941\\
9406	0.296971981331704\\
9407	0.296906138138562\\
9408	0.29685254460511\\
9409	0.296852233123563\\
9410	0.296816400045204\\
9411	0.296778861448319\\
9412	0.296757980665786\\
9413	0.296735704555483\\
9414	0.296716762453272\\
9415	0.296716638007553\\
9416	0.2966900254888\\
9417	0.296675357623568\\
9418	0.296661991574994\\
9419	0.296646965533404\\
9420	0.296631297423987\\
9421	0.296628156031458\\
9422	0.296620118613541\\
9423	0.2966155088117\\
9424	0.296605305216753\\
9425	0.296601754555403\\
9426	0.296598610045272\\
9427	0.296596520962739\\
9428	0.296595170660167\\
9429	0.29659324346191\\
9430	0.296591422488318\\
9431	0.296589912713654\\
9432	0.296588972771724\\
9433	0.29658855084415\\
9434	0.296588137382681\\
9435	0.296587836652884\\
9436	0.296587703540598\\
9437	0.296587703217269\\
9438	0.296587694882564\\
9439	0.296587647760394\\
9440	0.296587371302012\\
9441	0.296586506956775\\
9442	0.296585809458539\\
9443	0.296584689923485\\
9444	0.29658461224584\\
9445	0.296583255826177\\
9446	0.296581150639287\\
9447	0.296577998887357\\
9448	0.29657554965706\\
9449	0.296568793749137\\
9450	0.29656862718374\\
9451	0.296565219215064\\
9452	0.296560911984902\\
9453	0.296543283861447\\
9454	0.296532955067796\\
9455	0.29652206119744\\
9456	0.296521905973418\\
9457	0.296505639747276\\
9458	0.296486690582871\\
9459	0.296476749980092\\
9460	0.296460436828143\\
9461	0.29644776753194\\
9462	0.296447487671404\\
9463	0.296432363956767\\
9464	0.296397100427668\\
9465	0.296380137191996\\
9466	0.296343127086837\\
9467	0.296296466312048\\
9468	0.296294831221623\\
9469	0.296268568184714\\
9470	0.296233145077187\\
9471	0.296179470348575\\
9472	0.296149163413218\\
9473	0.296134701422605\\
9474	0.29613294327149\\
9475	0.296092812340554\\
9476	0.296056474712342\\
9477	0.296017995770149\\
9478	0.295991253401568\\
9479	0.295936260257613\\
9480	0.295934185205859\\
9481	0.295879950949259\\
9482	0.295827426344834\\
9483	0.295773768593899\\
9484	0.295721725349581\\
9485	0.295704013376147\\
9486	0.295640763970688\\
9487	0.295585797376164\\
9488	0.295534632724522\\
9489	0.295472137416036\\
9490	0.295402508962359\\
9491	0.295400940820772\\
9492	0.295371224507503\\
9493	0.295314436040817\\
9494	0.295250139393721\\
9495	0.295209552098147\\
9496	0.295147038467155\\
9497	0.2951425688516\\
9498	0.295076388856737\\
9499	0.295018580144257\\
9500	0.29497564245975\\
9501	0.294930854701566\\
9502	0.294853304684423\\
9503	0.294850784294535\\
9504	0.294738174329167\\
9505	0.294662002203696\\
9506	0.294630504725265\\
9507	0.294594316544428\\
9508	0.294507386234873\\
9509	0.294506867884183\\
9510	0.294420142431129\\
9511	0.294366620607751\\
9512	0.294319210660861\\
9513	0.294246960364876\\
9514	0.294189350214853\\
9515	0.294189078899347\\
9516	0.294125333047379\\
9517	0.294008062429777\\
9518	0.293939762466993\\
9519	0.293896708097998\\
9520	0.293852517734386\\
9521	0.29385120160855\\
9522	0.293774105050056\\
9523	0.293724180359845\\
9524	0.29366946699441\\
9525	0.293617576564372\\
9526	0.293591964627901\\
9527	0.293591501552778\\
9528	0.293467603837691\\
9529	0.293412843523862\\
9530	0.293347617948226\\
9531	0.293313734526205\\
9532	0.293225390073856\\
9533	0.293223390705381\\
9534	0.293179050615656\\
9535	0.293111074687452\\
9536	0.293064636786232\\
9537	0.293010695737629\\
9538	0.292960335734313\\
9539	0.292951201495022\\
9540	0.29291249059546\\
9541	0.292855856857707\\
9542	0.292809373411826\\
9543	0.29274020340346\\
9544	0.292717391477034\\
9545	0.292714215193993\\
9546	0.292661555353429\\
9547	0.292588031271092\\
9548	0.292500591339012\\
9549	0.292475509847082\\
9550	0.292464789773995\\
9551	0.292401439784973\\
9552	0.292327949191766\\
9553	0.292248245714347\\
9554	0.292207018669947\\
9555	0.292147751894465\\
9556	0.292147324992822\\
9557	0.292130104995714\\
9558	0.292070598329431\\
9559	0.292036719179149\\
9560	0.291950904944683\\
9561	0.291902923067427\\
9562	0.291902530542854\\
9563	0.29187296463091\\
9564	0.291785131921661\\
9565	0.291733185970689\\
9566	0.29169110831097\\
9567	0.291667954806521\\
9568	0.29166676534092\\
9569	0.291629484288531\\
9570	0.291576151278773\\
9571	0.291533731761827\\
9572	0.291495229502282\\
9573	0.29145416324027\\
9574	0.291453192759554\\
9575	0.291371863398245\\
9576	0.291321083479142\\
9577	0.291272769606246\\
9578	0.291234007531138\\
9579	0.291187790052896\\
9580	0.291169358006345\\
9581	0.291120510789989\\
9582	0.291076779643208\\
9583	0.291022873217914\\
9584	0.290952674986317\\
9585	0.290949994238162\\
9586	0.29091779259364\\
9587	0.290862964137055\\
9588	0.290795091473206\\
9589	0.290765832388561\\
9590	0.290729760153744\\
9591	0.290713779551891\\
9592	0.290674343391319\\
9593	0.290610957522114\\
9594	0.290573720443648\\
9595	0.290489514583331\\
9596	0.290440197457251\\
9597	0.290433835139842\\
9598	0.290343184500637\\
9599	0.290302133035575\\
9600	0.290241672820249\\
9601	0.290172975653052\\
9602	0.290143518116002\\
9603	0.2901338205726\\
9604	0.290009828608964\\
9605	0.289971385679239\\
9606	0.289923843923513\\
9607	0.289845546500618\\
9608	0.289778154834614\\
9609	0.289777658308671\\
9610	0.289714291383843\\
9611	0.289664610077146\\
9612	0.289581419148958\\
9613	0.289504686901171\\
9614	0.289441587167448\\
9615	0.289439191311696\\
9616	0.2894041681154\\
9617	0.289328058064136\\
9618	0.28930081746944\\
9619	0.289275301748577\\
9620	0.289238773339102\\
9621	0.289236467584213\\
9622	0.289216851653016\\
9623	0.28916266634797\\
9624	0.289135439404534\\
9625	0.28908339104671\\
9626	0.289068225454166\\
9627	0.289066839245707\\
9628	0.289016208127779\\
9629	0.289001648151772\\
9630	0.288986119968041\\
9631	0.288966964190551\\
9632	0.288950894963892\\
9633	0.288950136885346\\
9634	0.288928543616189\\
9635	0.288910614105703\\
9636	0.28889431358292\\
9637	0.288874336918953\\
9638	0.288870745627503\\
9639	0.288867540182542\\
9640	0.288858603906055\\
9641	0.288850577380953\\
9642	0.288846011317972\\
9643	0.288838352947327\\
9644	0.288837960015936\\
9645	0.288834782046569\\
9646	0.288831270455718\\
9647	0.288828697583315\\
9648	0.28882746629717\\
9649	0.288826415659605\\
9650	0.288826412290729\\
9651	0.288826115204579\\
9652	0.288825979815541\\
9653	0.288825979096538\\
9654	0.288825964820361\\
9655	0.28882588882978\\
9656	0.288825886324439\\
9657	0.288825320540344\\
9658	0.288824664402919\\
9659	0.288823162959575\\
9660	0.28882148659844\\
9661	0.288820547595894\\
9662	0.288820524027325\\
9663	0.288818301848915\\
9664	0.288813672213777\\
9665	0.288809026097937\\
9666	0.28880398936688\\
9667	0.288797499056122\\
9668	0.288797434100783\\
9669	0.288787784647818\\
9670	0.288776679541169\\
9671	0.28876738121047\\
9672	0.288749439241578\\
9673	0.28872484501574\\
9674	0.288724340106879\\
9675	0.288708456442425\\
9676	0.288684595670029\\
9677	0.288662295780056\\
9678	0.288620717039362\\
9679	0.288609117288615\\
9680	0.288594426351922\\
9681	0.288547056651496\\
9682	0.288486908693801\\
9683	0.288446357361204\\
9684	0.288392292153961\\
9685	0.288381825776872\\
9686	0.288363991910502\\
9687	0.288307703175447\\
9688	0.288271178977297\\
9689	0.288170247459469\\
9690	0.288129559891642\\
9691	0.288094424659799\\
9692	0.288076556867663\\
9693	0.287907223808176\\
9694	0.287868586672117\\
9695	0.287752812380044\\
9696	0.287595778463818\\
9697	0.287565023607353\\
9698	0.287507151469436\\
9699	0.287359403509227\\
9700	0.287217020616063\\
9701	0.287080842970497\\
9702	0.28690207561953\\
9703	0.286897066491128\\
9704	0.286762745581821\\
9705	0.286563003766923\\
9706	0.286345668629893\\
9707	0.286208590745956\\
9708	0.285890864686175\\
9709	0.285889496301293\\
9710	0.285635904953945\\
9711	0.285418715856569\\
9712	0.285081597833633\\
9713	0.284826666167447\\
9714	0.284634422160994\\
9715	0.284616120808589\\
9716	0.284345896974657\\
9717	0.284214135857107\\
9718	0.283965581653204\\
9719	0.283698410032581\\
9720	0.2835007669656\\
9721	0.283497707254792\\
9722	0.283026403781615\\
9723	0.282755956302375\\
9724	0.282594275723137\\
9725	0.282431963974852\\
9726	0.282089216852542\\
9727	0.28207991294633\\
9728	0.281900963349357\\
9729	0.281573944170312\\
9730	0.281118679918598\\
9731	0.280905637337734\\
9732	0.280723529081005\\
9733	0.280683427564386\\
9734	0.280395903532857\\
9735	0.280159542519579\\
9736	0.280021850506234\\
9737	0.279508755454167\\
9738	0.279491895575726\\
9739	0.279384843727967\\
9740	0.279027416588114\\
9741	0.278895107856688\\
9742	0.278617167262326\\
9743	0.278370773799346\\
9744	0.278367239598035\\
9745	0.278272119708373\\
9746	0.27807170887852\\
9747	0.277844627974778\\
9748	0.277734022354999\\
9749	0.277586820083594\\
9750	0.277583825199295\\
9751	0.277430479773191\\
9752	0.277225655975405\\
9753	0.277095691522995\\
9754	0.27690210900492\\
9755	0.276788748878415\\
9756	0.276787648728017\\
9757	0.276695650179075\\
9758	0.27663079765633\\
9759	0.276500859518385\\
9760	0.276364592690352\\
9761	0.276269600264865\\
9762	0.27626898022669\\
9763	0.276150765410923\\
9764	0.276077787802069\\
9765	0.275970833699457\\
9766	0.275866975742464\\
9767	0.275787206912007\\
9768	0.275786531422102\\
9769	0.275690571764545\\
9770	0.275605243123531\\
9771	0.275569944795251\\
9772	0.275422045558911\\
9773	0.275378677778825\\
9774	0.275377511647103\\
9775	0.275311472019901\\
9776	0.275258767555323\\
9777	0.275157730100712\\
9778	0.275115089107005\\
9779	0.275074193110047\\
9780	0.27506829995069\\
9781	0.275027806929115\\
9782	0.274970837778446\\
9783	0.274927113662511\\
9784	0.274889892892009\\
9785	0.274867164699765\\
9786	0.27485547858709\\
9787	0.274834161639637\\
9788	0.274784061358479\\
9789	0.274766763734375\\
9790	0.274730345742921\\
9791	0.274719613870642\\
9792	0.27471710655774\\
9793	0.274686861527625\\
9794	0.274658672153205\\
9795	0.274626498739475\\
9796	0.274616482931687\\
9797	0.274614490205066\\
9798	0.274598235147683\\
9799	0.27457515404215\\
9800	0.274557920725856\\
9801	0.274545678388383\\
9802	0.274535367531988\\
9803	0.274535318127375\\
9804	0.274529175324927\\
9805	0.274520081459397\\
9806	0.27451511585567\\
9807	0.274506423276881\\
9808	0.274503943413362\\
9809	0.274503896418559\\
9810	0.274501018769228\\
9811	0.27449901187725\\
9812	0.274495735098814\\
9813	0.274494643440716\\
9814	0.274492741326739\\
9815	0.274492730075987\\
9816	0.274491890167447\\
9817	0.274491483535744\\
9818	0.274491105449811\\
9819	0.274491071266321\\
9820	0.274491067630831\\
9821	0.274491067409653\\
9822	0.274491059385368\\
9823	0.27449099359911\\
9824	0.274490816072356\\
9825	0.274490613397585\\
9826	0.274489691139907\\
9827	0.274489643809123\\
9828	0.274488937449019\\
9829	0.274487745413633\\
9830	0.274485898949773\\
9831	0.274480495314344\\
9832	0.274479368919263\\
9833	0.274476637054481\\
9834	0.274473369637689\\
9835	0.274467611830967\\
9836	0.27446200271151\\
9837	0.27445464016017\\
9838	0.274452791389754\\
9839	0.274441763453617\\
9840	0.274433211816263\\
9841	0.27442836061331\\
9842	0.274416017888734\\
9843	0.274403984243109\\
9844	0.274402106538433\\
9845	0.274384788981093\\
9846	0.27436780993022\\
9847	0.274353746715665\\
9848	0.274322303234661\\
9849	0.274296922827155\\
9850	0.27429677879337\\
9851	0.274270846975839\\
9852	0.274253624201472\\
9853	0.274227984570141\\
9854	0.274207604499207\\
9855	0.274177997371811\\
9856	0.274177575906394\\
9857	0.274145259420336\\
9858	0.274115465557762\\
9859	0.274050809375684\\
9860	0.274007617429185\\
9861	0.273986138231406\\
9862	0.273985826660492\\
9863	0.273922999000823\\
9864	0.27386856848695\\
9865	0.273826827662173\\
9866	0.273788545965401\\
9867	0.27376154189411\\
9868	0.273760804819589\\
9869	0.273714581596725\\
9870	0.273639420949622\\
9871	0.273599611875919\\
9872	0.273572196616592\\
9873	0.273519089364956\\
9874	0.273518492787629\\
9875	0.27345543409208\\
9876	0.273399293667147\\
9877	0.273353741732288\\
9878	0.273299508351657\\
9879	0.273260442546591\\
9880	0.273255613976465\\
9881	0.273224136391518\\
9882	0.273148684922881\\
9883	0.273105957060813\\
9884	0.273059834563938\\
9885	0.273033164186873\\
9886	0.273016698369797\\
9887	0.272975307179608\\
9888	0.272932824432771\\
9889	0.272889193461366\\
9890	0.272838692639305\\
9891	0.27279433907422\\
9892	0.272789602800571\\
9893	0.272735029700967\\
9894	0.272680374662256\\
9895	0.272623853986391\\
9896	0.272571678150071\\
9897	0.272570445457644\\
9898	0.272495159085928\\
9899	0.27244802376717\\
9900	0.27238577062331\\
9901	0.272360428299334\\
9902	0.272322000534739\\
9903	0.272320743331405\\
9904	0.272283429462\\
9905	0.272248278642132\\
9906	0.272190243304568\\
9907	0.272129795614463\\
9908	0.272079703265618\\
9909	0.272079463204175\\
9910	0.272011693361068\\
9911	0.271978319438681\\
9912	0.271938638981604\\
9913	0.271874464330632\\
9914	0.271803495266757\\
9915	0.271802496014715\\
9916	0.271750703112078\\
9917	0.271708070026276\\
9918	0.271665429317938\\
9919	0.271600199883247\\
9920	0.271546949335379\\
9921	0.271546050314462\\
9922	0.27146507764029\\
9923	0.271373750139692\\
9924	0.271306410073859\\
9925	0.271209559681521\\
9926	0.271174958241137\\
9927	0.271166209634004\\
9928	0.270993779054427\\
9929	0.270921664848417\\
9930	0.270866889801715\\
9931	0.270739403567565\\
9932	0.270687948679282\\
9933	0.270647178417688\\
9934	0.27053729972331\\
9935	0.270422128041446\\
9936	0.2703319782489\\
9937	0.270245989279217\\
9938	0.270136808012349\\
9939	0.270118648934614\\
9940	0.269967601993105\\
9941	0.269807563287156\\
9942	0.269629726590437\\
9943	0.269399078611484\\
9944	0.269383446410876\\
9945	0.269150542840978\\
9946	0.268933903021867\\
9947	0.268695996106053\\
9948	0.268511335964418\\
9949	0.268128909564862\\
9950	0.268126948461308\\
9951	0.268018070020172\\
9952	0.267868712842403\\
9953	0.267712479987352\\
9954	0.267280391857221\\
9955	0.267140502520497\\
9956	0.267137664150587\\
9957	0.266620330474962\\
9958	0.26637148044476\\
9959	0.266122883499312\\
9960	0.265694795757972\\
9961	0.265428278223802\\
9962	0.265423182142204\\
9963	0.265183407455406\\
9964	0.264704746306472\\
9965	0.26446749469648\\
9966	0.264342568767204\\
9967	0.263773962335107\\
9968	0.263768400929693\\
9969	0.263266252928222\\
9970	0.262889943915512\\
9971	0.262534718548368\\
9972	0.261996284525163\\
9973	0.261854958146588\\
9974	0.261739757747995\\
9975	0.261393955474005\\
9976	0.260879053995596\\
9977	0.260614029251618\\
9978	0.260240557413339\\
9979	0.260193706965731\\
9980	0.259829747958062\\
9981	0.259499010743013\\
9982	0.25917978638662\\
9983	0.2588849400854\\
9984	0.258690701763046\\
9985	0.258581490912441\\
9986	0.2583918515911\\
9987	0.258115037422372\\
9988	0.257863348911095\\
9989	0.25756845618089\\
9990	0.257175946431382\\
9991	0.257168768459225\\
9992	0.256959514842713\\
9993	0.256597826399263\\
9994	0.256438063942384\\
9995	0.256260904615371\\
9996	0.25608659268384\\
9997	0.256076878783009\\
9998	0.25569614665551\\
9999	0.255599970014409\\
10000	0.255332547981762\\
10001	0.255147259945101\\
};
\addlegendentry{MINRES}

\addplot [color=mycolor3, densely dotted, smooth, line width=1.5pt, each nth point=2, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
1	258929433.270716\\
2	7217180.13517742\\
3	26567342.5623339\\
4	3175571.71480981\\
5	20210719.2370283\\
6	2503273.08682307\\
7	17106984.7960708\\
8	2150660.05886697\\
9	15137468.7784086\\
10	1914342.18567456\\
11	13648314.2133844\\
12	1731613.40575131\\
13	12442311.7962401\\
14	1582339.70531418\\
15	11438337.4842725\\
16	1457507.05904968\\
17	10589628.3010971\\
18	1351637.47808368\\
19	9863935.87023697\\
20	1260867.41228092\\
21	9237349.53677565\\
22	1182303.96995181\\
23	8691563.36352736\\
24	1113720.36462784\\
25	8212306.83876299\\
26	1053374.30767096\\
27	7788315.71452245\\
28	999886.63348192\\
29	7410611.51842808\\
30	952155.411148487\\
31	7071978.02921825\\
32	909293.099127767\\
33	6766571.615654\\
34	870579.542374627\\
35	6489626.4101808\\
36	835426.285176659\\
37	6237228.64249529\\
38	803349.184604603\\
39	6006142.437763\\
40	773947.226516711\\
41	5793674.44840293\\
42	746886.035754946\\
43	5597568.07263155\\
44	721884.970651593\\
45	5415920.37170119\\
46	698706.972113087\\
47	5247116.49448081\\
48	677150.540350678\\
49	5089777.66583255\\
50	657043.362136232\\
51	4942719.72650802\\
52	638237.223610361\\
53	4804919.9140206\\
54	620603.928354153\\
55	4675490.10599176\\
56	604032.004743655\\
57	4553655.15261499\\
58	588424.035631569\\
59	4438735.23432774\\
60	573694.480886371\\
61	4330131.41779602\\
62	559767.892054336\\
63	4227313.76527083\\
64	546577.440491337\\
65	4129811.49243279\\
66	534063.697321947\\
67	4037204.77792072\\
68	522173.616723049\\
69	3949117.91139608\\
70	510859.684208253\\
71	3865213.5319286\\
72	500079.199499691\\
73	3785187.75908594\\
74	489793.669741956\\
75	3708766.05864645\\
76	479968.293640043\\
77	3635699.71589571\\
78	470571.520895191\\
79	3565762.813911\\
80	461574.674303696\\
81	3498749.63358452\\
82	452951.624252799\\
83	3434472.40750396\\
84	444678.50723249\\
85	3372759.37207758\\
86	436733.481487928\\
87	3313453.07212195\\
88	429096.514146031\\
89	3256408.88005133\\
90	421749.195124409\\
91	3201493.69821736\\
92	414674.57392035\\
93	3148584.81815221\\
94	407857.016020088\\
95	3097568.91472315\\
96	401282.076193792\\
97	3048341.1566941\\
98	394936.38637293\\
99	3000804.41806\\
100	388807.556162372\\
101	2954868.57690314\\
102	382884.084334211\\
103	2910449.89048612\\
104	377155.279895189\\
105	2867470.43695283\\
106	371611.1915243\\
107	2825857.61538242\\
108	366242.544348605\\
109	2785543.69710205\\
110	361040.68316955\\
111	2746465.42214666\\
112	355997.521373991\\
113	2708563.63557376\\
114	351105.494867285\\
115	2671782.95905197\\
116	346357.520453588\\
117	2636071.49374027\\
118	341746.958163287\\
119	2601380.55098186\\
120	337267.577091487\\
121	2567664.40778061\\
122	332913.5243663\\
123	2534880.08440356\\
124	328679.2969129\\
125	2502987.14177646\\
126	324559.715719923\\
127	2471947.49662066\\
128	320549.902349989\\
129	2441725.25252435\\
130	316645.257466513\\
131	2412286.54534725\\
132	312841.441175468\\
133	2383599.40154683\\
134	309134.355003719\\
135	2355633.60817019\\
136	305520.125355627\\
137	2328360.59339583\\
138	301995.088307157\\
139	2301753.31663197\\
140	298555.775612092\\
141	2275786.16728743\\
142	295198.901808378\\
143	2250434.8714194\\
144	291921.352324529\\
145	2225676.40555244\\
146	288720.172496417\\
147	2201488.91703057\\
148	285592.557413978\\
149	2177851.65033254\\
150	282535.84252553\\
151	2154744.8788339\\
152	279547.494934579\\
153	2132149.84155503\\
154	276625.105330396\\
155	2110048.68447461\\
156	273766.380499365\\
157	2088424.40603035\\
158	270969.136369094\\
159	2067260.80646545\\
160	268231.291541876\\
161	2046542.44070952\\
162	265550.861278072\\
163	2026254.57451125\\
164	262925.951893593\\
165	2006383.1435667\\
166	260354.755538953\\
167	1986914.71541042\\
168	257835.545330183\\
169	1967836.45385456\\
170	255366.670804587\\
171	1949136.08578381\\
172	252946.553676618\\
173	1930801.8701268\\
174	250573.683871312\\
175	1912822.56884173\\
176	248246.615814602\\
177	1895187.41976873\\
178	245963.964961581\\
179	1877886.11121039\\
180	243724.404545366\\
181	1860908.75811682\\
182	241526.662530609\\
183	1844245.8797594\\
184	239369.518757003\\
185	1827888.37878781\\
186	237251.80225933\\
187	1811827.52157201\\
188	235172.388751624\\
189	1796054.91974072\\
190	233130.198264035\\
191	1780562.51283284\\
192	231124.192921842\\
193	1765342.55198605\\
194	229153.374856897\\
195	1750387.58459037\\
196	227216.784242501\\
197	1735690.4398444\\
198	225313.497443407\\
199	1721244.21515164\\
200	223442.625273282\\
201	1707042.26330139\\
202	221603.311352486\\
203	1693078.18038411\\
204	219794.730559595\\
205	1679345.79439105\\
206	218016.087570565\\
207	1665839.15445597\\
208	216266.615479846\\
209	1652552.52069588\\
210	214545.574498216\\
211	1639480.35461413\\
212	212852.25072243\\
213	1626617.31002852\\
214	211185.954972155\\
215	1613958.22449314\\
216	209546.021689963\\
217	1601498.1111825\\
218	207931.807900477\\
219	1589232.15120868\\
220	206342.692224983\\
221	1577155.68634545\\
222	204778.073948136\\
223	1565264.21213535\\
224	203237.372133573\\
225	1553553.37135495\\
226	201720.024785478\\
227	1542018.94781781\\
228	200225.488053356\\
229	1530656.8604945\\
230	198753.23547742\\
231	1519463.15793152\\
232	197302.757272207\\
233	1508434.01295095\\
234	195873.559646185\\
235	1497565.71761478\\
236	194465.164155225\\
237	1486854.67843788\\
238	193077.107088018\\
239	1476297.41183693\\
240	191708.938881572\\
241	1465890.53979958\\
242	190360.223565086\\
243	1455630.78576358\\
244	189030.538230605\\
245	1445514.97069232\\
246	187719.472528928\\
247	1435540.00933705\\
248	186426.628189388\\
249	1425702.90667432\\
250	185151.618562159\\
251	1416000.75451023\\
252	183894.06818187\\
253	1406430.72824128\\
254	182653.612351344\\
255	1396990.08376394\\
256	181429.896744403\\
257	1387676.15452442\\
258	180222.577026679\\
259	1378486.34870212\\
260	179031.318493488\\
261	1369418.14651826\\
262	177855.795723869\\
263	1360469.09766458\\
264	176695.692249926\\
265	1351636.81884448\\
266	175550.700240674\\
267	1342918.99142164\\
268	174420.520199652\\
269	1334313.35917082\\
270	173304.860675576\\
271	1325817.72612391\\
272	172203.437985377\\
273	1317429.95450886\\
274	171115.975949002\\
275	1309147.96277498\\
276	170042.205635369\\
277	1300969.72370064\\
278	168981.865118932\\
279	1292893.26258026\\
280	167934.699246338\\
281	1284916.65548494\\
282	166900.459412648\\
283	1277038.02759514\\
284	165878.903346698\\
285	1269255.55159984\\
286	164869.794905118\\
287	1261567.44616104\\
288	163872.903874624\\
289	1253971.97443871\\
290	162888.005782159\\
291	1246467.44267431\\
292	161914.881712536\\
293	1239052.1988301\\
294	160953.318133219\\
295	1231724.63128085\\
296	160003.106725903\\
297	1224483.16755685\\
298	159064.044224589\\
299	1217326.27313425\\
300	158135.932259853\\
301	1210252.45027213\\
302	157218.577209014\\
303	1203260.23689257\\
304	156311.790051957\\
305	1196348.20550396\\
306	155415.386232328\\
307	1189514.96216271\\
308	154529.185523885\\
309	1182759.14547464\\
310	153653.011901768\\
311	1176079.42563197\\
312	152786.693418465\\
313	1169474.50348589\\
314	151930.062084275\\
315	1162943.10965202\\
316	151082.95375208\\
317	1156484.00364851\\
318	150245.208006221\\
319	1150095.97306433\\
320	149416.668055326\\
321	1143777.83275687\\
322	148597.180628902\\
323	1137528.42407793\\
324	147786.595877547\\
325	1131346.61412631\\
326	146984.76727662\\
327	1125231.29502638\\
328	146191.551533235\\
329	1119181.3832316\\
330	145406.808496431\\
331	1113195.81885097\\
332	144630.401070401\\
333	1107273.56499917\\
334	143862.195130643\\
335	1101413.60716799\\
336	143102.059442923\\
337	1095614.95261884\\
338	142349.865584934\\
339	1089876.62979533\\
340	141605.487870549\\
341	1084197.68775509\\
342	140868.803276551\\
343	1078577.19562062\\
344	140139.691371765\\
345	1073014.24204746\\
346	139418.034248479\\
347	1067507.93470936\\
348	138703.716456075\\
349	1062057.39980072\\
350	137996.624936779\\
351	1056661.78155408\\
352	137296.64896346\\
353	1051320.24177345\\
354	136603.680079387\\
355	1046031.95938171\\
356	135917.612039876\\
357	1040796.12998285\\
358	135238.340755764\\
359	1035611.96543705\\
360	134565.764238623\\
361	1030478.69344975\\
362	133899.782547674\\
363	1025395.55717218\\
364	133240.297738313\\
365	1020361.81481515\\
366	132587.213812216\\
367	1015376.73927408\\
368	131940.436668942\\
369	1010439.61776512\\
370	131299.874058999\\
371	1005549.75147253\\
372	130665.43553831\\
373	1000706.45520627\\
374	130037.032424027\\
375	995909.057069908\\
376	129414.577751662\\
377	991156.898138295\\
378	128797.986233468\\
379	986449.332144524\\
380	128187.174218035\\
381	981785.725176183\\
382	127582.059651069\\
383	977165.455380174\\
384	126982.562037294\\
385	972587.912676128\\
386	126388.60240345\\
387	968052.498478156\\
388	125800.103262358\\
389	963558.625424485\\
390	125216.98857799\\
391	959105.717114304\\
392	124639.183731539\\
393	954693.207852672\\
394	124066.61548844\\
395	950320.542402118\\
396	123499.211966308\\
397	945987.17574151\\
398	122936.902603773\\
399	941692.572831093\\
400	122379.618130179\\
401	937436.208384591\\
402	121827.290536109\\
403	933217.566647176\\
404	121279.85304473\\
405	929036.141179619\\
406	120737.240083905\\
407	924891.434648286\\
408	120199.387259073\\
409	920782.958620824\\
410	119666.231326857\\
411	916710.233367278\\
412	119137.710169376\\
413	912672.787666735\\
414	118613.762769249\\
415	908670.158618762\\
416	118094.329185265\\
417	904701.891460223\\
418	117579.350528691\\
419	900767.539386689\\
420	117068.768940208\\
421	896866.663378553\\
422	116562.527567454\\
423	892998.83203176\\
424	116060.570543145\\
425	889163.621392859\\
426	115562.842963775\\
427	885360.614798533\\
428	115069.290868859\\
429	881589.402718876\\
430	114579.861220709\\
431	877849.582605193\\
432	114094.50188474\\
433	874140.75874121\\
434	113613.161610263\\
435	870462.542098436\\
436	113135.790011778\\
437	866814.550194674\\
438	112662.337550729\\
439	863196.406957048\\
440	112192.755517734\\
441	859607.742587259\\
442	111726.996015241\\
443	856048.193431247\\
444	111265.011940634\\
445	852517.401851458\\
446	110806.756969746\\
447	849015.016102466\\
448	110352.185540792\\
449	845540.690209902\\
450	109901.252838685\\
451	842094.083851908\\
452	109453.914779747\\
453	838674.862243723\\
454	109010.127996791\\
455	835282.696025251\\
456	108569.849824564\\
457	831917.261150999\\
458	108133.038285541\\
459	828578.238783054\\
460	107699.65207607\\
461	825265.315186262\\
462	107269.650552843\\
463	821978.181626185\\
464	106842.993719693\\
465	818716.534269358\\
466	106419.642214704\\
467	815480.074086028\\
468	105999.557297634\\
469	812268.506755073\\
470	105582.700837626\\
471	809081.54257133\\
472	105169.035301216\\
473	805918.896354921\\
474	104758.52374062\\
475	802780.287362835\\
476	104351.129782294\\
477	799665.439202325\\
478	103946.817615764\\
479	796574.079746961\\
480	103545.551982709\\
481	793505.941053612\\
482	103147.298166304\\
483	790460.759282261\\
484	102752.021980802\\
485	787438.27461722\\
486	102359.689761362\\
487	784438.231190277\\
488	101970.2683541\\
489	781460.377005507\\
490	101583.725106376\\
491	778504.463865865\\
492	101200.027857299\\
493	775570.247301341\\
494	100819.144928441\\
495	772657.486498798\\
496	100441.045114766\\
497	769765.94423369\\
498	100065.697675764\\
499	766895.386802561\\
500	99693.0723267779\\
501	764045.583957851\\
502	99323.1392305267\\
503	761216.308843626\\
504	98955.8689888173\\
505	758407.337933024\\
506	98591.2326344383\\
507	755618.450966912\\
508	98229.2016232347\\
509	752849.430893876\\
510	97869.7478263534\\
511	750100.063811716\\
512	97512.8435226625\\
513	747370.138910048\\
514	97158.4613913324\\
515	744659.448414218\\
516	96806.5745045803\\
517	741967.787530451\\
518	96457.156320572\\
519	739294.954392048\\
520	96110.1806764757\\
521	736640.750007066\\
522	95765.6217816657\\
523	734004.978206628\\
524	95423.4542110736\\
525	731387.445594843\\
526	95083.6528986789\\
527	728787.961499457\\
528	94746.1931311393\\
529	726206.337923673\\
530	94411.0505415582\\
531	723642.38949907\\
532	94078.2011033799\\
533	721095.933439272\\
534	93747.6211244174\\
535	718566.789494882\\
536	93419.2872410044\\
537	716054.779909189\\
538	93093.1764122688\\
539	713559.729374762\\
540	92769.2659145274\\
541	711081.464991085\\
542	92447.5333357953\\
543	708619.816223113\\
544	92127.9565704113\\
545	706174.614860325\\
546	91810.5138137732\\
547	703745.694977144\\
548	91495.1835571812\\
549	701332.892893723\\
550	91181.9445827877\\
551	698936.047137838\\
552	90870.7759586513\\
553	696554.998407383\\
554	90561.6570338897\\
555	694189.589533601\\
556	90254.5674339339\\
557	691839.665445181\\
558	89949.4870558744\\
559	689505.073133245\\
560	89646.3960639072\\
561	687185.661616573\\
562	89345.274884866\\
563	684881.28190791\\
564	89046.1042038469\\
565	682591.786980779\\
566	88748.8649599211\\
567	680317.031737022\\
568	88453.5383419312\\
569	678056.872975088\\
570	88160.1057843717\\
571	675811.169358571\\
572	87868.5489633531\\
573	673579.781385917\\
574	87578.8497926421\\
575	671362.571360251\\
576	87290.9904197831\\
577	669159.403360079\\
578	87004.9532222938\\
579	666970.14321043\\
580	86720.7208039366\\
581	664794.658454578\\
582	86438.2759910614\\
583	662632.818326427\\
584	86157.6018290206\\
585	660484.49372332\\
586	85878.6815786522\\
587	658349.557179383\\
588	85601.4987128343\\
589	656227.882839335\\
590	85326.0369130995\\
591	654119.34643303\\
592	85052.2800663226\\
593	652023.825250066\\
594	84780.2122614647\\
595	649941.198115394\\
596	84509.8177863815\\
597	647871.345365035\\
598	84241.0811246957\\
599	645814.14882227\\
600	83973.9869527242\\
601	643769.491774516\\
602	83708.520136465\\
603	641737.258950371\\
604	83444.6657286412\\
605	639717.336497271\\
606	83182.4089658012\\
607	637709.611959491\\
608	82921.7352654716\\
609	635713.974256493\\
610	82662.6302233634\\
611	633730.313661953\\
612	82405.0796106326\\
613	631758.521782732\\
614	82149.0693711887\\
615	629798.491538612\\
616	81894.5856190539\\
617	627850.117142224\\
618	81641.6146357729\\
619	625913.294079491\\
620	81390.1428678663\\
621	623987.919090326\\
622	81140.1569243361\\
623	622073.890149473\\
624	80891.6435742106\\
625	620171.106448285\\
626	80644.5897441402\\
627	618279.468376153\\
628	80398.9825160319\\
629	616398.877502707\\
630	80154.8091247296\\
631	614529.236560216\\
632	79912.0569557349\\
633	612670.449426358\\
634	79670.7135429701\\
635	610822.421107097\\
636	79430.7665665804\\
637	608985.057720123\\
638	79192.2038507746\\
639	607158.266478549\\
640	78955.013361707\\
641	605341.955674629\\
642	78719.1832053946\\
643	603536.034664212\\
644	78484.7016256716\\
645	601740.413851013\\
646	78251.5570021811\\
647	599955.004671465\\
648	78019.7378484023\\
649	598179.71957972\\
650	77789.2328097096\\
651	596414.472033\\
652	77560.0306614691\\
653	594659.17647713\\
654	77332.1203071678\\
655	592913.748332192\\
656	77105.4907765725\\
657	591178.103978815\\
658	76880.1312239246\\
659	589452.160744278\\
660	76656.030926163\\
661	587735.836889098\\
662	76433.1792811805\\
663	586029.051593787\\
664	76211.565806107\\
665	584331.724945799\\
666	75991.1801356256\\
667	582643.777926868\\
668	75772.0120203142\\
669	580965.132400211\\
670	75554.0513250181\\
671	579295.711098336\\
672	75337.2880272493\\
673	577635.437610871\\
674	75121.7122156112\\
675	575984.236372539\\
676	74907.3140882538\\
677	574342.032651522\\
678	74694.0839513513\\
679	572708.752537879\\
680	74482.0122176066\\
681	571084.322932125\\
682	74271.0894047823\\
683	569468.671534136\\
684	74061.3061342535\\
685	567861.726832176\\
686	73852.6531295867\\
687	566263.418092048\\
688	73645.1212151419\\
689	564673.675346584\\
690	73438.7013146974\\
691	563092.429385092\\
692	73233.3844500987\\
693	561519.611743087\\
694	73029.1617399269\\
695	559955.154692366\\
696	72826.0243981914\\
697	558398.991230848\\
698	72623.9637330441\\
699	556851.055072964\\
700	72422.971145513\\
701	555311.280639943\\
702	72223.038128257\\
703	553779.603050453\\
704	72024.1562643416\\
705	552255.958111157\\
706	71826.317226034\\
707	550740.282307812\\
708	71629.5127736169\\
709	549232.512795945\\
710	71433.7347542235\\
711	547732.587392283\\
712	71238.975100688\\
713	546240.444565769\\
714	71045.2258304178\\
715	544756.023429233\\
716	70852.4790442812\\
717	543279.263730819\\
718	70660.7269255145\\
719	541810.105845693\\
720	70469.9617386451\\
721	540348.490767894\\
722	70280.1758284334\\
723	538894.360102164\\
724	70091.3616188286\\
725	537447.656056256\\
726	69903.5116119441\\
727	536008.321432933\\
728	69716.6183870468\\
729	534576.299622411\\
730	69530.6745995631\\
731	533151.534594757\\
732	69345.6729801004\\
733	531733.970892397\\
734	69161.6063334829\\
735	530323.553622983\\
736	68978.4675378041\\
737	528920.228452032\\
738	68796.2495434924\\
739	527523.941595724\\
740	68614.945372392\\
741	526134.639814208\\
742	68434.5481168572\\
743	524752.270404557\\
744	68255.0509388609\\
745	523376.781193912\\
746	68076.4470691183\\
747	522008.120532988\\
748	67898.7298062203\\
749	520646.237289419\\
750	67721.8925157847\\
751	519291.080841201\\
752	67545.9286296161\\
753	517942.601070448\\
754	67370.8316448806\\
755	516600.748357134\\
756	67196.5951232941\\
757	515265.473572842\\
758	67023.2126903198\\
759	513936.728074588\\
760	66850.6780343795\\
761	512614.463699044\\
762	66678.9849060778\\
763	511298.632756492\\
764	66508.1271174357\\
765	509989.188025012\\
766	66338.0985411361\\
767	508686.082744694\\
768	66168.8931097819\\
769	507389.270612177\\
770	66000.5048151643\\
771	506098.705774914\\
772	65832.9277075402\\
773	504814.342825747\\
774	65666.1558949233\\
775	503536.136797545\\
776	65500.1835423838\\
777	502264.04315774\\
778	65335.0048713588\\
779	500998.017803231\\
780	65170.6141589712\\
781	499738.017055214\\
782	65007.0057373619\\
783	498483.997654003\\
784	64844.1739930291\\
785	497235.916754002\\
786	64682.1133661772\\
787	495993.731918901\\
788	64520.8183500765\\
789	494757.401116642\\
790	64360.2834904312\\
791	493526.882714636\\
792	64200.5033847564\\
793	492302.135475266\\
794	64041.4726817647\\
795	491083.118550781\\
796	63883.1860807608\\
797	489869.791479049\\
798	63725.6383310461\\
799	488662.11417894\\
800	63568.8242313288\\
801	487460.046945745\\
802	63412.7386291468\\
803	486263.550446902\\
804	63257.3764202944\\
805	485072.585717565\\
806	63102.7325482602\\
807	483887.114156352\\
808	62948.8020036709\\
809	482707.09752113\\
810	62795.5798237448\\
811	481532.497924821\\
812	62643.0610917509\\
813	480363.277831299\\
814	62491.240936477\\
815	479199.40005138\\
816	62340.1145317049\\
817	478040.827738778\\
818	62189.6770956926\\
819	476887.524386191\\
820	62039.9238906644\\
821	475739.453821472\\
822	61890.8502223061\\
823	474596.580203624\\
824	61742.4514392705\\
825	473458.868019238\\
826	61594.7229326866\\
827	472326.282078644\\
828	61447.6601356766\\
829	471198.787512231\\
830	61301.2585228803\\
831	470076.349766916\\
832	61155.5136099854\\
833	468958.934602472\\
834	61010.4209532634\\
835	467846.508088079\\
836	60865.9761491131\\
837	466739.036598715\\
838	60722.1748336093\\
839	465636.486811933\\
840	60579.0126820588\\
841	464538.825704305\\
842	60436.4854085612\\
843	463446.020548138\\
844	60294.5887655759\\
845	462358.038908135\\
846	60153.3185434948\\
847	461274.84863829\\
848	60012.670570222\\
849	460196.417878486\\
850	59872.6407107571\\
851	459122.715051502\\
852	59733.2248667856\\
853	458053.708859718\\
854	59594.4189762735\\
855	456989.368282277\\
856	59456.2190130694\\
857	455929.662571764\\
858	59318.6209865085\\
859	454874.561251442\\
860	59181.6209410253\\
861	453824.03411211\\
862	59045.2149557693\\
863	452778.051209343\\
864	58909.3991442264\\
865	451736.582860457\\
866	58774.1696538448\\
867	450699.599641757\\
868	58639.5226656669\\
869	449667.07238573\\
870	58505.4543939639\\
871	448638.972178265\\
872	58371.9610858788\\
873	447615.270355906\\
874	58239.0390210692\\
875	446595.93850312\\
876	58106.684511359\\
877	445580.948449701\\
878	57974.8939003922\\
879	444570.272268073\\
880	57843.6635632921\\
881	443563.882270719\\
882	57712.9899063241\\
883	442561.751007672\\
884	57582.869366564\\
885	441563.851263882\\
886	57453.2984115695\\
887	440570.156056826\\
888	57324.2735390565\\
889	439580.638633883\\
890	57195.7912765792\\
891	438595.272470139\\
892	57067.8481812139\\
893	437614.031265753\\
894	56940.4408392486\\
895	436636.888943673\\
896	56813.5658658738\\
897	435663.819647325\\
898	56687.2199048791\\
899	434694.797738263\\
900	56561.3996283532\\
901	433729.797793909\\
902	56436.1017363881\\
903	432768.794605251\\
904	56311.3229567856\\
905	431811.763174684\\
906	56187.0600447688\\
907	430858.678713676\\
908	56063.3097826972\\
909	429909.516640761\\
910	55940.0689797842\\
911	428964.252579289\\
912	55817.3344718192\\
913	428022.862355345\\
914	55695.1031208929\\
915	427085.321995615\\
916	55573.3718151259\\
917	426151.607725433\\
918	55452.1374684001\\
919	425221.695966592\\
920	55331.3970200948\\
921	424295.5633354\\
922	55211.1474348245\\
923	423373.186640689\\
924	55091.3857021812\\
925	422454.542881822\\
926	54972.1088364782\\
927	421539.609246783\\
928	54853.3138764998\\
929	420628.363110231\\
930	54734.9978852509\\
931	419720.782031632\\
932	54617.1579497116\\
933	418816.843753381\\
934	54499.7911805938\\
935	417916.526198859\\
936	54382.8947121025\\
937	417019.807470726\\
938	54266.465701697\\
939	416126.665849122\\
940	54150.5013298582\\
941	415237.079789769\\
942	54034.9987998557\\
943	414351.027922279\\
944	53919.955337521\\
945	413468.48904843\\
946	53805.3681910193\\
947	412589.442140392\\
948	53691.2346306285\\
949	411713.866339074\\
950	53577.5519485173\\
951	410841.740952384\\
952	53464.3174585276\\
953	409973.04545368\\
954	53351.5284959593\\
955	409107.759480009\\
956	53239.1824173576\\
957	408245.862830516\\
958	53127.2766003024\\
959	407387.335464879\\
960	53015.8084432008\\
961	406532.157501721\\
962	52904.775365082\\
963	405680.309217024\\
964	52794.1748053935\\
965	404831.771042589\\
966	52684.0042238019\\
967	403986.52356446\\
968	52574.2610999933\\
969	403144.547521557\\
970	52464.9429334783\\
971	402305.823803995\\
972	52356.0472433985\\
973	401470.333451761\\
974	52247.5715683345\\
975	400638.057653182\\
976	52139.5134661174\\
977	399808.977743476\\
978	52031.8705136417\\
979	398983.075203402\\
980	51924.64030668\\
981	398160.331657721\\
982	51817.8204597016\\
983	397340.728873981\\
984	51711.4086056906\\
985	396524.248760968\\
986	51605.4023959687\\
987	395710.873367469\\
988	51499.7995000177\\
989	394900.58488083\\
990	51394.5976053057\\
991	394093.365625715\\
992	51289.794417115\\
993	393289.198062727\\
994	51185.3876583708\\
995	392488.064787187\\
996	51081.3750694739\\
997	391689.948527748\\
998	50977.7544081329\\
999	390894.832145174\\
1000	50874.5234492005\\
1001	7968983.0185601\\
1002	2198037.34412846\\
1003	6816169.71925657\\
1004	1904786.8096119\\
1005	6054577.13792809\\
1006	1704062.61585472\\
1007	5494354.51532835\\
1008	1553438.02755524\\
1009	5057056.60642419\\
1010	1434560.94891464\\
1011	4704096.19840871\\
1012	1337933.30804241\\
1013	4412858.72404314\\
1014	1257785.66190443\\
1015	4168489.14067166\\
1016	1190249.62567687\\
1017	3960591.56051913\\
1018	1132585.55476152\\
1019	3781616.55087669\\
1020	1082787.98543518\\
1021	3625941.2358648\\
1022	1039353.9581808\\
1023	3489293.04791761\\
1024	1001135.44086998\\
1025	3368369.33883589\\
1026	967240.916111527\\
1027	3260578.18215206\\
1028	936967.842609468\\
1029	3163857.71599128\\
1030	909755.308499223\\
1031	3076547.84729293\\
1032	885150.233322581\\
1033	2997297.57587337\\
1034	862782.835096277\\
1035	2924996.9584538\\
1036	842348.536788804\\
1037	2858726.38250247\\
1038	823594.417015382\\
1039	2797718.18502412\\
1040	806308.915975505\\
1041	2741327.20852867\\
1042	790313.908376751\\
1043	2689007.92416274\\
1044	775458.52310509\\
1045	2640296.45126787\\
1046	761614.270615689\\
1047	2594796.2789935\\
1048	748671.162889041\\
1049	2552166.82383306\\
1050	736534.596455794\\
1051	2512114.18590297\\
1052	725122.828967558\\
1053	2474383.62858045\\
1054	714364.922339428\\
1055	2438753.42203045\\
1056	704199.056095793\\
1057	2405029.77537276\\
1058	694571.136878145\\
1059	2373042.64429774\\
1060	685433.646590672\\
1061	2342642.24729878\\
1062	676744.684044775\\
1063	2313696.15877243\\
1064	668467.16436973\\
1065	2286086.87410964\\
1066	660568.14768475\\
1067	2259709.76271032\\
1068	653018.274140913\\
1069	2234471.3411238\\
1070	645791.286842124\\
1071	2210287.81135104\\
1072	638863.627632587\\
1073	2187083.81953916\\
1074	632214.093507709\\
1075	2164791.39845479\\
1076	625823.543623827\\
1077	2143349.06367851\\
1078	619674.648669091\\
1079	2122701.03876446\\
1080	613751.67580384\\
1081	2102796.58890881\\
1082	608040.30355388\\
1083	2083589.4461768\\
1084	602527.461998349\\
1085	2065037.31220186\\
1086	597201.194378006\\
1087	2047101.42661957\\
1088	592050.536893421\\
1089	2029746.19143238\\
1090	587065.413992163\\
1091	2012938.84309176\\
1092	582236.546881318\\
1093	1996649.16540391\\
1094	577555.373363186\\
1095	1980849.23745434\\
1096	573013.977391963\\
1097	1965513.21165475\\
1098	568605.026998523\\
1099	1950617.1177693\\
1100	564321.719438077\\
1101	1936138.68940811\\
1102	560157.732588939\\
1103	1922057.21000198\\
1104	556107.181775851\\
1105	1908353.37571452\\
1106	552164.581313033\\
1107	1895009.17311874\\
1108	548324.810164517\\
1109	1882007.76977698\\
1110	544583.08120558\\
1111	1869333.41612815\\
1112	540934.913641941\\
1113	1856971.35730726\\
1114	537376.108204975\\
1115	1844907.75371308\\
1116	533902.72479353\\
1117	1833129.60929894\\
1118	530511.062277299\\
1119	1821624.70669907\\
1120	527197.640214653\\
1121	1810381.54841908\\
1122	523959.182269971\\
1123	1799389.30341944\\
1124	520792.601143388\\
1125	1788637.75850494\\
1126	517694.984849366\\
1127	1778117.27400854\\
1128	514663.584200961\\
1129	1767818.74331887\\
1130	511695.801374212\\
1131	1757733.55585701\\
1132	508789.179442178\\
1133	1747853.56315359\\
1134	505941.392781229\\
1135	1738171.04771959\\
1136	503150.238263575\\
1137	1728678.69443836\\
1138	500413.627159875\\
1139	1719369.56423783\\
1140	497729.5776843\\
1141	1710237.06982844\\
1142	495096.208121977\\
1143	1701274.95331598\\
1144	492511.73048523\\
1145	1692477.26551875\\
1146	489974.444650789\\
1147	1683838.34683696\\
1148	487482.732935153\\
1149	1675352.80953756\\
1150	485035.055069787\\
1151	1667015.5213321\\
1152	482629.94354161\\
1153	1658821.5901372\\
1154	480265.999267824\\
1155	1650766.34991855\\
1156	477941.887577081\\
1157	1642845.34752841\\
1158	475656.334471755\\
1159	1635054.33045577\\
1160	473408.123148438\\
1161	1627389.23541579\\
1162	471196.090756008\\
1163	1619846.17771146\\
1164	469019.125372429\\
1165	1612421.4413075\\
1166	466876.163183224\\
1167	1605111.46956098\\
1168	464766.18584608\\
1169	1597912.85655865\\
1170	462688.218027398\\
1171	1590822.33901525\\
1172	460641.32509785\\
1173	1583836.78869068\\
1174	458624.610975128\\
1175	1576953.20528804\\
1176	456637.216103044\\
1177	1570168.70979718\\
1178	454678.315557081\\
1179	1563480.53825193\\
1180	452747.117267293\\
1181	1556886.03587109\\
1182	450842.860350179\\
1183	1550382.65155645\\
1184	448964.813541884\\
1185	1543967.93272251\\
1186	447112.273725637\\
1187	1537639.52043515\\
1188	445284.56454691\\
1189	1531395.14483794\\
1190	443481.035110308\\
1191	1525232.62084655\\
1192	441701.058752646\\
1193	1519149.84409326\\
1194	439944.031887081\\
1195	1513144.7871048\\
1196	438209.372913597\\
1197	1507215.49569809\\
1198	436496.521191431\\
1199	1501360.08557967\\
1200	434804.936069405\\
1201	1495576.73913544\\
1202	433134.095970412\\
1203	1489863.70239866\\
1204	431483.497526572\\
1205	1484219.28218452\\
1206	429852.654761815\\
1207	1478641.84338094\\
1208	428241.098318888\\
1209	1473129.80638574\\
1210	426648.374728041\\
1211	1467681.64468101\\
1212	425074.045714729\\
1213	1462295.88253615\\
1214	423517.687543993\\
1215	1456971.09283174\\
1216	421978.890399212\\
1217	1451705.89499694\\
1218	420457.257793181\\
1219	1446498.95305344\\
1220	418952.406009542\\
1221	1441348.97375961\\
1222	417463.963572764\\
1223	1436254.70484892\\
1224	415991.570744966\\
1225	1431214.93335704\\
1226	414534.879048024\\
1227	1426228.4840325\\
1228	413093.550809444\\
1229	1421294.21782575\\
1230	411667.258730668\\
1231	1416411.03045265\\
1232	410255.685476487\\
1233	1411577.85102754\\
1234	408858.523284376\\
1235	1406793.6407624\\
1236	407475.47359261\\
1237	1402057.39172797\\
1238	406106.2466861\\
1239	1397368.12567371\\
1240	404750.561358984\\
1241	1392724.89290317\\
1242	403408.144593005\\
1243	1388126.77120172\\
1244	402078.731250847\\
1245	1383572.86481366\\
1246	400762.063783588\\
1247	1379062.30346638\\
1248	399457.891951502\\
1249	1374594.24143864\\
1250	398165.972557516\\
1251	1370167.85667087\\
1252	396886.069192627\\
1253	1365782.34991503\\
1254	395617.951992642\\
1255	1361436.94392226\\
1256	394361.397405664\\
1257	1357130.88266602\\
1258	393116.187969746\\
1259	1352863.43059913\\
1260	391882.112100196\\
1261	1348633.87194277\\
1262	390658.963886031\\
1263	1344441.51000589\\
1264	389446.542895122\\
1265	1340285.66653357\\
1266	388244.653987575\\
1267	1336165.68108272\\
1268	387053.107136953\\
1269	1332080.91042384\\
1270	385871.717258925\\
1271	1328030.72796754\\
1272	384700.304047\\
1273	1324014.52321455\\
1274	383538.691814975\\
1275	1320031.70122819\\
1276	382386.709345792\\
1277	1316081.68212802\\
1278	381244.189746462\\
1279	1312163.90060389\\
1280	380110.970308801\\
1281	1308277.80544919\\
1282	378986.89237568\\
1283	1304422.85911253\\
1284	377871.801212522\\
1285	1300598.53726692\\
1286	376765.545883825\\
1287	1296804.32839571\\
1288	375667.979134449\\
1289	1293039.73339435\\
1290	374578.957275461\\
1291	1289304.26518746\\
1292	373498.340074336\\
1293	1285597.44836032\\
1294	372425.990649289\\
1295	1281918.81880426\\
1296	371361.775367587\\
1297	1278267.92337521\\
1298	370305.563747626\\
1299	1274644.31956494\\
1300	369257.228364636\\
1301	1271047.57518436\\
1302	368216.64475984\\
1303	1267477.26805829\\
1304	367183.691352897\\
1305	1263932.98573137\\
1306	366158.249357531\\
1307	1260414.32518448\\
1308	365140.202700167\\
1309	1256920.89256121\\
1310	364129.437941463\\
1311	1253452.30290419\\
1312	363125.844200601\\
1313	1250008.17990035\\
1314	362129.313082258\\
1315	1246588.1556354\\
1316	361139.738606082\\
1317	1243191.87035661\\
1318	360157.017138632\\
1319	1239818.9722438\\
1320	359181.047327637\\
1321	1236469.11718815\\
1322	358211.730038501\\
1323	1233141.96857843\\
1324	357248.968292941\\
1325	1229837.19709455\\
1326	356292.667209712\\
1327	1226554.4805079\\
1328	355342.733947279\\
1329	1223293.50348836\\
1330	354399.077648408\\
1331	1220053.95741771\\
1332	353461.60938657\\
1333	1216835.54020902\\
1334	352530.242114106\\
1335	1213637.95613211\\
1336	351604.890612061\\
1337	1210460.91564445\\
1338	350685.471441653\\
1339	1207304.13522766\\
1340	349771.902897282\\
1341	1204167.33722906\\
1342	348864.104961041\\
1343	1201050.24970846\\
1344	347961.999258676\\
1345	1197952.60628946\\
1346	347065.509016906\\
1347	1194874.14601578\\
1348	346174.559022108\\
1349	1191814.61321173\\
1350	345289.075580258\\
1351	1188773.75734725\\
1352	344408.986478126\\
1353	1185751.33290684\\
1354	343534.220945647\\
1355	1182747.09926277\\
1356	342664.709619455\\
1357	1179760.82055192\\
1358	341800.384507513\\
1359	1176792.26555649\\
1360	340941.178954804\\
1361	1173841.20758813\\
1362	340087.027610068\\
1363	1170907.42437571\\
1364	339237.866393509\\
1365	1167990.69795628\\
1366	338393.632465471\\
1367	1165090.8145693\\
1368	337554.264196035\\
1369	1162207.56455401\\
1370	336719.70113551\\
1371	1159340.74224973\\
1372	335889.88398577\\
1373	1156490.14589904\\
1374	335064.754572437\\
1375	1153655.57755389\\
1376	334244.255817862\\
1377	1150836.84298423\\
1378	333428.331714872\\
1379	1148033.75158935\\
1380	332616.927301278\\
1381	1145246.11631176\\
1382	331809.988635099\\
1383	1142473.75355338\\
1384	331007.462770481\\
1385	1139716.48309426\\
1386	330209.297734313\\
1387	1136974.12801345\\
1388	329415.442503462\\
1389	1134246.51461208\\
1390	328625.846982675\\
1391	1131533.47233867\\
1392	327840.461983076\\
1393	1128834.83371637\\
1394	327059.239201248\\
1395	1126150.43427228\\
1396	326282.131198908\\
1397	1123480.11246867\\
1398	325509.091383123\\
1399	1120823.70963607\\
1400	324740.073987059\\
1401	1118181.0699082\\
1402	323975.034051264\\
1403	1115552.04015863\\
1404	323213.927405445\\
1405	1112936.46993909\\
1406	322456.710650736\\
1407	1110334.21141952\\
1408	321703.341142431\\
1409	1107745.11932965\\
1410	320953.776973189\\
1411	1105169.05090217\\
1412	320207.976956678\\
1413	1102605.86581727\\
1414	319465.900611633\\
1415	1100055.42614888\\
1416	318727.50814636\\
1417	1097517.59631205\\
1418	317992.760443618\\
1419	1094992.24301185\\
1420	317261.619045914\\
1421	1092479.23519354\\
1422	316534.046141155\\
1423	1089978.44399407\\
1424	315810.004548702\\
1425	1087489.74269479\\
1426	315089.457705747\\
1427	1085013.00667535\\
1428	314372.369654057\\
1429	1082548.11336883\\
1430	313658.705027061\\
1431	1080094.94221793\\
1432	312948.429037241\\
1433	1077653.37463239\\
1434	312241.507463867\\
1435	1075223.29394734\\
1436	311537.906641026\\
1437	1072804.58538273\\
1438	310837.59344594\\
1439	1070397.13600391\\
1440	310140.535287612\\
1441	1068000.83468302\\
1442	309446.700095709\\
1443	1065615.57206139\\
1444	308756.056309758\\
1445	1063241.24051284\\
1446	308068.572868579\\
1447	1060877.73410803\\
1448	307384.219199999\\
1449	1058524.94857948\\
1450	306702.965210809\\
1451	1056182.78128757\\
1452	306024.781276961\\
1453	1053851.13118734\\
1454	305349.638234014\\
1455	1051529.89879603\\
1456	304677.507367805\\
1457	1049218.98616161\\
1458	304008.360405343\\
1459	1046918.29683174\\
1460	303342.169505928\\
1461	1044627.73582375\\
1462	302678.907252477\\
1463	1042347.20959522\\
1464	302018.546643062\\
1465	1040076.62601531\\
1466	301361.061082645\\
1467	1037815.89433669\\
1468	300706.42437501\\
1469	1035564.92516825\\
1470	300054.610714889\\
1471	1033323.6304483\\
1472	299405.594680267\\
1473	1031091.92341858\\
1474	298759.351224876\\
1475	1028869.71859871\\
1476	298115.855670853\\
1477	1026656.93176137\\
1478	297475.083701582\\
1479	1024453.47990795\\
1480	296837.011354691\\
1481	1022259.28124486\\
1482	296201.615015218\\
1483	1020074.25516031\\
1484	295568.871408935\\
1485	1017898.32220166\\
1486	294938.757595818\\
1487	1015731.40405326\\
1488	294311.250963676\\
1489	1013573.42351485\\
1490	293686.329221918\\
1491	1011424.30448045\\
1492	293063.970395468\\
1493	1009283.97191765\\
1494	292444.152818814\\
1495	1007152.35184739\\
1496	291826.855130194\\
1497	1005029.37132436\\
1498	291212.056265909\\
1499	1002914.95841754\\
1500	290599.73545477\\
1501	1000809.0421915\\
1502	289989.872212664\\
1503	998711.552687841\\
1504	289382.446337247\\
1505	996622.42090724\\
1506	288777.437902747\\
1507	994541.578791816\\
1508	288174.827254889\\
1509	992468.959207874\\
1510	287574.595005935\\
1511	990404.495929058\\
1512	286976.722029819\\
1513	988348.123619872\\
1514	286381.189457406\\
1515	986299.777819589\\
1516	285787.978671848\\
1517	984259.394926411\\
1518	285197.071304036\\
1519	982226.912182092\\
1520	284608.44922816\\
1521	980202.267656859\\
1522	284022.094557361\\
1523	978185.400234618\\
1524	283437.989639473\\
1525	976176.249598519\\
1526	282856.117052871\\
1527	974174.756216838\\
1528	282276.459602387\\
1529	972180.861329122\\
1530	281699.000315333\\
1531	970194.506932684\\
1532	281123.722437605\\
1533	968215.635769303\\
1534	280550.609429852\\
1535	966244.191312338\\
1536	279979.644963755\\
1537	964280.117753989\\
1538	279410.812918363\\
1539	962323.359992861\\
1540	278844.097376521\\
1541	960373.863621834\\
1542	278279.482621352\\
1543	958431.574916191\\
1544	277716.953132843\\
1545	956496.440821875\\
1546	277156.493584479\\
1547	954568.408944194\\
1548	276598.088839951\\
1549	952647.427536503\\
1550	276041.723949942\\
1551	950733.445489393\\
1552	275487.384148973\\
1553	948826.41231993\\
1554	274935.054852312\\
1555	946926.278161107\\
1556	274384.721652949\\
1557	945032.993751645\\
1558	273836.370318637\\
1559	943146.510425889\\
1560	273289.986788988\\
1561	941266.780103937\\
1562	272745.557172632\\
1563	939393.755281989\\
1564	272203.067744428\\
1565	937527.389022894\\
1566	271662.504942742\\
1567	935667.634946841\\
1568	271123.85536677\\
1569	933814.447222305\\
1570	270587.105773917\\
1571	931967.78055715\\
1572	270052.243077236\\
1573	930127.590189858\\
1574	269519.254342908\\
1575	928293.831880997\\
1576	268988.12678778\\
1577	926466.461904882\\
1578	268458.847776949\\
1579	924645.437041291\\
1580	267931.404821391\\
1581	922830.714567472\\
1582	267405.785575643\\
1583	921022.252250208\\
1584	266881.977835528\\
1585	919220.008338128\\
1586	266359.969535924\\
1587	917423.941554055\\
1588	265839.748748574\\
1589	915634.011087622\\
1590	265321.303679948\\
1591	913850.176587977\\
1592	264804.622669137\\
1593	912072.398156601\\
1594	264289.69418579\\
1595	910300.63634032\\
1596	263776.506828098\\
1597	908534.852124449\\
1598	263265.049320805\\
1599	906775.006925978\\
1600	262755.310513268\\
1601	905021.062587003\\
1602	262247.279377549\\
1603	903272.9813683\\
1604	261740.945006546\\
1605	901530.725942819\\
1606	261236.296612153\\
1607	899794.25938959\\
1608	260733.323523463\\
1609	898063.545187484\\
1610	260232.015185005\\
1611	896338.547209249\\
1612	259732.361155007\\
1613	894619.229715623\\
1614	259234.351103694\\
1615	892905.557349554\\
1616	258737.97481163\\
1617	891197.495130482\\
1618	258243.222168068\\
1619	889495.008448807\\
1620	257750.083169349\\
1621	887798.06306042\\
1622	257258.547917333\\
1623	886106.625081279\\
1624	256768.606617837\\
1625	884420.660982242\\
1626	256280.249579127\\
1627	882740.1375838\\
1628	255793.467210421\\
1629	881065.022051092\\
1630	255308.250020432\\
1631	879395.281888823\\
1632	254824.588615921\\
1633	877730.884936472\\
1634	254342.473700299\\
1635	876071.799363398\\
1636	253861.896072231\\
1637	874417.993664187\\
1638	253382.846624279\\
1639	872769.436654011\\
1640	252905.316341572\\
1641	871126.097464076\\
1642	252429.296300486\\
1643	869487.945537146\\
1644	251954.777667363\\
1645	867854.950623137\\
1646	251481.751697241\\
1647	866227.082774903\\
1648	251010.209732616\\
1649	864604.312343863\\
1650	250540.143202219\\
1651	862986.609975972\\
1652	250071.543619817\\
1653	861373.946607574\\
1654	249604.402583034\\
1655	859766.293461406\\
1656	249138.711772201\\
1657	858163.622042639\\
1658	248674.462949209\\
1659	856565.904135032\\
1660	248211.647956403\\
1661	854973.111797149\\
1662	247750.258715472\\
1663	853385.217358557\\
1664	247290.287226384\\
1665	851802.193416183\\
1666	246831.725566317\\
1667	850224.012830719\\
1668	246374.56588862\\
1669	848650.64872307\\
1670	245918.800421792\\
1671	847082.074470836\\
1672	245464.421468471\\
1673	845518.26370491\\
1674	245011.421404449\\
1675	843959.19030613\\
1676	244559.792677697\\
1677	842404.828401904\\
1678	244109.527807412\\
1679	840855.152363008\\
1680	243660.619383077\\
1681	839310.136800372\\
1682	243213.060063536\\
1683	837769.756561929\\
1684	242766.842576085\\
1685	836233.986729478\\
1686	242321.959715579\\
1687	834702.80261573\\
1688	241878.40434356\\
1689	833176.179761241\\
1690	241436.169387383\\
1691	831654.09393149\\
1692	240995.247839375\\
1693	830136.521114001\\
1694	240555.632755996\\
1695	828623.43751545\\
1696	240117.317257016\\
1697	827114.819558903\\
1698	239680.294524711\\
1699	825610.643881078\\
1700	239244.557803067\\
1701	824110.887329596\\
1702	238810.100396993\\
1703	822615.526960316\\
1704	238376.915671559\\
1705	821124.540034723\\
1706	237944.997051233\\
1707	819637.904017377\\
1708	237514.338019139\\
1709	818155.596573308\\
1710	237084.932116327\\
1711	816677.595565573\\
1712	236656.772941045\\
1713	815203.879052798\\
1714	236229.854148035\\
1715	813734.425286704\\
1716	235804.169447832\\
1717	812269.212709776\\
1718	235379.712606081\\
1719	810808.219952887\\
1720	234956.47744285\\
1721	809351.425833042\\
1722	234534.457831979\\
1723	807898.809351045\\
1724	234113.647700413\\
1725	806450.349689298\\
1726	233694.041027562\\
1727	805006.026209584\\
1728	233275.631844665\\
1729	803565.818450951\\
1730	232858.414234161\\
1731	802129.706127483\\
1732	232442.382329083\\
1733	800697.6691263\\
1734	232027.530312442\\
1735	799269.68750542\\
1736	231613.852416634\\
1737	797845.741491758\\
1738	231201.342922853\\
1739	796425.811479122\\
1740	230789.996160511\\
1741	795009.878026198\\
1742	230379.806506669\\
1743	793597.921854679\\
1744	229970.768385477\\
1745	792189.923847274\\
1746	229562.876267616\\
1747	790785.865045878\\
1748	229156.12466976\\
1749	789385.726649664\\
1750	228750.508154034\\
1751	787989.490013297\\
1752	228346.02132749\\
1753	786597.136645121\\
1754	227942.658841585\\
1755	785208.648205367\\
1756	227540.415391667\\
1757	783824.006504392\\
1758	227139.285716471\\
1759	782443.193501022\\
1760	226739.26459762\\
1761	781066.191300752\\
1762	226340.346859138\\
1763	779692.982154164\\
1764	225942.527366963\\
1765	778323.548455209\\
1766	225545.801028472\\
1767	776957.872739648\\
1768	225150.162792011\\
1769	775595.937683378\\
1770	224755.607646437\\
1771	774237.726100908\\
1772	224362.130620654\\
1773	772883.220943777\\
1774	223969.726783172\\
1775	771532.405299039\\
1776	223578.391241657\\
1777	770185.262387734\\
1778	223188.119142501\\
1779	768841.775563395\\
1780	222798.905670388\\
1781	767501.928310591\\
1782	222410.746047869\\
1783	766165.704243475\\
1784	222023.63553495\\
1785	764833.087104374\\
1786	221637.569428669\\
1787	763504.06076235\\
1788	221252.5430627\\
1789	762178.609211817\\
1790	220868.551806948\\
1791	760856.716571198\\
1792	220485.591067151\\
1793	759538.367081552\\
1794	220103.656284498\\
1795	758223.545105269\\
1796	219722.742935235\\
1797	756912.235124693\\
1798	219342.846530293\\
1799	755604.421740924\\
1800	218963.962614915\\
1801	754300.089672467\\
1802	218586.086768281\\
1803	752999.223754004\\
1804	218209.21460315\\
1805	751701.808935138\\
1806	217833.341765499\\
1807	750407.83027921\\
1808	217458.463934171\\
1809	749117.272962005\\
1810	217084.576820524\\
1811	747830.122270658\\
1812	216711.676168089\\
1813	746546.363602412\\
1814	216339.757752229\\
1815	745265.982463488\\
1816	215968.817379804\\
1817	743988.964467921\\
1818	215598.85088884\\
1819	742715.295336451\\
1820	215229.854148207\\
1821	741444.960895404\\
1822	214861.823057293\\
1823	740177.947075571\\
1824	214494.753545684\\
1825	738914.239911181\\
1826	214128.641572858\\
1827	737653.825538739\\
1828	213763.483127873\\
1829	736396.690196057\\
1830	213399.274229059\\
1831	735142.820221163\\
1832	213036.010923718\\
1833	733892.20205128\\
1834	212673.68928783\\
1835	732644.822221838\\
1836	212312.305425759\\
1837	731400.667365429\\
1838	211951.855469959\\
1839	730159.724210842\\
1840	211592.335580691\\
1841	728921.979582082\\
1842	211233.741945743\\
1843	727687.420397431\\
1844	210876.07078015\\
1845	726456.033668409\\
1846	210519.318325919\\
1847	725227.806498973\\
1848	210163.480851757\\
1849	724002.726084473\\
1850	209808.554652803\\
1851	722780.779710781\\
1852	209454.536050365\\
1853	721561.954753388\\
1854	209101.421391657\\
1855	720346.238676529\\
1856	208749.207049545\\
1857	719133.619032245\\
1858	208397.889422287\\
1859	717924.083459546\\
1860	208047.464933283\\
1861	716717.619683582\\
1862	207697.930030832\\
1863	715514.215514753\\
1864	207349.28118788\\
1865	714313.858847881\\
1866	207001.51490178\\
1867	713116.537661366\\
1868	206654.627694056\\
1869	711922.240016414\\
1870	206308.616110161\\
1871	710730.954056205\\
1872	205963.476719249\\
1873	709542.66800507\\
1874	205619.206113942\\
1875	708357.370167741\\
1876	205275.800910105\\
1877	707175.048928554\\
1878	204933.257746617\\
1879	705995.692750683\\
1880	204591.57328515\\
1881	704819.290175387\\
1882	204250.744209955\\
1883	703645.829821255\\
1884	203910.767227637\\
1885	702475.300383458\\
1886	203571.639066949\\
1887	701307.690633027\\
1888	203233.356478574\\
1889	700142.989416133\\
1890	202895.916234917\\
1891	698981.185653358\\
1892	202559.315129906\\
1893	697822.268339004\\
1894	202223.549978775\\
1895	696666.226540387\\
1896	201888.617617875\\
1897	695513.049397154\\
1898	201554.514904467\\
1899	694362.726120585\\
1900	201221.238716529\\
1901	693215.24599294\\
1902	200888.785952558\\
1903	692070.598366795\\
1904	200557.153531383\\
1905	690928.772664355\\
1906	200226.33839197\\
1907	689789.758376848\\
1908	199896.337493236\\
1909	688653.545063844\\
1910	199567.147813864\\
1911	687520.122352645\\
1912	199238.766352122\\
1913	686389.47993764\\
1914	198911.190125676\\
1915	685261.60757971\\
1916	198584.416171417\\
1917	684136.495105573\\
1918	198258.441545279\\
1919	683014.132407238\\
1920	197933.263322065\\
1921	681894.509441352\\
1922	197608.878595277\\
1923	680777.616228641\\
1924	197285.284476945\\
1925	679663.442853309\\
1926	196962.478097452\\
1927	678551.97946247\\
1928	196640.456605373\\
1929	677443.216265555\\
1930	196319.217167308\\
1931	676337.143533769\\
1932	195998.756967717\\
1933	675233.751599552\\
1934	195679.073208761\\
1935	674133.030855951\\
1936	195360.163110141\\
1937	673034.971756162\\
1938	195042.023908941\\
1939	671939.564812936\\
1940	194724.652859469\\
1941	670846.80059806\\
1942	194408.047233106\\
1943	669756.669741831\\
1944	194092.204318153\\
1945	668669.162932531\\
1946	193777.121419679\\
1947	667584.270915915\\
1948	193462.795859371\\
1949	666501.984494691\\
1950	193149.22497539\\
1951	665422.294528005\\
1952	192836.40612222\\
1953	664345.191930994\\
1954	192524.336670526\\
1955	663270.667674214\\
1956	192213.014007016\\
1957	662198.712783217\\
1958	191902.435534288\\
1959	661129.318338043\\
1960	191592.598670706\\
1961	660062.475472731\\
1962	191283.500850246\\
1963	658998.175374871\\
1964	190975.139522372\\
1965	657936.409285118\\
1966	190667.512151893\\
1967	656877.168496728\\
1968	190360.616218834\\
1969	655820.44435511\\
1970	190054.449218304\\
1971	654766.228257378\\
1972	189749.008660358\\
1973	653714.5116519\\
1974	189444.292069879\\
1975	652665.286037839\\
1976	189140.296986438\\
1977	651618.542964739\\
1978	188837.020964178\\
1979	650574.274032076\\
1980	188534.461571684\\
1981	649532.470888838\\
1982	188232.616391856\\
1983	648493.125233088\\
1984	187931.483021794\\
1985	647456.228811569\\
1986	187631.059072672\\
1987	646421.773419255\\
1988	187331.342169613\\
1989	645389.75089898\\
1990	187032.329951584\\
1991	644360.153140986\\
1992	186734.020071266\\
1993	643332.972082577\\
1994	186436.410194942\\
1995	642308.19970767\\
1996	186139.498002385\\
1997	641285.828046417\\
1998	185843.281186739\\
1999	640265.84917483\\
2000	185547.75745441\\
2001	745361.519385787\\
2002	746225.299449125\\
2003	743715.514857286\\
2004	744657.223052668\\
2005	742225.350507573\\
2006	743232.038939961\\
2007	740865.936785655\\
2008	741927.285973787\\
2009	739617.195893306\\
2010	740724.889226404\\
2011	738462.882337203\\
2012	739610.14532042\\
2013	737389.712150854\\
2014	738570.970537441\\
2015	736386.715079248\\
2016	737597.33910752\\
2017	735444.748494961\\
2018	736680.859794593\\
2019	734556.129243851\\
2020	735814.453624022\\
2021	733714.352015315\\
2022	734992.106074113\\
2023	732913.87164845\\
2024	734208.674505999\\
2025	732149.933060659\\
2026	733459.736914183\\
2027	731418.436958762\\
2028	732741.471868406\\
2029	730715.832689655\\
2030	732050.562228916\\
2031	730039.031879412\\
2032	731384.117164294\\
2033	729385.338159092\\
2034	730739.608405692\\
2035	728752.389467985\\
2036	730114.817689409\\
2037	728138.110292134\\
2038	729507.793082265\\
2039	727540.671829951\\
2040	728916.812428912\\
2041	726958.45854383\\
2042	728340.352563204\\
2043	726390.039903267\\
2044	727777.063225688\\
2045	725834.146384349\\
2046	727225.744855016\\
2047	725289.648986243\\
2048	726685.329591989\\
2049	724755.541674496\\
2050	726154.864965971\\
2051	724230.92627566\\
2052	725633.499834575\\
2053	723714.999436882\\
2054	725120.472226477\\
2055	723207.041333947\\
2056	724615.098799505\\
2057	722706.405866608\\
2058	724116.765675564\\
2059	722212.512124131\\
2060	723624.920453718\\
2061	721724.836939721\\
2062	723139.065234853\\
2063	721242.908381342\\
2064	722658.750517581\\
2065	720766.300050127\\
2066	722183.56984657\\
2067	720294.626077175\\
2068	721713.155112335\\
2069	719827.536725665\\
2070	721247.172416277\\
2071	719364.714518803\\
2072	720785.318427275\\
2073	718905.870825419\\
2074	720327.317166479\\
2075	718450.742844632\\
2076	719872.917165813\\
2077	717999.090939093\\
2078	719421.888953165\\
2079	717550.696273161\\
2080	718974.022823628\\
2081	717105.358718294\\
2082	718529.126861517\\
2083	716662.894992872\\
2084	718087.02518261\\
2085	716223.137008059\\
2086	717647.556370031\\
2087	715785.930394885\\
2088	717210.572080633\\
2089	715351.133191062\\
2090	716775.935801635\\
2091	714918.61466862\\
2092	716343.521739961\\
2093	714488.254286012\\
2094	715913.213828778\\
2095	714059.940750175\\
2096	715484.904837803\\
2097	713633.571176049\\
2098	715058.495575471\\
2099	713209.050332412\\
2100	714633.894172652\\
2101	712786.289964347\\
2102	714211.015438695\\
2103	712365.208183772\\
2104	713789.78028186\\
2105	711945.728920552\\
2106	713370.115186975\\
2107	711527.781427518\\
2108	712951.951744163\\
2109	711111.299833578\\
2110	712535.226223041\\
2111	710696.222739751\\
2112	712119.879187619\\
2113	710282.492853542\\
2114	711705.855147528\\
2115	709870.056657637\\
2116	711293.102241789\\
2117	709458.864109326\\
2118	710881.571951761\\
2119	709048.868367485\\
2120	710471.218840225\\
2121	708640.0255443\\
2122	710062.000314\\
2123	708232.294479222\\
2124	709653.876407676\\
2125	707825.636532916\\
2126	709246.809586368\\
2127	707420.015399261\\
2128	708840.764565631\\
2129	707015.396933552\\
2130	708435.708146849\\
2131	706611.748995423\\
2132	708031.609066583\\
2133	706209.041304992\\
2134	707628.437858567\\
2135	705807.245311014\\
2136	707226.166727161\\
2137	705406.334069913\\
2138	706824.769431138\\
2139	705006.282134658\\
2140	706424.221176924\\
2141	704607.06545257\\
2142	706024.498520341\\
2143	704208.661271296\\
2144	705625.579276161\\
2145	703811.048052141\\
2146	705227.4424347\\
2147	703414.205390159\\
2148	704830.068084873\\
2149	703018.113940372\\
2150	704433.437343122\\
2151	702622.755349608\\
2152	704037.532287724\\
2153	702228.112193438\\
2154	703642.335897981\\
2155	701834.167917812\\
2156	703247.831997927\\
2157	701440.906784978\\
2158	702854.00520413\\
2159	701048.313823316\\
2160	702460.840877265\\
2161	700656.374780795\\
2162	702068.325077142\\
2163	700265.076081721\\
2164	701676.444520921\\
2165	699874.40478652\\
2166	701285.18654425\\
2167	699484.348554344\\
2168	700894.539065069\\
2169	699094.895608213\\
2170	700504.490549915\\
2171	698706.03470255\\
2172	700115.029982495\\
2173	698317.755092912\\
2174	699726.146834366\\
2175	697930.046507715\\
2176	699337.831037569\\
2177	697542.899121839\\
2178	698950.072959048\\
2179	697156.303531958\\
2180	698562.863376734\\
2181	696770.250733463\\
2182	698176.193457182\\
2183	696384.73209887\\
2184	697790.054734608\\
2185	695999.739357574\\
2186	697404.439091287\\
2187	695615.264576917\\
2188	697019.338739122\\
2189	695231.300144382\\
2190	696634.746202422\\
2191	694847.838750939\\
2192	696250.654301678\\
2193	694464.873375355\\
2194	695867.056138351\\
2195	694082.397269509\\
2196	695483.945080584\\
2197	693700.403944532\\
2198	695101.31474975\\
2199	693318.887157815\\
2200	694719.159007807\\
2201	692937.840900754\\
2202	694337.471945383\\
2203	692557.259387225\\
2204	693956.24787057\\
2205	692177.137042724\\
2206	693575.481298353\\
2207	691797.468494129\\
2208	693195.166940644\\
2209	691418.248560042\\
2210	692815.299696873\\
2211	691039.472241674\\
2212	692435.874645141\\
2213	690661.134714248\\
2214	692056.887033808\\
2215	690283.231318876\\
2216	691678.332273611\\
2217	689905.757554882\\
2218	691300.205930159\\
2219	689528.709072534\\
2220	690922.503716868\\
2221	689152.081666197\\
2222	690545.22148827\\
2223	688775.871267818\\
2224	690168.355233671\\
2225	688400.073940789\\
2226	689791.901071167\\
2227	688024.685874116\\
2228	689415.855241936\\
2229	687649.703376902\\
2230	689040.214104881\\
2231	687275.122873111\\
2232	688664.974131507\\
2233	686900.94089661\\
2234	688290.131901073\\
2235	686527.154086463\\
2236	687915.684096013\\
2237	686153.759182457\\
2238	687541.627497558\\
2239	685780.753020867\\
2240	687167.958981599\\
2241	685408.132530421\\
2242	686794.675514748\\
2243	685035.894728473\\
2244	686421.774150595\\
2245	684664.036717367\\
2246	686049.252026155\\
2247	684292.555680959\\
2248	685677.106358483\\
2249	683921.44888135\\
2250	685305.334441448\\
2251	683550.71365573\\
2252	684933.933642676\\
2253	683180.347413408\\
2254	684562.901400632\\
2255	682810.347632958\\
2256	684192.235221833\\
2257	682440.711859528\\
2258	683821.932678209\\
2259	682071.437702243\\
2260	683451.991404567\\
2261	681702.522831759\\
2262	683082.409096197\\
2263	681333.964977914\\
2264	682713.183506562\\
2265	680965.76192748\\
2266	682344.312445122\\
2267	680597.911522045\\
2268	681975.793775228\\
2269	680230.41165596\\
2270	681607.625412138\\
2271	679863.260274394\\
2272	681239.8053211\\
2273	679496.455371486\\
2274	680872.331515535\\
2275	679129.994988555\\
2276	680505.202055293\\
2277	678763.877212401\\
2278	680138.415044996\\
2279	678398.100173691\\
2280	679771.968632431\\
2281	678032.6620454\\
2282	679405.861007044\\
2283	677667.56104132\\
2284	679040.090398467\\
2285	677302.795414648\\
2286	678674.655075144\\
2287	676938.363456609\\
2288	678309.553342963\\
2289	676574.263495174\\
2290	677944.783544012\\
2291	676210.49389379\\
2292	677580.344055333\\
2293	675847.053050189\\
2294	677216.233287752\\
2295	675483.939395251\\
2296	676852.449684751\\
2297	675121.15139189\\
2298	676488.991721395\\
2299	674758.687534011\\
2300	676125.857903293\\
2301	674396.546345494\\
2302	675763.046765608\\
2303	674034.726379215\\
2304	675400.556872094\\
2305	673673.22621613\\
2306	675038.386814195\\
2307	673312.044464366\\
2308	674676.535210158\\
2309	672951.179758378\\
2310	674315.000704187\\
2311	672590.630758108\\
2312	673953.781965644\\
2313	672230.396148203\\
2314	673592.877688259\\
2315	671870.474637244\\
2316	673232.286589386\\
2317	671510.864957028\\
2318	672872.007409281\\
2319	671151.565861852\\
2320	672512.038910421\\
2321	670792.576127835\\
2322	672152.37987682\\
2323	670433.894552274\\
2324	671793.0291134\\
2325	670075.519953016\\
2326	671433.985445372\\
2327	669717.451167851\\
2328	671075.247717649\\
2329	669359.687053934\\
2330	670716.814794261\\
2331	669002.226487221\\
2332	670358.685557821\\
2333	668645.068361936\\
2334	670000.858908976\\
2335	668288.211590047\\
2336	669643.333765917\\
2337	667931.655100777\\
2338	669286.109063872\\
2339	667575.3978401\\
2340	668929.18375464\\
2341	667219.438770301\\
2342	668572.556806126\\
2343	666863.776869507\\
2344	668216.227201904\\
2345	666508.411131272\\
2346	667860.193940792\\
2347	666153.340564148\\
2348	667504.456036437\\
2349	665798.564191284\\
2350	667149.012516933\\
2351	665444.081050045\\
2352	666793.862424414\\
2353	665089.890191621\\
2354	666439.004814705\\
2355	664735.990680692\\
2356	666084.438756958\\
2357	664382.381595044\\
2358	665730.163333306\\
2359	664029.062025259\\
2360	665376.177638532\\
2361	663676.031074379\\
2362	665022.480779741\\
2363	663323.287857578\\
2364	664669.07187607\\
2365	662970.831501886\\
2366	664315.950058359\\
2367	662618.661145859\\
2368	663963.114468879\\
2369	662266.775939321\\
2370	663610.564261041\\
2371	661915.175043073\\
2372	663258.298599134\\
2373	661563.857628635\\
2374	662906.316658051\\
2375	661212.822877986\\
2376	662554.617623043\\
2377	660862.069983304\\
2378	662203.200689467\\
2379	660511.598146735\\
2380	661852.065062548\\
2381	660161.406580161\\
2382	661501.209957152\\
2383	659811.49450496\\
2384	661150.634597559\\
2385	659461.861151797\\
2386	660800.338217239\\
2387	659112.505760403\\
2388	660450.320058659\\
2389	658763.427579384\\
2390	660100.579373063\\
2391	658414.625865999\\
2392	659751.115420286\\
2393	658066.099885979\\
2394	659401.927468549\\
2395	657717.848913345\\
2396	659053.014794288\\
2397	657369.87223021\\
2398	658704.376681971\\
2399	657022.16912661\\
2400	658356.012423914\\
2401	656674.738900336\\
2402	658007.921320123\\
2403	656327.580856764\\
2404	657660.102678119\\
2405	655980.694308687\\
2406	657312.55581279\\
2407	655634.078576177\\
2408	656965.280046227\\
2409	655287.732986406\\
2410	656618.274707576\\
2411	654941.656873518\\
2412	656271.539132897\\
2413	654595.849578486\\
2414	655925.072665012\\
2415	654250.310448956\\
2416	655578.87465338\\
2417	653905.038839135\\
2418	655232.944453951\\
2419	653560.034109629\\
2420	654887.281429044\\
2421	653215.295627342\\
2422	654541.884947215\\
2423	652870.822765347\\
2424	654196.754383139\\
2425	652526.614902752\\
2426	653851.889117492\\
2427	652182.671424589\\
2428	653507.288536824\\
2429	651838.991721707\\
2430	653162.95203346\\
2431	651495.575190655\\
2432	652818.879005374\\
2433	651152.421233564\\
2434	652475.068856103\\
2435	650809.529258064\\
2436	652131.520994621\\
2437	650466.898677162\\
2438	651788.234835253\\
2439	650124.528909148\\
2440	651445.209797572\\
2441	649782.419377502\\
2442	651102.445306297\\
2443	649440.569510791\\
2444	650759.940791207\\
2445	649098.978742593\\
2446	650417.695687053\\
2447	648757.646511384\\
2448	650075.709433455\\
2449	648416.572260473\\
2450	649733.981474826\\
2451	648075.755437902\\
2452	649392.51126029\\
2453	647735.195496371\\
2454	649051.298243596\\
2455	647394.89189315\\
2456	648710.341883037\\
2457	647054.844090008\\
2458	648369.641641368\\
2459	646715.051553137\\
2460	648029.196985745\\
2461	646375.513753062\\
2462	647689.007387632\\
2463	646036.230164588\\
2464	647349.072322742\\
2465	645697.200266715\\
2466	647009.391270961\\
2467	645358.423542577\\
2468	646669.96371628\\
2469	645019.899479364\\
2470	646330.78914673\\
2471	644681.627568268\\
2472	645991.867054312\\
2473	644343.607304411\\
2474	645653.196934936\\
2475	644005.83818678\\
2476	645314.778288362\\
2477	643668.319718172\\
2478	644976.610618131\\
2479	643331.051405133\\
2480	644638.693431512\\
2481	642994.032757894\\
2482	644301.02623944\\
2483	642657.263290314\\
2484	643963.60855646\\
2485	642320.742519833\\
2486	643626.439900677\\
2487	641984.469967406\\
2488	643289.519793694\\
2489	641648.445157459\\
2490	642952.847760563\\
2491	641312.667617829\\
2492	642616.423329733\\
2493	640977.136879718\\
2494	642280.246032998\\
2495	640641.852477642\\
2496	641944.315405445\\
2497	640306.813949379\\
2498	641608.630985415\\
2499	639972.02083593\\
2500	641273.192314451\\
2501	639637.472681456\\
2502	640937.998937246\\
2503	639303.169033257\\
2504	640603.050401605\\
2505	638969.109441699\\
2506	640268.346258392\\
2507	638635.293460195\\
2508	639933.886061502\\
2509	638301.720645142\\
2510	639599.669367805\\
2511	637968.390555904\\
2512	639265.695737111\\
2513	637635.302754738\\
2514	638931.964732124\\
2515	637302.456806782\\
2516	638598.47591841\\
2517	636969.852280007\\
2518	638265.228864349\\
2519	636637.488745174\\
2520	637932.223141105\\
2521	636305.3657758\\
2522	637599.458322589\\
2523	635973.48294812\\
2524	637266.933985413\\
2525	635641.839841057\\
2526	636934.649708861\\
2527	635310.436036175\\
2528	636602.605074856\\
2529	634979.271117652\\
2530	636270.79966792\\
2531	634648.344672253\\
2532	635939.233075149\\
2533	634317.656289277\\
2534	635607.904886163\\
2535	633987.205560544\\
2536	635276.814693095\\
2537	633656.992080352\\
2538	634945.962090548\\
2539	633327.015445452\\
2540	634615.346675561\\
2541	632997.275255009\\
2542	634284.968047585\\
2543	632667.77111058\\
2544	633954.825808449\\
2545	632338.50261609\\
2546	633624.919562333\\
2547	632009.469377776\\
2548	633295.248915744\\
2549	631680.671004194\\
2550	632965.813477471\\
2551	631352.107106167\\
2552	632636.612858583\\
2553	631023.777296766\\
2554	632307.646672376\\
2555	630695.681191281\\
2556	631978.914534362\\
2557	630367.818407199\\
2558	631650.416062239\\
2559	630040.188564172\\
2560	631322.150875867\\
2561	629712.791284002\\
2562	630994.118597239\\
2563	629385.626190592\\
2564	630666.318850461\\
2565	629058.692909955\\
2566	630338.751261714\\
2567	628731.991070165\\
2568	630011.415459257\\
2569	628405.520301347\\
2570	629684.311073377\\
2571	628079.28023564\\
2572	629357.437736382\\
2573	627753.270507191\\
2574	629030.795082568\\
2575	627427.490752119\\
2576	628704.382748204\\
2577	627101.940608502\\
2578	628378.200371511\\
2579	626776.619716348\\
2580	628052.247592634\\
2581	626451.527717579\\
2582	627726.524053623\\
2583	626126.66425601\\
2584	627401.029398416\\
2585	625802.028977328\\
2586	627075.76327282\\
2587	625477.621529066\\
2588	626750.725324478\\
2589	625153.44156059\\
2590	626425.915202863\\
2591	624829.488723083\\
2592	626101.332559263\\
2593	624505.762669513\\
2594	625776.977046734\\
2595	624182.263054627\\
2596	625452.848320119\\
2597	623858.989534926\\
2598	625128.946036002\\
2599	623535.941768641\\
2600	624805.269852695\\
2601	623213.119415736\\
2602	624481.819430233\\
2603	622890.522137862\\
2604	624158.594430343\\
2605	622568.149598361\\
2606	623835.594516431\\
2607	622246.001462243\\
2608	623512.819353566\\
2609	621924.077396162\\
2610	623190.268608463\\
2611	621602.37706841\\
2612	622867.941949462\\
2613	621280.900148898\\
2614	622545.839046523\\
2615	620959.646309131\\
2616	622223.959571193\\
2617	620638.615222208\\
2618	621902.303196609\\
2619	620317.806562788\\
2620	621580.869597469\\
2621	619997.220007094\\
2622	621259.658450026\\
2623	619676.855232883\\
2624	620938.669432061\\
2625	619356.711919435\\
2626	620617.902222881\\
2627	619036.789747545\\
2628	620297.356503295\\
2629	618717.088399498\\
2630	619977.031955612\\
2631	618397.607559064\\
2632	619656.928263604\\
2633	618078.346911477\\
2634	619337.045112523\\
2635	617759.306143431\\
2636	619017.38218906\\
2637	617440.48494305\\
2638	618697.939181343\\
2639	617121.882999893\\
2640	618378.715778932\\
2641	616803.500004928\\
2642	618059.711672784\\
2643	616485.335650522\\
2644	617740.926555261\\
2645	616167.389630435\\
2646	617422.36012011\\
2647	615849.661639792\\
2648	617104.012062447\\
2649	615532.151375094\\
2650	616785.882078747\\
2651	615214.858534178\\
2652	616467.969866831\\
2653	614897.782816231\\
2654	616150.275125857\\
2655	614580.923921752\\
2656	615832.797556307\\
2657	614264.28155257\\
2658	615515.536859971\\
2659	613947.855411806\\
2660	615198.492739942\\
2661	613631.645203873\\
2662	614881.6649006\\
2663	613315.650634466\\
2664	614565.053047599\\
2665	612999.871410552\\
2666	614248.656887863\\
2667	612684.307240346\\
2668	613932.476129571\\
2669	612368.95783332\\
2670	613616.510482145\\
2671	612053.822900174\\
2672	613300.759656234\\
2673	611738.902152837\\
2674	612985.223363723\\
2675	611424.195304453\\
2676	612669.9013177\\
2677	611109.70206937\\
2678	612354.793232459\\
2679	610795.422163128\\
2680	612039.898823484\\
2681	610481.355302461\\
2682	611725.217807443\\
2683	610167.501205262\\
2684	611410.749902176\\
2685	609853.859590601\\
2686	611096.494826681\\
2687	609540.4301787\\
2688	610782.452301116\\
2689	609227.212690924\\
2690	610468.62204678\\
2691	608914.206849773\\
2692	610155.003786101\\
2693	608601.412378882\\
2694	609841.597242638\\
2695	608288.829002992\\
2696	609528.402141063\\
2697	607976.456447966\\
2698	609215.418207159\\
2699	607664.29444075\\
2700	608902.645167798\\
2701	607352.342709396\\
2702	608590.082750946\\
2703	607040.600983028\\
2704	608277.730685648\\
2705	606729.06899185\\
2706	607965.588702021\\
2707	606417.746467124\\
2708	607653.656531242\\
2709	606106.633141176\\
2710	607341.933905551\\
2711	605795.728747374\\
2712	607030.420558225\\
2713	605485.033020122\\
2714	606719.116223584\\
2715	605174.54569487\\
2716	606408.020636974\\
2717	604864.266508076\\
2718	606097.133534767\\
2719	604554.195197225\\
2720	605786.454654344\\
2721	604244.331500801\\
2722	605475.983734102\\
2723	603934.675158295\\
2724	605165.720513426\\
2725	603625.225910185\\
2726	604855.664732692\\
2727	603315.983497938\\
2728	604545.816133268\\
2729	603006.947663992\\
2730	604236.174457491\\
2731	602698.118151765\\
2732	603926.739448666\\
2733	602389.49470563\\
2734	603617.510851062\\
2735	602081.077070914\\
2736	603308.4884099\\
2737	601772.864993895\\
2738	602999.67187135\\
2739	601464.858221791\\
2740	602691.060982519\\
2741	601157.056502757\\
2742	602382.655491445\\
2743	600849.459585871\\
2744	602074.455147097\\
2745	600542.067221133\\
2746	601766.459699358\\
2747	600234.879159457\\
2748	601458.668899025\\
2749	599927.895152658\\
2750	601151.082497802\\
2751	599621.114953463\\
2752	600843.700248289\\
2753	599314.538315479\\
2754	600536.521903977\\
2755	599008.164993209\\
2756	600229.547219251\\
2757	598701.99474203\\
2758	599922.775949365\\
2759	598396.027318203\\
2760	599616.207850449\\
2761	598090.262478846\\
2762	599309.842679505\\
2763	597784.699981944\\
2764	599003.68019439\\
2765	597479.339586336\\
2766	598697.720153815\\
2767	597174.181051715\\
2768	598391.962317345\\
2769	596869.224138608\\
2770	598086.406445382\\
2771	596564.468608391\\
2772	597781.052299167\\
2773	596259.914223259\\
2774	597475.899640769\\
2775	595955.560746242\\
2776	597170.948233083\\
2777	595651.407941188\\
2778	596866.197839826\\
2779	595347.45557276\\
2780	596561.648225525\\
2781	595043.703406422\\
2782	596257.299155513\\
2783	594740.15120845\\
2784	595953.150395926\\
2785	594436.798745916\\
2786	595649.201713699\\
2787	594133.645786677\\
2788	595345.452876556\\
2789	593830.692099385\\
2790	595041.903653007\\
2791	593527.937453466\\
2792	594738.553812341\\
2793	593225.381619129\\
2794	594435.403124621\\
2795	592923.024367344\\
2796	594132.451360683\\
2797	592620.865469859\\
2798	593829.698292123\\
2799	592318.904699166\\
2800	593527.143691303\\
2801	592017.141828524\\
2802	593224.78733133\\
2803	591715.576631942\\
2804	592922.62898607\\
2805	591414.208884161\\
2806	592620.66843012\\
2807	591113.038360678\\
2808	592318.905438832\\
2809	590812.064837714\\
2810	592017.339788278\\
2811	590511.288092226\\
2812	591715.971255268\\
2813	590210.707901892\\
2814	591414.799617329\\
2815	589910.324045112\\
2816	591113.824652717\\
2817	589610.136301001\\
2818	590813.046140395\\
2819	589310.144449388\\
2820	590512.463860039\\
2821	589010.348270804\\
2822	590212.077592032\\
2823	588710.747546482\\
2824	589911.887117456\\
2825	588411.342058354\\
2826	589611.89221809\\
2827	588112.131589051\\
2828	589312.092676406\\
2829	587813.115921877\\
2830	589012.488275558\\
2831	587514.294840831\\
2832	588713.078799393\\
2833	587215.668130583\\
2834	588413.864032429\\
2835	586917.235576491\\
2836	588114.843759858\\
2837	586618.996964571\\
2838	587816.017767546\\
2839	586320.952081511\\
2840	587517.385842026\\
2841	586023.100714659\\
2842	587218.947770484\\
2843	585725.442652022\\
2844	586920.703340771\\
2845	585427.97768226\\
2846	586622.652341387\\
2847	585130.705594688\\
2848	586324.794561483\\
2849	584833.626179253\\
2850	586027.129790858\\
2851	584536.739226556\\
2852	585729.657819944\\
2853	584240.044527832\\
2854	585432.378439816\\
2855	583943.541874947\\
2856	585135.291442182\\
2857	583647.231060399\\
2858	584838.396619377\\
2859	583351.111877311\\
2860	584541.693764358\\
2861	583055.184119427\\
2862	584245.182670708\\
2863	582759.447581108\\
2864	583948.863132628\\
2865	582463.902057335\\
2866	583652.734944926\\
2867	582168.54734369\\
2868	583356.797903028\\
2869	581873.383236366\\
2870	583061.051802961\\
2871	581578.409532164\\
2872	582765.496441356\\
2873	581283.626028471\\
2874	582470.131615443\\
2875	580989.032523286\\
2876	582174.957123044\\
2877	580694.628815187\\
2878	581879.972762576\\
2879	580400.414703349\\
2880	581585.178333044\\
2881	580106.389987522\\
2882	581290.573634036\\
2883	579812.554468045\\
2884	580996.158465723\\
2885	579518.907945835\\
2886	580701.932628845\\
2887	579225.45022238\\
2888	580407.895924727\\
2889	578932.181099739\\
2890	580114.048155259\\
2891	578639.100380544\\
2892	579820.389122899\\
2893	578346.207867979\\
2894	579526.918630669\\
2895	578053.503365802\\
2896	579233.636482152\\
2897	577760.986678322\\
2898	578940.542481484\\
2899	577468.657610399\\
2900	578647.636433361\\
2901	577176.515967456\\
2902	578354.918143024\\
2903	576884.561555448\\
2904	578062.387416264\\
2905	576592.794180887\\
2906	577770.044059417\\
2907	576301.21365082\\
2908	577477.887879362\\
2909	576009.819772832\\
2910	577185.918683508\\
2911	575718.612355045\\
2912	576894.136279806\\
2913	575427.591206115\\
2914	576602.540476733\\
2915	575136.756135225\\
2916	576311.131083301\\
2917	574846.106952077\\
2918	576019.907909044\\
2919	574555.643466908\\
2920	575728.870764014\\
2921	574265.365490468\\
2922	575438.019458793\\
2923	573975.272834024\\
2924	575147.35380447\\
2925	573685.365309357\\
2926	574856.873612653\\
2927	573395.642728759\\
2928	574566.578695457\\
2929	573106.10490503\\
2930	574276.468865508\\
2931	572816.751651477\\
2932	573986.543935933\\
2933	572527.582781908\\
2934	573696.803720369\\
2935	572238.598110625\\
2936	573407.24803294\\
2937	571949.797452442\\
2938	573117.876688276\\
2939	571661.180622649\\
2940	572828.689501498\\
2941	571372.747437037\\
2942	572539.686288215\\
2943	571084.497711884\\
2944	572250.866864529\\
2945	570796.431263951\\
2946	571962.231047023\\
2947	570508.547910486\\
2948	571673.778652765\\
2949	570220.847469214\\
2950	571385.509499305\\
2951	569933.329758339\\
2952	571097.423404665\\
2953	569645.994596536\\
2954	570809.520187345\\
2955	569358.841802964\\
2956	570521.799666317\\
2957	569071.871197236\\
2958	570234.26166102\\
2959	568785.082599441\\
2960	569946.905991368\\
2961	568498.475830133\\
2962	569659.732477729\\
2963	568212.050710325\\
2964	569372.740940938\\
2965	567925.807061493\\
2966	569085.93120229\\
2967	567639.744705567\\
2968	568799.303083535\\
2969	567353.863464933\\
2970	568512.856406876\\
2971	567068.163162428\\
2972	568226.590994973\\
2973	566782.643621339\\
2974	567940.506670931\\
2975	566497.3046654\\
2976	567654.603258303\\
2977	566212.146118793\\
2978	567368.880581089\\
2979	565927.167806136\\
2980	567083.338463726\\
2981	565642.369552496\\
2982	566797.976731099\\
2983	565357.751183368\\
2984	566512.795208522\\
2985	565073.312524692\\
2986	566227.793721748\\
2987	564789.05340283\\
2988	565942.972096966\\
2989	564504.973644587\\
2990	565658.330160793\\
2991	564221.073077188\\
2992	565373.86774027\\
2993	563937.351528287\\
2994	565089.584662875\\
2995	563653.808825961\\
2996	564805.480756496\\
2997	563370.44479871\\
2998	564521.555849453\\
2999	563087.259275453\\
3000	564237.809770483\\
3001	754382.228888352\\
3002	3982912.20713574\\
3003	751294.997433596\\
3004	3967061.17724465\\
3005	748317.31964087\\
3006	3951460.86264926\\
3007	745378.955648379\\
3008	3935994.19492062\\
3009	742463.583416014\\
3010	3920626.1510854\\
3011	739566.025955572\\
3012	3905343.4893994\\
3013	736684.229968171\\
3014	3890140.05273025\\
3015	733817.200475026\\
3016	3875012.4324033\\
3017	730964.367540348\\
3018	3859958.46188032\\
3019	728125.358934271\\
3020	3844976.60968428\\
3021	725299.905861627\\
3022	3830065.70168762\\
3023	722487.798809236\\
3024	3815224.7805478\\
3025	719688.864774378\\
3026	3800453.02873794\\
3027	716902.954607479\\
3028	3785749.72370509\\
3029	714129.93554634\\
3030	3771114.21038736\\
3031	711369.686592123\\
3032	3756545.88363128\\
3033	708622.095523695\\
3034	3742044.17651508\\
3035	705887.056898504\\
3036	3727608.5523347\\
3037	703164.470670212\\
3038	3713238.49893618\\
3039	700454.241204866\\
3040	3698933.52460293\\
3041	697756.276562216\\
3042	3684693.15499561\\
3043	695070.487958173\\
3044	3670516.93082535\\
3045	692396.789353959\\
3046	3656404.40604868\\
3047	689735.09713575\\
3048	3642355.14643936\\
3049	687085.329860187\\
3050	3628368.7284403\\
3051	684447.408048775\\
3052	3614444.7382236\\
3053	681821.254019011\\
3054	3600582.7709103\\
3055	679206.791743686\\
3056	3586782.42991312\\
3057	676603.9467319\\
3058	3573043.32637568\\
3059	674012.64592727\\
3060	3559365.07868852\\
3061	671432.81761971\\
3062	3545747.31206501\\
3063	668864.391368179\\
3064	3532189.65816905\\
3065	666307.297932361\\
3066	3518691.75478243\\
3067	663761.469211686\\
3068	3505253.24550586\\
3069	661226.83819047\\
3070	3491873.77948957\\
3071	658703.338888207\\
3072	3478553.01118736\\
3073	656190.906314242\\
3074	3465290.60013124\\
3075	653689.476426176\\
3076	3452086.21072426\\
3077	651198.986091539\\
3078	3438939.51204874\\
3079	648719.373052287\\
3080	3425850.17768821\\
3081	646250.575891812\\
3082	3412817.88556141\\
3083	643792.534004145\\
3084	3399842.31776703\\
3085	641345.187565158\\
3086	3386923.16043835\\
3087	638908.477505541\\
3088	3374060.1036061\\
3089	636482.345485373\\
3090	3361252.84107005\\
3091	634066.733870179\\
3092	3348501.07027711\\
3093	631661.585708291\\
3094	3335804.49220635\\
3095	629266.844709469\\
3096	3323162.81126038\\
3097	626882.455224626\\
3098	3310575.73516189\\
3099	624508.362226594\\
3100	3298042.97485543\\
3101	622144.51129187\\
3102	3285564.24441481\\
3103	619790.84858325\\
3104	3273139.26095381\\
3105	617447.320833303\\
3106	3260767.74454221\\
3107	615113.875328618\\
3108	3248449.41812487\\
3109	612790.459894806\\
3110	3236184.00744509\\
3111	610477.022882139\\
3112	3223971.2409713\\
3113	608173.513151892\\
3114	3211810.84982683\\
3115	605879.880063239\\
3116	3199702.56772289\\
3117	603596.073460748\\
3118	3187646.13089425\\
3119	601322.043662404\\
3120	3175641.27803814\\
3121	599057.741448127\\
3122	3163687.75025498\\
3123	596803.118048791\\
3124	3151785.29099219\\
3125	594558.125135666\\
3126	3139933.64599011\\
3127	592322.71481033\\
3128	3128132.56322946\\
3129	590096.839594924\\
3130	3116381.79288221\\
3131	587880.45242286\\
3132	3104681.08726298\\
3133	585673.506629837\\
3134	3093030.20078349\\
3135	583475.95594524\\
3136	3081428.88990749\\
3137	581287.754483837\\
3138	3069876.91310904\\
3139	579108.856737821\\
3140	3058374.03083055\\
3141	576939.217569115\\
3142	3046920.00544361\\
3143	574778.792201982\\
3144	3035514.60121092\\
3145	572627.536215891\\
3146	3024157.58424926\\
3147	570485.405538654\\
3148	3012848.72249459\\
3149	568352.356439777\\
3150	3001587.78566711\\
3151	566228.34552408\\
3152	2990374.54523889\\
3153	564113.329725508\\
3154	2979208.77440149\\
3155	562007.266301174\\
3156	2968090.24803546\\
3157	559910.112825588\\
3158	2957018.7426804\\
3159	557821.827185088\\
3160	2945994.03650638\\
3161	555742.367572454\\
3162	2935015.90928595\\
3163	553671.692481697\\
3164	2924084.14236702\\
3165	551609.760703005\\
3166	2913198.51864729\\
3167	549556.531317876\\
3168	2902358.8225483\\
3169	547511.963694378\\
3170	2891564.8399916\\
3171	545476.017482567\\
3172	2880816.35837478\\
3173	543448.652610055\\
3174	2870113.1665483\\
3175	541429.82927769\\
3176	2859455.05479339\\
3177	539419.507955397\\
3178	2848841.81480062\\
3179	537417.649378113\\
3180	2838273.23964844\\
3181	535424.214541859\\
3182	2827749.12378316\\
3183	533439.164699922\\
3184	2817269.26299896\\
3185	531462.461359144\\
3186	2806833.4544188\\
3187	529494.066276321\\
3188	2796441.49647569\\
3189	527533.941454702\\
3190	2786093.18889437\\
3191	525582.049140581\\
3192	2775788.33267393\\
3193	523638.351819979\\
3194	2765526.7300705\\
3195	521702.812215446\\
3196	2755308.18458023\\
3197	519775.393282889\\
3198	2745132.50092363\\
3199	517856.058208556\\
3200	2734999.48502922\\
3201	515944.77040604\\
3202	2724908.94401814\\
3203	514041.493513395\\
3204	2714860.68618934\\
3205	512146.191390311\\
3206	2704854.52100481\\
3207	510258.828115367\\
3208	2694890.25907498\\
3209	508379.36798335\\
3210	2684967.71214548\\
3211	506507.775502641\\
3212	2675086.69308297\\
3213	504644.01539266\\
3214	2665247.015862\\
3215	502788.052581388\\
3216	2655448.49555221\\
3217	500939.852202932\\
3218	2645690.94830542\\
3219	499099.379595154\\
3220	2635974.19134358\\
3221	497266.600297355\\
3222	2626298.04294671\\
3223	495441.480048019\\
3224	2616662.32244091\\
3225	493623.984782599\\
3226	2607066.85018691\\
3227	491814.080631356\\
3228	2597511.44756902\\
3229	490011.733917247\\
3230	2587995.93698383\\
3231	488216.911153867\\
3232	2578520.14182982\\
3233	486429.579043421\\
3234	2569083.88649647\\
3235	484649.704474757\\
3236	2559686.99635411\\
3237	482877.254521429\\
3238	2550329.29774394\\
3239	481112.1964398\\
3240	2541010.61796804\\
3241	479354.4976672\\
3242	2531730.78527971\\
3243	477604.125820104\\
3244	2522489.62887423\\
3245	475861.048692359\\
3246	2513286.97887916\\
3247	474125.234253446\\
3248	2504122.66634564\\
3249	472396.650646765\\
3250	2494996.5232395\\
3251	470675.266187978\\
3252	2485908.38243219\\
3253	468961.049363356\\
3254	2476858.07769245\\
3255	467253.968828188\\
3256	2467845.44367816\\
3257	465553.993405183\\
3258	2458870.31592756\\
3259	463861.092082952\\
3260	2449932.53085164\\
3261	462175.234014466\\
3262	2441031.92572615\\
3263	460496.388515587\\
3264	2432168.33868351\\
3265	458824.525063597\\
3266	2423341.60870555\\
3267	457159.613295767\\
3268	2414551.57561593\\
3269	455501.623007951\\
3270	2405798.08007257\\
3271	453850.524153199\\
3272	2397080.96356077\\
3273	452206.2868404\\
3274	2388400.06838587\\
3275	450568.881332951\\
3276	2379755.23766618\\
3277	448938.278047446\\
3278	2371146.31532651\\
3279	447314.447552382\\
3280	2362573.14609096\\
3281	445697.360566893\\
3282	2354035.57547685\\
3283	444086.987959514\\
3284	2345533.44978742\\
3285	442483.300746947\\
3286	2337066.61610629\\
3287	440886.270092853\\
3288	2328634.92229058\\
3289	439295.867306684\\
3290	2320238.21696499\\
3291	437712.0638425\\
3292	2311876.34951556\\
3293	436134.831297831\\
3294	2303549.17008362\\
3295	434564.14141255\\
3296	2295256.52956\\
3297	432999.966067753\\
3298	2286998.27957933\\
3299	431442.277284676\\
3300	2278774.27251404\\
3301	429891.047223612\\
3302	2270584.3614689\\
3303	428346.248182852\\
3304	2262428.40027543\\
3305	426807.852597644\\
3306	2254306.24348629\\
3307	425275.833039155\\
3308	2246217.74637022\\
3309	423750.16221347\\
3310	2238162.76490637\\
3311	422230.812960584\\
3312	2230141.15577935\\
3313	420717.758253423\\
3314	2222152.77637379\\
3315	419210.971196869\\
3316	2214197.48476964\\
3317	417710.425026811\\
3318	2206275.1397368\\
3319	416216.093109197\\
3320	2198385.6007304\\
3321	414727.948939107\\
3322	2190528.72788577\\
3323	413245.966139833\\
3324	2182704.38201374\\
3325	411770.11846198\\
3326	2174912.42459589\\
3327	410300.379782573\\
3328	2167152.71777985\\
3329	408836.724104175\\
3330	2159425.12437474\\
3331	407379.125554019\\
3332	2151729.50784646\\
3333	405927.558383156\\
3334	2144065.73231337\\
3335	404481.996965603\\
3336	2136433.66254191\\
3337	403042.41579752\\
3338	2128833.16394195\\
3339	401608.789496369\\
3340	2121264.10256272\\
3341	400181.092800117\\
3342	2113726.34508848\\
3343	398759.300566429\\
3344	2106219.75883428\\
3345	397343.387771868\\
3346	2098744.21174173\\
3347	395933.329511122\\
3348	2091299.57237499\\
3349	394529.100996222\\
3350	2083885.70991671\\
3351	393130.67755579\\
3352	2076502.49416415\\
3353	391738.034634269\\
3354	2069149.79552473\\
3355	390351.147791187\\
3356	2061827.48501279\\
3357	388969.992700423\\
3358	2054535.43424522\\
3359	387594.545149469\\
3360	2047273.51543777\\
3361	386224.78103872\\
3362	2040041.60140141\\
3363	384860.676380754\\
3364	2032839.56553836\\
3365	383502.207299636\\
3366	2025667.28183884\\
3367	382149.350030222\\
3368	2018524.62487665\\
3369	380802.080917465\\
3370	2011411.4698064\\
3371	379460.376415743\\
3372	2004327.69235937\\
3373	378124.213088184\\
3374	1997273.16884019\\
3375	376793.567606\\
3376	1990247.77612335\\
3377	375468.416747831\\
3378	1983251.39164964\\
3379	374148.737399094\\
3380	1976283.89342287\\
3381	372834.506551338\\
3382	1969345.16000651\\
3383	371525.701301611\\
3384	1962435.07052006\\
3385	370222.298851827\\
3386	1955553.50463615\\
3387	368924.276508144\\
3388	1948700.34257696\\
3389	367631.611680342\\
3390	1941875.46511108\\
3391	366344.281881222\\
3392	1935078.75355029\\
3393	365062.264725994\\
3394	1928310.0897464\\
3395	363785.537931679\\
3396	1921569.35608813\\
3397	362514.079316526\\
3398	1914856.4354978\\
3399	361247.866799405\\
3400	1908171.21142856\\
3401	359986.878399251\\
3402	1901513.5678612\\
3403	358731.092234473\\
3404	1894883.38930092\\
3405	357480.486522388\\
3406	1888280.56077473\\
3407	356235.039578657\\
3408	1881704.96782814\\
3409	354994.729816732\\
3410	1875156.49652238\\
3411	353759.535747293\\
3412	1868635.03343157\\
3413	352529.435977707\\
3414	1862140.46563959\\
3415	351304.409211483\\
3416	1855672.68073745\\
3417	350084.434247734\\
3418	1849231.56682043\\
3419	348869.489980643\\
3420	1842817.0124852\\
3421	347659.555398937\\
3422	1836428.90682689\\
3423	346454.609585361\\
3424	1830067.13943674\\
3425	345254.631716165\\
3426	1823731.60039905\\
3427	344059.601060578\\
3428	1817422.18028865\\
3429	342869.496980313\\
3430	1811138.7701681\\
3431	341684.298929052\\
3432	1804881.26158498\\
3433	340503.986451951\\
3434	1798649.5465695\\
3435	339328.539185138\\
3436	1792443.51763161\\
3437	338157.936855225\\
3438	1786263.06775864\\
3439	336992.159278823\\
3440	1780108.09041252\\
3441	335831.186362051\\
3442	1773978.47952746\\
3443	334674.998100061\\
3444	1767874.12950729\\
3445	333523.574576564\\
3446	1761794.93522297\\
3447	332376.895963352\\
3448	1755740.79200998\\
3449	331234.942519835\\
3450	1749711.5956662\\
3451	330097.694592579\\
3452	1743707.24244917\\
3453	328965.13261484\\
3454	1737727.62907381\\
3455	327837.237106113\\
3456	1731772.65270993\\
3457	326713.988671674\\
3458	1725842.21097973\\
3459	325595.368002138\\
3460	1719936.20195576\\
3461	324481.355873\\
3462	1714054.52415848\\
3463	323371.933144214\\
3464	1708197.07655365\\
3465	322267.080759732\\
3466	1702363.75855033\\
3467	321166.779747085\\
3468	1696554.46999849\\
3469	320071.011216942\\
3470	1690769.11118669\\
3471	318979.756362684\\
3472	1685007.58283986\\
3473	317892.996459982\\
3474	1679269.78611708\\
3475	316810.71286637\\
3476	1673555.62260934\\
3477	315732.887020825\\
3478	1667864.99433731\\
3479	314659.500443362\\
3480	1662197.8037491\\
3481	313590.534734604\\
3482	1656553.95371829\\
3483	312525.97157539\\
3484	1650933.3475416\\
3485	311465.792726354\\
3486	1645335.88893681\\
3487	310409.980027531\\
3488	1639761.48204043\\
3489	309358.51539795\\
3490	1634210.03140597\\
3491	308311.380835243\\
3492	1628681.44200164\\
3493	307268.55841524\\
3494	1623175.61920816\\
3495	306230.030291586\\
3496	1617692.46881686\\
3497	305195.778695349\\
3498	1612231.89702747\\
3499	304165.785934631\\
3500	1606793.81044641\\
3501	303140.034394182\\
3502	1601378.11608442\\
3503	302118.506535028\\
3504	1595984.72135464\\
3505	301101.184894083\\
3506	1590613.53407066\\
3507	300088.052083777\\
3508	1585264.46244456\\
3509	299079.090791683\\
3510	1579937.41508488\\
3511	298074.283780142\\
3512	1574632.30099478\\
3513	297073.613885902\\
3514	1569349.02956987\\
3515	296077.064019744\\
3516	1564087.51059658\\
3517	295084.617166123\\
3518	1558847.65424991\\
3519	294096.256382808\\
3520	1553629.37109189\\
3521	293111.964800521\\
3522	1548432.57206945\\
3523	292131.725622578\\
3524	1543257.16851249\\
3525	291155.522124542\\
3526	1538103.07213233\\
3527	290183.337653868\\
3528	1532970.19501946\\
3529	289215.15562955\\
3530	1527858.44964199\\
3531	288250.959541782\\
3532	1522767.7488437\\
3533	287290.732951602\\
3534	1517698.0058422\\
3535	286334.459490564\\
3536	1512649.13422732\\
3537	285382.122860384\\
3538	1507621.04795895\\
3539	284433.706832609\\
3540	1502613.66136565\\
3541	283489.19524828\\
3542	1497626.88914262\\
3543	282548.572017596\\
3544	1492660.64634997\\
3545	281611.821119584\\
3546	1487714.84841112\\
3547	280678.926601769\\
3548	1482789.41111096\\
3549	279749.872579844\\
3550	1477884.25059404\\
3551	278824.643237349\\
3552	1472999.28336299\\
3553	277903.222825342\\
3554	1468134.42627668\\
3555	276985.595662081\\
3556	1463289.5965488\\
3557	276071.746132701\\
3558	1458464.71174576\\
3559	275161.658688901\\
3560	1453659.68978533\\
3561	274255.317848624\\
3562	1448874.44893485\\
3563	273352.708195742\\
3564	1444108.90780968\\
3565	272453.81437975\\
3566	1439362.9853714\\
3567	271558.621115448\\
3568	1434636.60092621\\
3569	270667.113182639\\
3570	1429929.67412351\\
3571	269779.27542582\\
3572	1425242.12495395\\
3573	268895.092753874\\
3574	1420573.873748\\
3575	268014.550139777\\
3576	1415924.84117443\\
3577	267137.632620283\\
3578	1411294.94823859\\
3579	266264.325295635\\
3580	1406684.11628089\\
3581	265394.613329267\\
3582	1402092.26697518\\
3583	264528.481947498\\
3584	1397519.32232729\\
3585	263665.916439252\\
3586	1392965.2046734\\
3587	262806.902155754\\
3588	1388429.8366785\\
3589	261951.424510249\\
3590	1383913.14133481\\
3591	261099.468977701\\
3592	1379415.04196043\\
3593	260251.021094516\\
3594	1374935.46219767\\
3595	259406.066458253\\
3596	1370474.32601152\\
3597	258564.590727336\\
3598	1366031.55768827\\
3599	257726.579620777\\
3600	1361607.08183398\\
3601	256892.018917891\\
3602	1357200.82337287\\
3603	256060.894458019\\
3604	1352812.70754613\\
3605	255233.192140247\\
3606	1348442.65991013\\
3607	254408.897923133\\
3608	1344090.60633514\\
3609	253587.997824432\\
3610	1339756.47300397\\
3611	252770.477920821\\
3612	1335440.18641024\\
3613	251956.324347625\\
3614	1331141.67335724\\
3615	251145.523298552\\
3616	1326860.86095637\\
3617	250338.061025425\\
3618	1322597.67662566\\
3619	249533.923837904\\
3620	1318352.04808852\\
3621	248733.098103234\\
3622	1314123.90337215\\
3623	247935.570245972\\
3624	1309913.17080643\\
3625	247141.326747724\\
3626	1305719.77902222\\
3627	246350.354146892\\
3628	1301543.65695007\\
3629	245562.639038401\\
3630	1297384.73381906\\
3631	244778.168073449\\
3632	1293242.93915509\\
3633	243996.92795925\\
3634	1289118.20277982\\
3635	243218.905458775\\
3636	1285010.45480908\\
3637	242444.087390495\\
3638	1280919.62565172\\
3639	241672.460628133\\
3640	1276845.64600828\\
3641	240904.012100413\\
3642	1272788.44686938\\
3643	240138.728790801\\
3644	1268747.95951474\\
3645	239376.597737264\\
3646	1264724.11551179\\
3647	238617.606032022\\
3648	1260716.84671416\\
3649	237861.740821294\\
3650	1256726.08526058\\
3651	237108.989305061\\
3652	1252751.76357348\\
3653	236359.33873682\\
3654	1248793.81435783\\
3655	235612.776423334\\
3656	1244852.17059964\\
3657	234869.289724402\\
3658	1240926.76556504\\
3659	234128.866052612\\
3660	1237017.53279854\\
3661	233391.492873102\\
3662	1233124.40612221\\
3663	232657.157703327\\
3664	1229247.31963411\\
3665	231925.848112818\\
3666	1225386.20770731\\
3667	231197.551722944\\
3668	1221541.00498841\\
3669	230472.256206686\\
3670	1217711.64639643\\
3671	229749.949288402\\
3672	1213898.06712159\\
3673	229030.618743591\\
3674	1210100.20262408\\
3675	228314.252398664\\
3676	1206317.98863271\\
3677	227600.838130721\\
3678	1202551.36114391\\
3679	226890.36386731\\
3680	1198800.25642046\\
3681	226182.817586217\\
3682	1195064.61099011\\
3683	225478.187315226\\
3684	1191344.36164471\\
3685	224776.4611319\\
3686	1187639.44543875\\
3687	224077.627163358\\
3688	1183949.79968837\\
3689	223381.673586054\\
3690	1180275.36196998\\
3691	222688.588625551\\
3692	1176616.07011934\\
3693	221998.360556303\\
3694	1172971.86223023\\
3695	221310.977701442\\
3696	1169342.67665334\\
3697	220626.428432548\\
3698	1165728.4519951\\
3699	219944.701169444\\
3700	1162129.12711661\\
3701	219265.784379974\\
3702	1158544.64113243\\
3703	218589.666579788\\
3704	1154974.93340948\\
3705	217916.336332133\\
3706	1151419.94356583\\
3707	217245.782247638\\
3708	1147879.61146973\\
3709	216577.992984098\\
3710	1144353.87723839\\
3711	215912.957246273\\
3712	1140842.68123687\\
3713	215250.663785673\\
3714	1137345.96407701\\
3715	214591.10140035\\
3716	1133863.66661635\\
3717	213934.258934688\\
3718	1130395.72995705\\
3719	213280.125279207\\
3720	1126942.09544464\\
3721	212628.689370344\\
3722	1123502.70466714\\
3723	211979.940190261\\
3724	1120077.49945384\\
3725	211333.866766634\\
3726	1116666.42187437\\
3727	210690.458172454\\
3728	1113269.41423748\\
3729	210049.703525825\\
3730	1109886.41909012\\
3731	209411.591989767\\
3732	1106517.37921627\\
3733	208776.112772009\\
3734	1103162.2376359\\
3735	208143.255124801\\
3736	1099820.93760407\\
3737	207513.008344706\\
3738	1096493.42260963\\
3739	206885.361772416\\
3740	1093179.63637446\\
3741	206260.304792545\\
3742	1089879.52285222\\
3743	205637.826833442\\
3744	1086593.02622747\\
3745	205017.917366993\\
3746	1083320.09091455\\
3747	204400.565908435\\
3748	1080060.66155666\\
3749	203785.762016156\\
3750	1076814.6830248\\
3751	203173.495291512\\
3752	1073582.10041667\\
3753	202563.755378631\\
3754	1070362.85905583\\
3755	201956.531964231\\
3756	1067156.90449068\\
3757	201351.814777425\\
3758	1063964.18249337\\
3759	200749.59358954\\
3760	1060784.63905891\\
3761	200149.858213928\\
3762	1057618.22040409\\
3763	199552.598505782\\
3764	1054464.87296658\\
3765	198957.80436195\\
3766	1051324.54340393\\
3767	198365.465720755\\
3768	1048197.17859265\\
3769	197775.572561808\\
3770	1045082.72562716\\
3771	197188.114905832\\
3772	1041981.13181897\\
3773	196603.082814479\\
3774	1038892.34469553\\
3775	196020.466390144\\
3776	1035816.31199944\\
3777	195440.255775797\\
3778	1032752.98168743\\
3779	194862.441154799\\
3780	1029702.30192949\\
3781	194287.012750723\\
3782	1026664.22110784\\
3783	193713.960827183\\
3784	1023638.68781606\\
3785	193143.275687653\\
3786	1020625.6508582\\
3787	192574.947675297\\
3788	1017625.05924774\\
3789	192008.967172791\\
3790	1014636.8622068\\
3791	191445.324602155\\
3792	1011661.00916514\\
3793	190884.010424575\\
3794	1008697.44975932\\
3795	190325.015140234\\
3796	1005746.13383166\\
3797	189768.329288146\\
3798	1002807.01142956\\
3799	189213.943445979\\
3800	999880.032804439\\
3801	188661.848229891\\
3802	996965.148410832\\
3803	188112.03429436\\
3804	994062.308905607\\
3805	187564.492332016\\
3806	991171.465147083\\
3807	187019.213073477\\
3808	988292.56819399\\
3809	186476.187287181\\
3810	985425.56930482\\
3811	185935.405779223\\
3812	982570.419936774\\
3813	185396.859393188\\
3814	979727.071744996\\
3815	184860.539009994\\
3816	976895.476581619\\
3817	184326.435547719\\
3818	974075.586495026\\
3819	183794.539961448\\
3820	971267.353728951\\
3821	183264.843243112\\
3822	968470.730721632\\
3823	182737.336421321\\
3824	965685.670104844\\
3825	182212.01056121\\
3826	962912.124703245\\
3827	181688.85676428\\
3828	960150.047533481\\
3829	181167.866168236\\
3830	957399.391803286\\
3831	180649.029946836\\
3832	954660.110910678\\
3833	180132.339309729\\
3834	951932.158443187\\
3835	179617.785502301\\
3836	949215.488177029\\
3837	179105.359805525\\
3838	946510.054076187\\
3839	178595.053535796\\
3840	943815.81029166\\
3841	178086.858044788\\
3842	941132.711160759\\
3843	177580.764719295\\
3844	938460.711206094\\
3845	177076.764981083\\
3846	935799.765134913\\
3847	176574.850286734\\
3848	933149.827838283\\
3849	176075.0121275\\
3850	930510.854390294\\
3851	175577.242029151\\
3852	927882.800047203\\
3853	175081.531551825\\
3854	925265.620246744\\
3855	174587.87228988\\
3856	922659.270607297\\
3857	174096.255871748\\
3858	920063.706927116\\
3859	173606.673959786\\
3860	917478.885183489\\
3861	173119.118250131\\
3862	914904.761532051\\
3863	172633.580472553\\
3864	912341.29230601\\
3865	172150.05239031\\
3866	909788.434015363\\
3867	171668.525800003\\
3868	907246.143346149\\
3869	171188.992531437\\
3870	904714.377159599\\
3871	170711.444447473\\
3872	902193.092491513\\
3873	170235.873443886\\
3874	899682.24655143\\
3875	169762.271449228\\
3876	897181.796721929\\
3877	169290.63042468\\
3878	894691.700557866\\
3879	168820.942363918\\
3880	892211.915785546\\
3881	168353.199292972\\
3882	889742.400302149\\
3883	167887.393270084\\
3884	887283.112174869\\
3885	167423.516385573\\
3886	884834.009640255\\
3887	166961.560761695\\
3888	882395.051103488\\
3889	166501.518552511\\
3890	879966.195137577\\
3891	166043.381943741\\
3892	877547.400482742\\
3893	165587.143152639\\
3894	875138.626045561\\
3895	165132.794427852\\
3896	872739.830898446\\
3897	164680.328049287\\
3898	870350.974278802\\
3899	164229.736327975\\
3900	867972.015588326\\
3901	163781.011605944\\
3902	865602.914392358\\
3903	163334.14625608\\
3904	863243.630419141\\
3905	162889.132681999\\
3906	860894.123559133\\
3907	162445.963317912\\
3908	858554.353864345\\
3909	162004.630628499\\
3910	856224.281547601\\
3911	161565.127108776\\
3912	853903.866981914\\
3913	161127.445283968\\
3914	851593.070699717\\
3915	160691.577709378\\
3916	849291.853392305\\
3917	160257.516970257\\
3918	847000.175909004\\
3919	159825.255681683\\
3920	844717.999256602\\
3921	159394.786488427\\
3922	842445.284598728\\
3923	158966.102064832\\
3924	840181.993255057\\
3925	158539.195114682\\
3926	837928.086700682\\
3927	158114.058371085\\
3928	835683.526565525\\
3929	157690.684596338\\
3930	833448.274633634\\
3931	157269.06658181\\
3932	831222.292842473\\
3933	156849.197147819\\
3934	829005.543282366\\
3935	156431.069143504\\
3936	826797.988195816\\
3937	156014.675446709\\
3938	824599.589976815\\
3939	155600.008963856\\
3940	822410.311170268\\
3941	155187.062629826\\
3942	820230.114471305\\
3943	154775.829407843\\
3944	818058.962724682\\
3945	154366.302289344\\
3946	815896.818924124\\
3947	153958.474293869\\
3948	813743.646211715\\
3949	153552.338468939\\
3950	811599.407877237\\
3951	153147.887889936\\
3952	809464.067357559\\
3953	152745.115659988\\
3954	807337.58823603\\
3955	152344.01490985\\
3956	805219.934241895\\
3957	151944.578797789\\
3958	803111.069249597\\
3959	151546.800509468\\
3960	801010.957278227\\
3961	151150.673257828\\
3962	798919.562490926\\
3963	150756.190282976\\
3964	796836.849194177\\
3965	150363.344852071\\
3966	794762.781837332\\
3967	149972.130259206\\
3968	792697.325011936\\
3969	149582.539825301\\
3970	790640.443451122\\
3971	149194.566897984\\
3972	788592.102029088\\
3973	148808.204851483\\
3974	786552.265760436\\
3975	148423.447086514\\
3976	784520.899799588\\
3977	148040.287030167\\
3978	782497.969440255\\
3979	147658.718135798\\
3980	780483.440114777\\
3981	147278.733882921\\
3982	778477.277393602\\
3983	146900.327777092\\
3984	776479.446984657\\
3985	146523.493349805\\
3986	774489.914732862\\
3987	146148.224158383\\
3988	772508.646619449\\
3989	145774.51378587\\
3990	770535.608761454\\
3991	145402.355840921\\
3992	768570.767411102\\
3993	145031.743957697\\
3994	766614.088955346\\
3995	144662.67179576\\
3996	764665.539915175\\
3997	144295.133039964\\
3998	762725.086945123\\
3999	143929.121400352\\
4000	760792.69683274\\
%4001	680452.916347701\\
%};
%\addplot [color=mycolor3, line width=1.0pt, forget plot]
%  table[row sep=crcr]{%
4001	680452.916347701\\
4002	304638.106129825\\
4003	679711.592989198\\
4004	304308.587864703\\
4005	678985.281486067\\
4006	303984.879875886\\
4007	678268.626214317\\
4008	303664.990995165\\
4009	677558.635054496\\
4010	303347.793735246\\
4011	676853.556152832\\
4012	303032.617857013\\
4013	676152.309643203\\
4014	302719.0435818\\
4015	675454.194095011\\
4016	302406.793988774\\
4017	674758.73078617\\
4018	302095.677409376\\
4019	674065.578351006\\
4020	301785.555509372\\
4021	673374.484185853\\
4022	301476.324892911\\
4023	672685.255600432\\
4024	301167.906039115\\
4025	671997.741935367\\
4026	300860.236355245\\
4027	671311.823002327\\
4028	300553.265631379\\
4029	670627.401317278\\
4030	300246.952953273\\
4031	669944.396701793\\
4032	299941.264536243\\
4033	669262.742419512\\
4034	299636.172162575\\
4035	668582.38234239\\
4036	299331.652027616\\
4037	667903.268828617\\
4038	299027.683870692\\
4039	667225.361105204\\
4040	298724.250309382\\
4041	666548.624016302\\
4042	298421.336322099\\
4043	665873.027041597\\
4044	298118.92884075\\
4045	665198.543517444\\
4046	297817.016426433\\
4047	664525.150012379\\
4048	297515.589008583\\
4049	663852.825821623\\
4050	297214.637673277\\
4051	663181.552554509\\
4052	296914.154489985\\
4053	662511.313795118\\
4054	296614.132368749\\
4055	661842.09482116\\
4056	296314.564941631\\
4057	661173.882369673\\
4058	296015.446463718\\
4059	660506.664440575\\
4060	295716.771729967\\
4061	659840.430131109\\
4062	295418.536005017\\
4063	659175.169495596\\
4064	295120.734963648\\
4065	658510.873426128\\
4066	294823.364640057\\
4067	657847.533550653\\
4068	294526.421384469\\
4069	657185.142145524\\
4070	294229.901825869\\
4071	656523.692060261\\
4072	293933.802839892\\
4073	655863.176652533\\
4074	293638.121521053\\
4075	655203.589731803\\
4076	293342.85515865\\
4077	654544.925510364\\
4078	293048.001215805\\
4079	653887.178560598\\
4080	292753.55731116\\
4081	653230.343777662\\
4082	292459.521202861\\
4083	652574.416346709\\
4084	292165.890774508\\
4085	651919.391714099\\
4086	291872.664022778\\
4087	651265.265562033\\
4088	291579.839046522\\
4089	650612.03378609\\
4090	291287.414037111\\
4091	649959.692475407\\
4092	290995.387269881\\
4093	649308.237894998\\
4094	290703.757096538\\
4095	648657.666470087\\
4096	290412.521938384\\
4097	648007.974772092\\
4098	290121.680280283\\
4099	647359.159506113\\
4100	289831.23066525\\
4101	646711.217499745\\
4102	289541.17168962\\
4103	646064.145693\\
4104	289251.50199869\\
4105	645417.941129279\\
4106	288962.220282812\\
4107	644772.600947206\\
4108	288673.325273869\\
4109	644128.122373312\\
4110	288384.815742083\\
4111	643484.50271534\\
4112	288096.690493138\\
4113	642841.739356251\\
4114	287808.948365568\\
4115	642199.829748762\\
4116	287521.588228384\\
4117	641558.771410357\\
4118	287234.60897892\\
4119	640918.561918789\\
4120	286948.00954087\\
4121	640279.19890795\\
4122	286661.788862494\\
4123	639640.680064102\\
4124	286375.945914987\\
4125	639003.003122448\\
4126	286090.479690979\\
4127	638366.165863979\\
4128	285805.389203163\\
4129	637730.166112576\\
4130	285520.673483044\\
4131	637095.001732372\\
4132	285236.331579779\\
4133	636460.670625306\\
4134	284952.362559116\\
4135	635827.170728886\\
4136	284668.765502416\\
4137	635194.500014116\\
4138	284385.539505754\\
4139	634562.656483595\\
4140	284102.683679088\\
4141	633931.638169757\\
4142	283820.197145487\\
4143	633301.443133238\\
4144	283538.079040421\\
4145	632672.069461371\\
4146	283256.328511111\\
4147	632043.515266794\\
4148	282974.944715906\\
4149	631415.778686149\\
4150	282693.92682373\\
4151	630788.857878896\\
4152	282413.27401355\\
4153	630162.751026179\\
4154	282132.985473891\\
4155	629537.456329795\\
4156	281853.060402381\\
4157	628912.972011239\\
4158	281573.49800533\\
4159	628289.296310783\\
4160	281294.297497331\\
4161	627666.427486648\\
4162	281015.458100903\\
4163	627044.363814228\\
4164	280736.979046139\\
4165	626423.103585355\\
4166	280458.859570387\\
4167	625802.645107592\\
4168	280181.098917957\\
4169	625182.986703645\\
4170	279903.696339832\\
4171	624564.126710715\\
4172	279626.651093412\\
4173	623946.063479963\\
4174	279349.962442271\\
4175	623328.795375971\\
4176	279073.629655915\\
4177	622712.320776268\\
4178	278797.652009577\\
4179	622096.638070845\\
4180	278522.028784011\\
4181	621481.745661731\\
4182	278246.759265296\\
4183	620867.641962589\\
4184	277971.842744665\\
4185	620254.325398325\\
4186	277697.278518327\\
4187	619641.794404718\\
4188	277423.065887317\\
4189	619030.047428101\\
4190	277149.204157339\\
4191	618419.082925008\\
4192	276875.692638626\\
4193	617808.899361904\\
4194	276602.530645812\\
4195	617199.495214859\\
4196	276329.717497798\\
4197	616590.868969322\\
4198	276057.252517636\\
4199	615983.019119833\\
4200	275785.13503242\\
4201	615375.944169787\\
4202	275513.364373175\\
4203	614769.642631207\\
4204	275241.939874756\\
4205	614164.113024535\\
4206	274970.860875754\\
4207	613559.353878409\\
4208	274700.126718409\\
4209	612955.363729483\\
4210	274429.736748515\\
4211	612352.141122228\\
4212	274159.690315343\\
4213	611749.684608764\\
4214	273889.98677157\\
4215	611147.992748695\\
4216	273620.625473191\\
4217	610547.064108943\\
4218	273351.60577946\\
4219	609946.897263595\\
4220	273082.927052821\\
4221	609347.490793769\\
4222	272814.588658842\\
4223	608748.843287462\\
4224	272546.589966152\\
4225	608150.953339427\\
4226	272278.930346393\\
4227	607553.819551051\\
4228	272011.609174151\\
4229	606957.440530229\\
4230	271744.625826913\\
4231	606361.814891248\\
4232	271477.979685017\\
4233	605766.941254682\\
4234	271211.670131593\\
4235	605172.818247289\\
4236	270945.69655253\\
4237	604579.444501903\\
4238	270680.058336424\\
4239	603986.818657346\\
4240	270414.754874537\\
4241	603394.939358338\\
4242	270149.785560756\\
4243	602803.805255383\\
4244	269885.149791558\\
4245	602213.415004721\\
4246	269620.846965964\\
4247	601623.767268229\\
4248	269356.876485509\\
4249	601034.86071334\\
4250	269093.23775421\\
4251	600446.694012968\\
4252	268829.930178526\\
4253	599859.265845439\\
4254	268566.953167329\\
4255	599272.574894418\\
4256	268304.306131872\\
4257	598686.619848847\\
4258	268041.988485764\\
4259	598101.399402874\\
4260	267779.999644928\\
4261	597516.912255794\\
4262	267518.339027593\\
4263	596933.157111985\\
4264	267257.006054251\\
4265	596350.13268085\\
4266	266996.000147635\\
4267	595767.837676768\\
4268	266735.320732699\\
4269	595186.270819026\\
4270	266474.967236588\\
4271	594605.430831771\\
4272	266214.939088617\\
4273	594025.316443966\\
4274	265955.235720248\\
4275	593445.926389332\\
4276	265695.856565067\\
4277	592867.259406297\\
4278	265436.801058762\\
4279	592289.314237962\\
4280	265178.068639106\\
4281	591712.089632039\\
4282	264919.658745932\\
4283	591135.584340821\\
4284	264661.570821116\\
4285	590559.797121127\\
4286	264403.804308557\\
4287	589984.726734271\\
4288	264146.35865416\\
4289	589410.37194601\\
4290	263889.233305813\\
4291	588836.731526517\\
4292	263632.427713376\\
4293	588263.804250324\\
4294	263375.94132866\\
4295	587691.588896316\\
4296	263119.773605411\\
4297	587120.084247652\\
4298	262863.923999292\\
4299	586549.289091761\\
4300	262608.391967872\\
4301	585979.202220304\\
4302	262353.176970603\\
4303	585409.822429115\\
4304	262098.27846881\\
4305	584841.148518196\\
4306	261843.695925677\\
4307	584273.179291673\\
4308	261589.428806228\\
4309	583705.91355777\\
4310	261335.476577315\\
4311	583139.350128752\\
4312	261081.838707604\\
4313	582573.487820939\\
4314	260828.514667565\\
4315	582008.325454629\\
4316	260575.503929451\\
4317	581443.861854107\\
4318	260322.805967291\\
4319	580880.095847588\\
4320	260070.420256872\\
4321	580317.026267212\\
4322	259818.346275733\\
4323	579754.651948994\\
4324	259566.583503149\\
4325	579192.971732812\\
4326	259315.131420116\\
4327	578631.984462375\\
4328	259063.989509344\\
4329	578071.688985206\\
4330	258813.157255244\\
4331	577512.084152586\\
4332	258562.634143914\\
4333	576953.168819567\\
4334	258312.419663131\\
4335	576394.941844922\\
4336	258062.513302338\\
4337	575837.402091134\\
4338	257812.914552632\\
4339	575280.548424365\\
4340	257563.622906756\\
4341	574724.379714426\\
4342	257314.637859087\\
4343	574168.89483477\\
4344	257065.958905625\\
4345	573614.092662455\\
4346	256817.585543982\\
4347	573059.972078128\\
4348	256569.517273377\\
4349	572506.531965999\\
4350	256321.753594618\\
4351	571953.771213819\\
4352	256074.294010097\\
4353	571401.688712865\\
4354	255827.138023782\\
4355	570850.283357909\\
4356	255580.285141202\\
4357	570299.554047201\\
4358	255333.734869444\\
4359	569749.499682448\\
4360	255087.486717137\\
4361	569200.1191688\\
4362	254841.540194447\\
4363	568651.411414812\\
4364	254595.894813067\\
4365	568103.375332449\\
4366	254350.55008621\\
4367	567556.009837031\\
4368	254105.505528594\\
4369	567009.313847257\\
4370	253860.760656442\\
4371	566463.286285157\\
4372	253616.314987466\\
4373	565917.926076065\\
4374	253372.168040861\\
4375	565373.232148636\\
4376	253128.319337298\\
4377	564829.203434793\\
4378	252884.768398916\\
4379	564285.838869719\\
4380	252641.514749308\\
4381	563743.137391851\\
4382	252398.55791352\\
4383	563201.097942846\\
4384	252155.897418041\\
4385	562659.719467565\\
4386	251913.532790791\\
4387	562119.000914063\\
4388	251671.463561119\\
4389	561578.941233567\\
4390	251429.68925979\\
4391	561039.539380464\\
4392	251188.209418982\\
4393	560500.794312273\\
4394	250947.023572274\\
4395	559962.70498964\\
4396	250706.131254641\\
4397	559425.270376313\\
4398	250465.532002447\\
4399	558888.489439121\\
4400	250225.225353437\\
4401	558352.361147977\\
4402	249985.210846725\\
4403	557816.884475846\\
4404	249745.488022794\\
4405	557282.058398724\\
4406	249506.056423489\\
4407	556747.88189564\\
4408	249266.915592\\
4409	556214.353948627\\
4410	249028.065072867\\
4411	555681.473542704\\
4412	248789.504411964\\
4413	555149.239665873\\
4414	248551.233156497\\
4415	554617.651309097\\
4416	248313.250854997\\
4417	554086.707466282\\
4418	248075.557057308\\
4419	553556.407134265\\
4420	247838.151314588\\
4421	553026.749312794\\
4422	247601.033179298\\
4423	552497.733004527\\
4424	247364.202205194\\
4425	551969.357215001\\
4426	247127.657947323\\
4427	551441.620952623\\
4428	246891.399962018\\
4429	550914.52322866\\
4430	246655.427806884\\
4431	550388.063057222\\
4432	246419.741040802\\
4433	549862.239455243\\
4434	246184.339223916\\
4435	549337.051442479\\
4436	245949.221917627\\
4437	548812.498041473\\
4438	245714.388684589\\
4439	548288.578277571\\
4440	245479.839088701\\
4441	547765.291178878\\
4442	245245.572695101\\
4443	547242.635776259\\
4444	245011.589070165\\
4445	546720.611103333\\
4446	244777.887781489\\
4447	546199.21619644\\
4448	244544.468397897\\
4449	545678.450094642\\
4450	244311.330489424\\
4451	545158.311839713\\
4452	244078.473627317\\
4453	544638.800476105\\
4454	243845.897384026\\
4455	544119.915050962\\
4456	243613.601333199\\
4457	543601.654614087\\
4458	243381.585049674\\
4459	543084.01821794\\
4460	243149.84810948\\
4461	542567.004917613\\
4462	242918.390089821\\
4463	542050.613770842\\
4464	242687.210569079\\
4465	541534.843837959\\
4466	242456.309126807\\
4467	541019.694181912\\
4468	242225.685343718\\
4469	540505.163868232\\
4470	241995.338801684\\
4471	539991.25196503\\
4472	241765.269083735\\
4473	539477.957542981\\
4474	241535.47577404\\
4475	538965.27967532\\
4476	241305.958457915\\
4477	538453.217437826\\
4478	241076.716721813\\
4479	537941.769908789\\
4480	240847.750153314\\
4481	537430.936169043\\
4482	240619.058341128\\
4483	536920.715301904\\
4484	240390.640875084\\
4485	536411.106393197\\
4486	240162.497346128\\
4487	535902.108531224\\
4488	239934.627346313\\
4489	535393.720806763\\
4490	239707.0304688\\
4491	534885.942313044\\
4492	239479.706307847\\
4493	534378.772145756\\
4494	239252.654458811\\
4495	533872.209403012\\
4496	239025.874518136\\
4497	533366.253185362\\
4498	238799.366083351\\
4499	532860.902595767\\
4500	238573.128753065\\
4501	532356.156739594\\
4502	238347.162126963\\
4503	531852.014724595\\
4504	238121.465805798\\
4505	531348.475660917\\
4506	237896.039391391\\
4507	530845.538661065\\
4508	237670.88248662\\
4509	530343.202839914\\
4510	237445.994695421\\
4511	529841.46731468\\
4512	237221.375622779\\
4513	529340.331204925\\
4514	236997.024874726\\
4515	528839.793632533\\
4516	236772.942058335\\
4517	528339.853721713\\
4518	236549.126781716\\
4519	527840.510598981\\
4520	236325.578654008\\
4521	527341.763393142\\
4522	236102.297285382\\
4523	526843.61123529\\
4524	235879.282287029\\
4525	526346.053258801\\
4526	235656.533271156\\
4527	525849.08859932\\
4528	235434.049850989\\
4529	525352.71639474\\
4530	235211.831640756\\
4531	524856.935785202\\
4532	234989.878255697\\
4533	524361.745913086\\
4534	234768.189312046\\
4535	523867.145922998\\
4536	234546.764427038\\
4537	523373.134961759\\
4538	234325.603218893\\
4539	522879.712178394\\
4540	234104.705306825\\
4541	522386.876724136\\
4542	233884.070311024\\
4543	521894.627752396\\
4544	233663.697852662\\
4545	521402.964418769\\
4546	233443.587553886\\
4547	520911.885881011\\
4548	233223.739037808\\
4549	520421.39129904\\
4550	233004.151928512\\
4551	519931.479834927\\
4552	232784.825851037\\
4553	519442.150652881\\
4554	232565.760431383\\
4555	518953.402919238\\
4556	232346.955296501\\
4557	518465.235802462\\
4558	232128.410074295\\
4559	517977.648473124\\
4560	231910.124393606\\
4561	517490.640103901\\
4562	231692.097884221\\
4563	517004.209869567\\
4564	231474.330176864\\
4565	516518.356946978\\
4566	231256.82090319\\
4567	516033.080515068\\
4568	231039.569695782\\
4569	515548.379754834\\
4570	230822.576188148\\
4571	515064.253849333\\
4572	230605.840014718\\
4573	514580.701983679\\
4574	230389.360810837\\
4575	514097.723345013\\
4576	230173.138212763\\
4577	513615.317122526\\
4578	229957.171857664\\
4579	513133.482507412\\
4580	229741.461383613\\
4581	512652.218692898\\
4582	229526.006429581\\
4583	512171.524874212\\
4584	229310.80663544\\
4585	511691.400248575\\
4586	229095.861641955\\
4587	511211.844015204\\
4588	228881.171090781\\
4589	510732.85537529\\
4590	228666.734624456\\
4591	510254.433532008\\
4592	228452.551886404\\
4593	509776.577690488\\
4594	228238.622520926\\
4595	509299.287057817\\
4596	228024.946173198\\
4597	508822.560843029\\
4598	227811.522489267\\
4599	508346.398257107\\
4600	227598.351116049\\
4601	507870.798512961\\
4602	227385.431701323\\
4603	507395.760825422\\
4604	227172.763893728\\
4605	506921.284411238\\
4606	226960.347342759\\
4607	506447.36848907\\
4608	226748.181698768\\
4609	505974.012279468\\
4610	226536.266612953\\
4611	505501.215004884\\
4612	226324.60173736\\
4613	505028.975889647\\
4614	226113.186724877\\
4615	504557.294159974\\
4616	225902.021229232\\
4617	504086.169043938\\
4618	225691.104904988\\
4619	503615.59977148\\
4620	225480.437407541\\
4621	503145.585574391\\
4622	225270.018393114\\
4623	502676.125686311\\
4624	225059.84751876\\
4625	502207.219342719\\
4626	224849.92444235\\
4627	501738.865780919\\
4628	224640.248822574\\
4629	501271.064240043\\
4630	224430.82031894\\
4631	500803.813961037\\
4632	224221.638591767\\
4633	500337.114186661\\
4634	224012.703302183\\
4635	499870.964161464\\
4636	223804.01411212\\
4637	499405.3631318\\
4638	223595.570684313\\
4639	498940.310345808\\
4640	223387.372682299\\
4641	498475.805053402\\
4642	223179.419770407\\
4643	498011.846506268\\
4644	222971.71161376\\
4645	497548.433957864\\
4646	222764.247878271\\
4647	497085.566663396\\
4648	222557.028230638\\
4649	496623.24387983\\
4650	222350.052338343\\
4651	496161.464865873\\
4652	222143.319869648\\
4653	495700.228881965\\
4654	221936.830493591\\
4655	495239.535190276\\
4656	221730.583879986\\
4657	494779.383054707\\
4658	221524.579699415\\
4659	494319.771740867\\
4660	221318.817623227\\
4661	493860.700516081\\
4662	221113.29732354\\
4663	493402.168649368\\
4664	220908.018473229\\
4665	492944.175411449\\
4666	220702.980745929\\
4667	492486.720074735\\
4668	220498.18381603\\
4669	492029.801913315\\
4670	220293.627358677\\
4671	491573.420202951\\
4672	220089.311049759\\
4673	491117.574221088\\
4674	219885.234565918\\
4675	490662.263246815\\
4676	219681.397584536\\
4677	490207.486560892\\
4678	219477.799783736\\
4679	489753.243445718\\
4680	219274.440842379\\
4681	489299.533185348\\
4682	219071.32044006\\
4683	488846.355065457\\
4684	218868.438257109\\
4685	488393.708373363\\
4686	218665.793974582\\
4687	487941.592398\\
4688	218463.387274262\\
4689	487490.006429926\\
4690	218261.217838658\\
4691	487038.949761306\\
4692	218059.285350995\\
4693	486588.421685911\\
4694	217857.58949522\\
4695	486138.421499109\\
4696	217656.129955992\\
4697	485688.94849787\\
4698	217454.906418686\\
4699	485240.001980733\\
4700	217253.918569383\\
4701	484791.581247831\\
4702	217053.166094873\\
4703	484343.685600867\\
4704	216852.648682648\\
4705	483896.314343115\\
4706	216652.366020905\\
4707	483449.466779401\\
4708	216452.317798535\\
4709	483003.142216119\\
4710	216252.50370513\\
4711	482557.339961213\\
4712	216052.92343097\\
4713	482112.059324161\\
4714	215853.57666703\\
4715	481667.299615985\\
4716	215654.463104973\\
4717	481223.060149239\\
4718	215455.582437142\\
4719	480779.340238009\\
4720	215256.934356571\\
4721	480336.13919789\\
4722	215058.518556967\\
4723	479893.456345999\\
4724	214860.33473272\\
4725	479451.291000967\\
4726	214662.382578891\\
4727	479009.642482916\\
4728	214464.661791215\\
4729	478568.510113481\\
4730	214267.172066098\\
4731	478127.893215776\\
4732	214069.913100613\\
4733	477687.791114409\\
4734	213872.884592497\\
4735	477248.203135464\\
4736	213676.08624015\\
4737	476809.128606505\\
4738	213479.51774263\\
4739	476370.566856563\\
4740	213283.178799658\\
4741	475932.517216132\\
4742	213087.069111604\\
4743	475494.979017171\\
4744	212891.188379492\\
4745	475057.951593086\\
4746	212695.536305\\
4747	474621.434278732\\
4748	212500.112590447\\
4749	474185.426410407\\
4750	212304.916938803\\
4751	473749.927325851\\
4752	212109.949053677\\
4753	473314.936364226\\
4754	211915.208639321\\
4755	472880.452866134\\
4756	211720.695400625\\
4757	472446.476173582\\
4758	211526.409043111\\
4759	472013.005630006\\
4760	211332.349272941\\
4761	471580.040580245\\
4762	211138.515796901\\
4763	471147.580370546\\
4764	210944.908322411\\
4765	470715.62434856\\
4766	210751.526557513\\
4767	470284.171863326\\
4768	210558.370210878\\
4769	469853.222265275\\
4770	210365.438991795\\
4771	469422.774906227\\
4772	210172.732610173\\
4773	468992.829139383\\
4774	209980.250776539\\
4775	468563.384319311\\
4776	209787.993202034\\
4777	468134.439801955\\
4778	209595.959598414\\
4779	467705.994944619\\
4780	209404.149678043\\
4781	467278.049105967\\
4782	209212.563153894\\
4783	466850.601646026\\
4784	209021.199739547\\
4785	466423.651926164\\
4786	208830.059149183\\
4787	465997.199309095\\
4788	208639.141097589\\
4789	465571.24315888\\
4790	208448.445300148\\
4791	465145.782840909\\
4792	208257.97147284\\
4793	464720.817721897\\
4794	208067.719332245\\
4795	464296.347169898\\
4796	207877.688595528\\
4797	463872.370554279\\
4798	207687.878980453\\
4799	463448.887245722\\
4800	207498.290205366\\
4801	463025.896616225\\
4802	207308.921989205\\
4803	462603.398039087\\
4804	207119.774051488\\
4805	462181.390888916\\
4806	206930.846112319\\
4807	461759.874541612\\
4808	206742.137892381\\
4809	461338.848374368\\
4810	206553.649112932\\
4811	460918.311765663\\
4812	206365.379495812\\
4813	460498.264095269\\
4814	206177.328763432\\
4815	460078.704744225\\
4816	205989.496638774\\
4817	459659.633094852\\
4818	205801.882845392\\
4819	459241.04853074\\
4820	205614.487107408\\
4821	458822.950436736\\
4822	205427.309149508\\
4823	458405.338198958\\
4824	205240.348696945\\
4825	457988.211204776\\
4826	205053.60547553\\
4827	457571.568842812\\
4828	204867.079211638\\
4829	457155.410502938\\
4830	204680.769632201\\
4831	456739.735576269\\
4832	204494.676464704\\
4833	456324.543455149\\
4834	204308.79943719\\
4835	455909.83353317\\
4836	204123.138278253\\
4837	455495.605205146\\
4838	203937.692717036\\
4839	455081.857867121\\
4840	203752.462483232\\
4841	454668.590916355\\
4842	203567.447307079\\
4843	454255.803751329\\
4844	203382.646919361\\
4845	453843.495771737\\
4846	203198.061051402\\
4847	453431.666378477\\
4848	203013.68943507\\
4849	453020.314973664\\
4850	202829.531802769\\
4851	452609.440960597\\
4852	202645.587887441\\
4853	452199.043743781\\
4854	202461.857422564\\
4855	451789.122728908\\
4856	202278.340142148\\
4857	451379.677322861\\
4858	202095.035780734\\
4859	450970.706933713\\
4860	201911.944073395\\
4861	450562.210970697\\
4862	201729.064755728\\
4863	450154.188844243\\
4864	201546.397563859\\
4865	449746.639965943\\
4866	201363.942234435\\
4867	449339.563748556\\
4868	201181.698504629\\
4869	448932.959606009\\
4870	200999.666112133\\
4871	448526.82695338\\
4872	200817.844795156\\
4873	448121.165206909\\
4874	200636.234292425\\
4875	447715.973783982\\
4876	200454.834343184\\
4877	447311.252103144\\
4878	200273.644687188\\
4879	446906.999584074\\
4880	200092.665064703\\
4881	446503.215647597\\
4882	199911.895216508\\
4883	446099.899715663\\
4884	199731.334883888\\
4885	445697.051211365\\
4886	199550.983808635\\
4887	445294.669558922\\
4888	199370.841733045\\
4889	444892.754183674\\
4890	199190.908399918\\
4891	444491.304512081\\
4892	199011.183552554\\
4893	444090.319971727\\
4894	198831.666934756\\
4895	443689.7999913\\
4896	198652.35829082\\
4897	443289.744000603\\
4898	198473.257365542\\
4899	442890.151430546\\
4900	198294.36390421\\
4901	442491.021713135\\
4902	198115.677652607\\
4903	442092.354281479\\
4904	197937.198357007\\
4905	441694.148569775\\
4906	197758.925764171\\
4907	441296.404013321\\
4908	197580.859621352\\
4909	440899.120048495\\
4910	197402.999676287\\
4911	440502.296112756\\
4912	197225.345677197\\
4913	440105.93164465\\
4914	197047.897372789\\
4915	439710.026083796\\
4916	196870.654512248\\
4917	439314.578870881\\
4918	196693.61684524\\
4919	438919.589447676\\
4920	196516.784121912\\
4921	438525.057256997\\
4922	196340.156092883\\
4923	438130.981742739\\
4924	196163.732509252\\
4925	437737.36234985\\
4926	195987.513122588\\
4927	437344.198524322\\
4928	195811.497684933\\
4929	436951.489713217\\
4930	195635.6859488\\
4931	436559.235364636\\
4932	195460.07766717\\
4933	436167.434927724\\
4934	195284.672593493\\
4935	435776.087852668\\
4936	195109.470481682\\
4937	435385.193590693\\
4938	194934.471086117\\
4939	434994.751594058\\
4940	194759.674161639\\
4941	434604.761316056\\
4942	194585.079463551\\
4943	434215.222211004\\
4944	194410.686747616\\
4945	433826.133734249\\
4946	194236.495770055\\
4947	433437.495342148\\
4948	194062.506287544\\
4949	433049.306492081\\
4950	193888.718057217\\
4951	432661.566642447\\
4952	193715.13083666\\
4953	432274.27525265\\
4954	193541.744383912\\
4955	431887.431783105\\
4956	193368.558457463\\
4957	431501.035695229\\
4958	193195.572816252\\
4959	431115.086451443\\
4960	193022.787219665\\
4961	430729.58351516\\
4962	192850.201427535\\
4963	430344.526350798\\
4964	192677.815200141\\
4965	429959.914423754\\
4966	192505.628298206\\
4967	429575.747200425\\
4968	192333.640482892\\
4969	429192.024148186\\
4970	192161.851515805\\
4971	428808.744735395\\
4972	191990.261158988\\
4973	428425.90843139\\
4974	191818.869174923\\
4975	428043.514706484\\
4976	191647.67532653\\
4977	427661.563031964\\
4978	191476.67937716\\
4979	427280.052880083\\
4980	191305.881090602\\
4981	426898.983724065\\
4982	191135.280231076\\
4983	426518.355038089\\
4984	190964.87656323\\
4985	426138.166297303\\
4986	190794.669852147\\
4987	425758.416977814\\
4988	190624.659863332\\
4989	425379.10655667\\
4990	190454.846362723\\
4991	425000.234511883\\
4992	190285.229116679\\
4993	424621.800322403\\
4994	190115.807891985\\
4995	424243.803468138\\
4996	189946.582455847\\
4997	423866.243429925\\
4998	189777.552575897\\
4999	423489.119689543\\
5000	189608.718020182\\
5001	769714.155724929\\
5002	655077.079935889\\
5003	769224.59067062\\
5004	654664.111486428\\
5005	768744.343830518\\
5006	654258.481031946\\
5007	768271.973794894\\
5008	653859.075175792\\
5009	767806.311933095\\
5010	653464.987155696\\
5011	767346.401594181\\
5012	653075.471651816\\
5013	766891.452796458\\
5014	652689.910934667\\
5015	766440.808074106\\
5016	652307.789214095\\
5017	765993.916433065\\
5018	651928.672974939\\
5019	765550.313258648\\
5020	651552.195726904\\
5021	765109.604636784\\
5022	651178.046044021\\
5023	764671.454984115\\
5024	650805.958082675\\
5025	764235.577186374\\
5026	650435.703988135\\
5027	763801.724659727\\
5028	650067.087756285\\
5029	763369.684902784\\
5030	649699.940229013\\
5031	762939.274216692\\
5032	649334.114982161\\
5033	762510.333350064\\
5034	648969.484923365\\
5035	762082.723883233\\
5036	648605.939459743\\
5037	761656.325208908\\
5038	648243.382127043\\
5039	761231.031997849\\
5040	647881.728595398\\
5041	760806.752062029\\
5042	647520.904984646\\
5043	760383.4045456\\
5044	647160.846435717\\
5045	759960.918387942\\
5046	646801.495895057\\
5047	759539.231013678\\
5048	646442.803077159\\
5049	759118.28721293\\
5050	646084.72357669\\
5051	758698.038181698\\
5052	645727.218106747\\
5053	758278.440697551\\
5054	645370.251843842\\
5055	757859.456409968\\
5056	645013.7938635\\
5057	757441.051228193\\
5058	644657.816652944\\
5059	757023.194792201\\
5060	644302.295689633\\
5061	756605.860014681\\
5062	643947.209076072\\
5063	756189.022683819\\
5064	643592.53722288\\
5065	755772.661118316\\
5066	643238.262573327\\
5067	755356.755867253\\
5068	642884.369363518\\
5069	754941.289448578\\
5070	642530.843413317\\
5071	754526.246120996\\
5072	642177.67194382\\
5073	754111.611684587\\
5074	641824.843417744\\
5075	753697.373306417\\
5076	641472.347399725\\
5077	753283.519367687\\
5078	641120.174433791\\
5079	752870.039329664\\
5080	640768.315935826\\
5081	752456.923615881\\
5082	640416.764099017\\
5083	752044.163508476\\
5084	640065.511810634\\
5085	751631.751056929\\
5086	639714.552578638\\
5087	751219.678997488\\
5088	639363.880466954\\
5089	750807.940682051\\
5090	639013.490038206\\
5091	750396.530015222\\
5092	638663.376303068\\
5093	749985.441398605\\
5094	638313.53467538\\
5095	749574.66968134\\
5096	637963.960932277\\
5097	749164.210116231\\
5098	637614.651178801\\
5099	748754.05832069\\
5100	637265.60181638\\
5101	748344.210241976\\
5102	636916.809514764\\
5103	747934.662126189\\
5104	636568.271186959\\
5105	747525.410490587\\
5106	636219.983966846\\
5107	747116.452098821\\
5108	635871.945189145\\
5109	746707.783938779\\
5110	635524.152371479\\
5111	746299.403202699\\
5112	635176.603198263\\
5113	745891.307269331\\
5114	634829.295506231\\
5115	745483.493687881\\
5116	634482.22727143\\
5117	745075.960163569\\
5118	634135.396597488\\
5119	744668.70454459\\
5120	633788.801705036\\
5121	744261.724810375\\
5122	633442.440922149\\
5123	743855.01906094\\
5124	633096.312675701\\
5125	743448.58550727\\
5126	632750.41548353\\
5127	743042.422462593\\
5128	632404.747947342\\
5129	742636.528334458\\
5130	632059.308746256\\
5131	742230.90161754\\
5132	631714.096630936\\
5133	741825.540887091\\
5134	631369.110418249\\
5135	741420.444792968\\
5136	631024.348986397\\
5137	741015.612054191\\
5138	630679.811270466\\
5139	740611.041453964\\
5140	630335.496258362\\
5141	740206.73183513\\
5142	629991.402987093\\
5143	739802.682096003\\
5144	629647.530539363\\
5145	739398.891186538\\
5146	629303.878040438\\
5147	738995.35810483\\
5148	628960.444655278\\
5149	738592.081893903\\
5150	628617.229585901\\
5151	738189.061638717\\
5152	628274.232068935\\
5153	737786.296463459\\
5154	627931.451373401\\
5155	737383.785529014\\
5156	627588.886798627\\
5157	736981.528030638\\
5158	627246.537672348\\
5159	736579.523195814\\
5160	626904.403348934\\
5161	736177.770282262\\
5162	626562.483207763\\
5163	735776.268576084\\
5164	626220.776651707\\
5165	735375.017390086\\
5166	625879.283105717\\
5167	734974.016062165\\
5168	625538.002015539\\
5169	734573.263953862\\
5170	625196.932846483\\
5171	734172.760448967\\
5172	624856.07508231\\
5173	733772.504952279\\
5174	624515.42822418\\
5175	733372.496888398\\
5176	624174.991789677\\
5177	732972.735700623\\
5178	623834.765311897\\
5179	732573.220849933\\
5180	623494.748338594\\
5181	732173.951814014\\
5182	623154.940431397\\
5183	731774.928086365\\
5184	622815.341165054\\
5185	731376.149175455\\
5186	622475.950126753\\
5187	730977.614603944\\
5188	622136.766915454\\
5189	730579.323907932\\
5190	621797.7911413\\
5191	730181.276636278\\
5192	621459.02242503\\
5193	729783.472349951\\
5194	621120.460397455\\
5195	729385.910621421\\
5196	620782.104698947\\
5197	728988.59103409\\
5198	620443.954978967\\
5199	728591.513181747\\
5200	620106.010895624\\
5201	728194.67666807\\
5202	619768.272115255\\
5203	727798.081106159\\
5204	619430.738312037\\
5205	727401.726118064\\
5206	619093.409167608\\
5207	727005.611334386\\
5208	618756.284370716\\
5209	726609.736393875\\
5210	618419.363616902\\
5211	726214.100943045\\
5212	618082.646608177\\
5213	725818.704635826\\
5214	617746.133052736\\
5215	725423.547133234\\
5216	617409.822664672\\
5217	725028.628103046\\
5218	617073.715163718\\
5219	724633.947219507\\
5220	616737.810275008\\
5221	724239.504163049\\
5222	616402.107728825\\
5223	723845.29862001\\
5224	616066.607260394\\
5225	723451.330282402\\
5226	615731.308609659\\
5227	723057.598847651\\
5228	615396.211521088\\
5229	722664.104018377\\
5230	615061.315743495\\
5231	722270.845502184\\
5232	614726.621029843\\
5233	721877.823011439\\
5234	614392.127137082\\
5235	721485.036263097\\
5236	614057.833825985\\
5237	721092.484978506\\
5238	613723.740860997\\
5239	720700.168883222\\
5240	613389.848010092\\
5241	720308.087706866\\
5242	613056.15504462\\
5243	719916.241182934\\
5244	612722.661739194\\
5245	719524.629048677\\
5246	612389.367871546\\
5247	719133.251044943\\
5248	612056.273222424\\
5249	718742.10691603\\
5250	611723.377575465\\
5251	718351.19640957\\
5252	611390.680717092\\
5253	717960.519276407\\
5254	611058.182436411\\
5255	717570.075270463\\
5256	610725.882525109\\
5257	717179.864148636\\
5258	610393.780777364\\
5259	716789.885670691\\
5260	610061.876989754\\
5261	716400.139599159\\
5262	609730.170961167\\
5263	716010.625699235\\
5264	609398.662492721\\
5265	715621.343738672\\
5266	609067.351387692\\
5267	715232.293487723\\
5268	608736.23745143\\
5269	714843.474719024\\
5270	608405.320491297\\
5271	714454.887207527\\
5272	608074.600316586\\
5273	714066.53073042\\
5274	607744.076738465\\
5275	713678.40506705\\
5276	607413.749569919\\
5277	713290.509998853\\
5278	607083.618625671\\
5279	712902.845309278\\
5280	606753.683722145\\
5281	712515.410783743\\
5282	606423.944677405\\
5283	712128.206209536\\
5284	606094.401311095\\
5285	711741.231375789\\
5286	605765.053444397\\
5287	711354.486073401\\
5288	605435.900899974\\
5289	710967.970094987\\
5290	605106.943501936\\
5291	710581.683234827\\
5292	604778.181075782\\
5293	710195.625288809\\
5294	604449.613448372\\
5295	709809.796054389\\
5296	604121.240447868\\
5297	709424.195330533\\
5298	603793.061903713\\
5299	709038.822917682\\
5300	603465.077646576\\
5301	708653.678617698\\
5302	603137.287508336\\
5303	708268.762233836\\
5304	602809.691322019\\
5305	707884.073570688\\
5306	602482.288921796\\
5307	707499.612434158\\
5308	602155.080142924\\
5309	707115.378631417\\
5310	601828.064821736\\
5311	706731.371970872\\
5312	601501.242795594\\
5313	706347.592262123\\
5314	601174.61390287\\
5315	705964.039315943\\
5316	600848.177982919\\
5317	705580.712944232\\
5318	600521.934876049\\
5319	705197.612960002\\
5320	600195.88442349\\
5321	704814.739177331\\
5322	599870.02646738\\
5323	704432.091411349\\
5324	599544.360850738\\
5325	704049.669478202\\
5326	599218.887417436\\
5327	703667.473195028\\
5328	598893.606012182\\
5329	703285.502379933\\
5330	598568.516480497\\
5331	702903.756851961\\
5332	598243.618668692\\
5333	702522.236431075\\
5334	597918.912423857\\
5335	702140.94093814\\
5336	597594.397593829\\
5337	701759.870194886\\
5338	597270.074027183\\
5339	701379.024023903\\
5340	596945.941573213\\
5341	700998.402248605\\
5342	596622.00008191\\
5343	700618.004693224\\
5344	596298.249403952\\
5345	700237.831182779\\
5346	595974.689390681\\
5347	699857.881543071\\
5348	595651.319894094\\
5349	699478.155600649\\
5350	595328.140766824\\
5351	699098.653182808\\
5352	595005.151862126\\
5353	698719.37411756\\
5354	594682.353033867\\
5355	698340.31823363\\
5356	594359.744136501\\
5357	697961.485360425\\
5358	594037.325025075\\
5359	697582.875328035\\
5360	593715.095555199\\
5361	697204.487967212\\
5362	593393.055583039\\
5363	696826.323109345\\
5364	593071.204965313\\
5365	696448.380586468\\
5366	592749.543559266\\
5367	696070.660231229\\
5368	592428.07122267\\
5369	695693.161876886\\
5370	592106.787813807\\
5371	695315.885357284\\
5372	591785.693191462\\
5373	694938.830506868\\
5374	591464.787214911\\
5375	694561.997160635\\
5376	591144.069743911\\
5377	694185.385154153\\
5378	590823.540638697\\
5379	693808.994323541\\
5380	590503.19975996\\
5381	693432.824505447\\
5382	590183.046968848\\
5383	693056.875537054\\
5384	589863.082126957\\
5385	692681.147256064\\
5386	589543.305096316\\
5387	692305.639500687\\
5388	589223.71573939\\
5389	691930.352109627\\
5390	588904.313919059\\
5391	691555.284922086\\
5392	588585.09949862\\
5393	691180.437777741\\
5394	588266.072341774\\
5395	690805.810516748\\
5396	587947.232312628\\
5397	690431.402979725\\
5398	587628.579275673\\
5399	690057.215007742\\
5400	587310.113095791\\
5401	689683.246442325\\
5402	586991.833638244\\
5403	689309.497125436\\
5404	586673.740768661\\
5405	688935.966899474\\
5406	586355.834353037\\
5407	688562.655607263\\
5408	586038.114257739\\
5409	688189.563092049\\
5410	585720.580349473\\
5411	687816.689197487\\
5412	585403.232495308\\
5413	687444.033767641\\
5414	585086.070562646\\
5415	687071.596646969\\
5416	584769.094419232\\
5417	686699.377680337\\
5418	584452.303933143\\
5419	686327.376712985\\
5420	584135.698972782\\
5421	685955.593590539\\
5422	583819.279406873\\
5423	685584.028159003\\
5424	583503.045104471\\
5425	685212.680264745\\
5426	583186.995934925\\
5427	684841.549754508\\
5428	582871.131767903\\
5429	684470.636475387\\
5430	582555.452473379\\
5431	684099.940274835\\
5432	582239.957921624\\
5433	683729.461000655\\
5434	581924.647983203\\
5435	683359.19850099\\
5436	581609.522528975\\
5437	682989.152624332\\
5438	581294.581430084\\
5439	682619.323219496\\
5440	580979.824557965\\
5441	682249.710135641\\
5442	580665.251784321\\
5443	681880.313222243\\
5444	580350.862981145\\
5445	681511.132329105\\
5446	580036.658020693\\
5447	681142.167306348\\
5448	579722.636775489\\
5449	680773.418004401\\
5450	579408.799118332\\
5451	680404.884274012\\
5452	579095.144922275\\
5453	680036.56596623\\
5454	578781.674060636\\
5455	679668.462932407\\
5456	578468.386406981\\
5457	679300.575024192\\
5458	578155.281835139\\
5459	678932.902093534\\
5460	577842.360219182\\
5461	678565.443992668\\
5462	577529.621433429\\
5463	678198.200574126\\
5464	577217.065352449\\
5465	677831.171690711\\
5466	576904.691851046\\
5467	677464.357195517\\
5468	576592.500804265\\
5469	677097.756941919\\
5470	576280.492087386\\
5471	676731.370783558\\
5472	575968.665575922\\
5473	676365.198574356\\
5474	575657.02114562\\
5475	675999.240168501\\
5476	575345.558672448\\
5477	675633.495420444\\
5478	575034.278032609\\
5479	675267.964184907\\
5480	574723.179102522\\
5481	674902.646316865\\
5482	574412.261758829\\
5483	674537.541671556\\
5484	574101.525878389\\
5485	674172.650104473\\
5486	573790.971338284\\
5487	673807.97147136\\
5488	573480.598015803\\
5489	673443.505628216\\
5490	573170.405788453\\
5491	673079.25243128\\
5492	572860.394533945\\
5493	672715.211737041\\
5494	572550.564130202\\
5495	672351.383402232\\
5496	572240.914455354\\
5497	671987.767283828\\
5498	571931.44538773\\
5499	671624.363239039\\
5500	571622.156805866\\
5501	671261.171125312\\
5502	571313.048588497\\
5503	670898.190800328\\
5504	571004.120614558\\
5505	670535.422122\\
5506	570695.372763177\\
5507	670172.864948477\\
5508	570386.804913678\\
5509	669810.519138126\\
5510	570078.41694558\\
5511	669448.384549542\\
5512	569770.208738594\\
5513	669086.461041551\\
5514	569462.180172616\\
5515	668724.748473193\\
5516	569154.331127738\\
5517	668363.246703735\\
5518	568846.661484233\\
5519	668001.955592652\\
5520	568539.171122558\\
5521	667640.87499965\\
5522	568231.859923356\\
5523	667280.004784638\\
5524	567924.727767456\\
5525	666919.344807741\\
5526	567617.774535861\\
5527	666558.894929295\\
5528	567311.000109754\\
5529	666198.655009849\\
5530	567004.404370503\\
5531	665838.624910156\\
5532	566697.987199643\\
5533	665478.804491178\\
5534	566391.748478887\\
5535	665119.193614079\\
5536	566085.688090124\\
5537	664759.792140228\\
5538	565779.805915417\\
5539	664400.599931194\\
5540	565474.101836993\\
5541	664041.616848751\\
5542	565168.575737254\\
5543	663682.842754866\\
5544	564863.22749877\\
5545	663324.277511704\\
5546	564558.057004278\\
5547	662965.920981629\\
5548	564253.064136683\\
5549	662607.773027198\\
5550	563948.24877905\\
5551	662249.83351116\\
5552	563643.610814612\\
5553	661892.102296457\\
5554	563339.150126762\\
5555	661534.579246221\\
5556	563034.866599061\\
5557	661177.264223772\\
5558	562730.760115222\\
5559	660820.157092623\\
5560	562426.830559122\\
5561	660463.257716464\\
5562	562123.077814795\\
5563	660106.565959176\\
5564	561819.501766437\\
5565	659750.081684831\\
5566	561516.102298391\\
5567	659393.804757669\\
5568	561212.879295162\\
5569	659037.735042127\\
5570	560909.83264141\\
5571	658681.87240281\\
5572	560606.962221947\\
5573	658326.216704514\\
5574	560304.267921734\\
5575	657970.767812203\\
5576	560001.749625886\\
5577	657615.525591025\\
5578	559699.407219672\\
5579	657260.4899063\\
5580	559397.240588508\\
5581	656905.66062353\\
5582	559095.249617952\\
5583	656551.037608381\\
5584	558793.434193721\\
5585	656196.620726704\\
5586	558491.794201673\\
5587	655842.409844511\\
5588	558190.329527814\\
5589	655488.404827991\\
5590	557889.040058292\\
5591	655134.605543501\\
5592	557587.925679407\\
5593	654781.011857574\\
5594	557286.986277592\\
5595	654427.623636899\\
5596	556986.22173943\\
5597	654074.440748341\\
5598	556685.631951645\\
5599	653721.46305893\\
5600	556385.216801104\\
5601	653368.690435857\\
5602	556084.976174809\\
5603	653016.122746487\\
5604	555784.909959906\\
5605	652663.759858342\\
5606	555485.018043678\\
5607	652311.601639104\\
5608	555185.300313548\\
5609	651959.647956623\\
5610	554885.756657076\\
5611	651607.898678906\\
5612	554586.38696196\\
5613	651256.353674123\\
5614	554287.19111603\\
5615	650905.012810607\\
5616	553988.169007253\\
5617	650553.875956833\\
5618	553689.320523736\\
5619	650202.942981456\\
5620	553390.645553714\\
5621	649852.213753276\\
5622	553092.143985558\\
5623	649501.688141252\\
5624	552793.815707769\\
5625	649151.366014492\\
5626	552495.660608983\\
5627	648801.247242271\\
5628	552197.678577966\\
5629	648451.331694006\\
5630	551899.869503617\\
5631	648101.619239278\\
5632	551602.233274962\\
5633	647752.109747812\\
5634	551304.769781159\\
5635	647402.803089487\\
5636	551007.47891149\\
5637	647053.699134333\\
5638	550710.360555377\\
5639	646704.797752536\\
5640	550413.414602357\\
5641	646356.098814424\\
5642	550116.640942097\\
5643	646007.602190476\\
5644	549820.039464399\\
5645	645659.307751326\\
5646	549523.610059179\\
5647	645311.215367744\\
5648	549227.352616488\\
5649	644963.324910655\\
5650	548931.267026496\\
5651	644615.636251131\\
5652	548635.353179502\\
5653	644268.149260382\\
5654	548339.610965924\\
5655	643920.863809773\\
5656	548044.040276306\\
5657	643573.779770808\\
5658	547748.641001313\\
5659	643226.897015132\\
5660	547453.41303174\\
5661	642880.215414539\\
5662	547158.356258489\\
5663	642533.734840966\\
5664	546863.470572596\\
5665	642187.455166486\\
5666	546568.755865213\\
5667	641841.376263316\\
5668	546274.212027612\\
5669	641495.498003819\\
5670	545979.838951182\\
5671	641149.820260492\\
5672	545685.636527437\\
5673	640804.342905975\\
5674	545391.604648008\\
5675	640459.065813041\\
5676	545097.743204641\\
5677	640113.988854611\\
5678	544804.052089203\\
5679	639769.111903739\\
5680	544510.531193674\\
5681	639424.434833613\\
5682	544217.180410157\\
5683	639079.957517568\\
5684	543923.999630869\\
5685	638735.679829065\\
5686	543630.988748141\\
5687	638391.601641705\\
5688	543338.147654421\\
5689	638047.722829229\\
5690	543045.47624227\\
5691	637704.043265503\\
5692	542752.974404368\\
5693	637360.562824534\\
5694	542460.642033506\\
5695	637017.281380463\\
5696	542168.479022587\\
5697	636674.198807561\\
5698	541876.485264632\\
5699	636331.314980234\\
5700	541584.660652769\\
5701	635988.629773025\\
5702	541293.005080247\\
5703	635646.143060597\\
5704	541001.518440417\\
5705	635303.854717752\\
5706	540710.200626751\\
5707	634961.764619423\\
5708	540419.051532824\\
5709	634619.872640676\\
5710	540128.07105233\\
5711	634278.178656695\\
5712	539837.259079064\\
5713	633936.682542812\\
5714	539546.615506937\\
5715	633595.38417447\\
5716	539256.140229971\\
5717	633254.283427254\\
5718	538965.833142295\\
5719	632913.380176867\\
5720	538675.694138147\\
5721	632572.67429915\\
5722	538385.723111871\\
5723	632232.16567006\\
5724	538095.919957924\\
5725	631891.854165685\\
5726	537806.284570868\\
5727	631551.739662249\\
5728	537516.816845374\\
5729	631211.822036088\\
5730	537227.516676216\\
5731	630872.101163668\\
5732	536938.383958278\\
5733	630532.576921587\\
5734	536649.418586553\\
5735	630193.249186558\\
5736	536360.620456136\\
5737	629854.11783542\\
5738	536071.989462228\\
5739	629515.182745143\\
5740	535783.525500136\\
5741	629176.443792813\\
5742	535495.228465269\\
5743	628837.900855643\\
5744	535207.098253148\\
5745	628499.553810964\\
5746	534919.134759392\\
5747	628161.402536239\\
5748	534631.337879726\\
5749	627823.446909043\\
5750	534343.707509977\\
5751	627485.686807074\\
5752	534056.243546078\\
5753	627148.122108156\\
5754	533768.945884065\\
5755	626810.752690229\\
5756	533481.814420071\\
5757	626473.578431358\\
5758	533194.849050338\\
5759	626136.59920972\\
5760	532908.04967121\\
5761	625799.814903622\\
5762	532621.416179125\\
5763	625463.225391483\\
5764	532334.94847063\\
5765	625126.830551846\\
5766	532048.64644237\\
5767	624790.630263366\\
5768	531762.509991094\\
5769	624454.62440482\\
5770	531476.539013648\\
5771	624118.812855103\\
5772	531190.733406978\\
5773	623783.195493227\\
5774	530905.093068129\\
5775	623447.772198321\\
5776	530619.61789425\\
5777	623112.542849631\\
5778	530334.307782588\\
5779	622777.507326521\\
5780	530049.162630484\\
5781	622442.665508466\\
5782	529764.182335383\\
5783	622108.017275064\\
5784	529479.366794826\\
5785	621773.562506022\\
5786	529194.715906455\\
5787	621439.301081165\\
5788	528910.229568006\\
5789	621105.232880433\\
5790	528625.907677317\\
5791	620771.357783877\\
5792	528341.750132317\\
5793	620437.67567167\\
5794	528057.756831037\\
5795	620104.186424087\\
5796	527773.927671603\\
5797	619770.88992153\\
5798	527490.262552238\\
5799	619437.786044501\\
5800	527206.761371264\\
5801	619104.874673624\\
5802	526923.42402709\\
5803	618772.155689634\\
5804	526640.250418231\\
5805	618439.628973373\\
5806	526357.240443292\\
5807	618107.294405802\\
5808	526074.394000972\\
5809	617775.151867992\\
5810	525791.710990071\\
5811	617443.201241116\\
5812	525509.191309475\\
5813	617111.442406472\\
5814	525226.834858172\\
5815	616779.875245459\\
5816	524944.641535242\\
5817	616448.49963959\\
5818	524662.611239855\\
5819	616117.31547049\\
5820	524380.743871279\\
5821	615786.32261989\\
5822	524099.039328874\\
5823	615455.52096963\\
5824	523817.497512091\\
5825	615124.910401668\\
5826	523536.118320478\\
5827	614794.490798056\\
5828	523254.901653673\\
5829	614464.262040967\\
5830	522973.847411408\\
5831	614134.224012677\\
5832	522692.955493506\\
5833	613804.376595571\\
5834	522412.225799878\\
5835	613474.719672143\\
5836	522131.658230536\\
5837	613145.253124993\\
5838	521851.252685577\\
5839	612815.97683683\\
5840	521571.00906519\\
5841	612486.890690465\\
5842	521290.927269653\\
5843	612157.994568826\\
5844	521011.007199338\\
5845	611829.288354937\\
5846	520731.248754707\\
5847	611500.771931934\\
5848	520451.651836315\\
5849	611172.445183057\\
5850	520172.216344801\\
5851	610844.30799165\\
5852	519892.942180895\\
5853	610516.360241166\\
5854	519613.829245423\\
5855	610188.601815161\\
5856	519334.877439293\\
5857	609861.032597298\\
5858	519056.086663504\\
5859	609533.65247134\\
5860	518777.456819149\\
5861	609206.46132116\\
5862	518498.987807401\\
5863	608879.459030733\\
5864	518220.67952953\\
5865	608552.645484134\\
5866	517942.531886889\\
5867	608226.020565548\\
5868	517664.544780923\\
5869	607899.584159258\\
5870	517386.71811316\\
5871	607573.336149655\\
5872	517109.051785221\\
5873	607247.276421231\\
5874	516831.545698811\\
5875	606921.404858577\\
5876	516554.199755721\\
5877	606595.721346389\\
5878	516277.013857834\\
5879	606270.225769469\\
5880	515999.987907118\\
5881	605944.918012717\\
5882	515723.121805625\\
5883	605619.797961134\\
5884	515446.415455496\\
5885	605294.865499826\\
5886	515169.868758957\\
5887	604970.120513995\\
5888	514893.481618322\\
5889	604645.562888948\\
5890	514617.253935991\\
5891	604321.192510094\\
5892	514341.185614445\\
5893	603997.009262939\\
5894	514065.276556254\\
5895	603673.013033089\\
5896	513789.526664078\\
5897	603349.203706255\\
5898	513513.935840655\\
5899	603025.581168241\\
5900	513238.503988806\\
5901	602702.145304956\\
5902	512963.231011447\\
5903	602378.896002407\\
5904	512688.116811566\\
5905	602055.833146702\\
5906	512413.16129225\\
5907	601732.956624041\\
5908	512138.364356655\\
5909	601410.26632073\\
5910	511863.725908034\\
5911	601087.76212317\\
5912	511589.245849713\\
5913	600765.443917865\\
5914	511314.92408511\\
5915	600443.311591411\\
5916	511040.760517718\\
5917	600121.365030507\\
5918	510766.755051125\\
5919	599799.60412194\\
5920	510492.907588992\\
5921	599478.028752608\\
5922	510219.218035065\\
5923	599156.6388095\\
5924	509945.686293174\\
5925	598835.434179699\\
5926	509672.312267236\\
5927	598514.414750392\\
5928	509399.095861241\\
5929	598193.580408853\\
5930	509126.036979265\\
5931	597872.931042464\\
5932	508853.135525473\\
5933	597552.466538691\\
5934	508580.391404101\\
5935	597232.186785107\\
5936	508307.804519474\\
5937	596912.091669376\\
5938	508035.374775995\\
5939	596592.181079253\\
5940	507763.10207815\\
5941	596272.454902598\\
5942	507490.986330506\\
5943	595952.91302736\\
5944	507219.02743771\\
5945	595633.555341586\\
5946	506947.225304489\\
5947	595314.381733414\\
5948	506675.579835656\\
5949	594995.392091076\\
5950	506404.090936099\\
5951	594676.586302908\\
5952	506132.758510788\\
5953	594357.964257331\\
5954	505861.582464773\\
5955	594039.525842861\\
5956	505590.562703184\\
5957	593721.270948111\\
5958	505319.699131231\\
5959	593403.19946179\\
5960	505048.991654205\\
5961	593085.311272692\\
5962	504778.440177474\\
5963	592767.606269713\\
5964	504508.044606487\\
5965	592450.084341835\\
5966	504237.804846772\\
5967	592132.745378139\\
5968	503967.720803939\\
5969	591815.589267795\\
5970	503697.792383669\\
5971	591498.615900066\\
5972	503428.01949173\\
5973	591181.82516431\\
5974	503158.402033965\\
5975	590865.216949975\\
5976	502888.939916294\\
5977	590548.791146602\\
5978	502619.633044719\\
5979	590232.547643821\\
5980	502350.481325319\\
5981	589916.486331359\\
5982	502081.484664247\\
5983	589600.60709903\\
5984	501812.642967738\\
5985	589284.909836739\\
5986	501543.956142108\\
5987	588969.394434487\\
5988	501275.42409374\\
5989	588654.060782362\\
5990	501007.046729106\\
5991	588338.908770547\\
5992	500738.823954745\\
5993	588023.938289307\\
5994	500470.755677283\\
5995	587709.149229007\\
5996	500202.841803413\\
5997	587394.541480097\\
5998	499935.082239915\\
5999	587080.114933118\\
6000	499667.476893638\\
6001	739826.852464514\\
6002	1318525.84617698\\
6003	739276.934780603\\
6004	1317550.11551281\\
6005	738731.085823133\\
6006	1316580.71858246\\
6007	738188.536926103\\
6008	1315616.51582307\\
6009	737648.709882937\\
6010	1314656.63947382\\
6011	737111.161693196\\
6012	1313700.41764575\\
6013	736575.547551423\\
6014	1312747.32269353\\
6015	736041.595477717\\
6016	1311796.93528687\\
6017	735509.088520706\\
6018	1310848.91883166\\
6019	734977.851989671\\
6020	1309903.00086378\\
6021	734447.744101049\\
6022	1308958.95924609\\
6023	733918.648995381\\
6024	1308016.61174868\\
6025	733390.471436558\\
6026	1307075.80806308\\
6027	732863.132729886\\
6028	1306136.42360251\\
6029	732336.567540301\\
6030	1305198.35463595\\
6031	731810.721386612\\
6032	1304261.51443394\\
6033	731285.548651121\\
6034	1303325.83019233\\
6035	730761.010987067\\
6036	1302391.2405607\\
6037	730237.076036544\\
6038	1301457.69364569\\
6039	729713.716392883\\
6040	1300525.14539008\\
6041	729190.908756998\\
6042	1299593.55825142\\
6043	728668.63324867\\
6044	1298662.90012063\\
6045	728146.872842224\\
6046	1297733.14343407\\
6047	727625.61290261\\
6048	1296804.26444209\\
6049	727104.840802799\\
6050	1295876.24260459\\
6051	726584.545607375\\
6052	1294949.06009033\\
6053	726064.717810063\\
6054	1294022.70136084\\
6055	725545.349115497\\
6056	1293097.15282381\\
6057	725026.432257217\\
6058	1292172.40254369\\
6059	724507.960845552\\
6060	1291248.43999927\\
6061	723989.929240111\\
6062	1290325.25588024\\
6063	723472.332442677\\
6064	1289402.84191597\\
6065	722955.166006966\\
6066	1288481.19073109\\
6067	722438.425962452\\
6068	1287560.29572332\\
6069	721922.10874987\\
6070	1286640.15095988\\
6071	721406.211166476\\
6072	1285720.75108948\\
6073	720890.730319505\\
6074	1284802.09126724\\
6075	720375.663586421\\
6076	1283884.16709066\\
6077	719861.008580991\\
6078	1282966.97454467\\
6079	719346.763124139\\
6080	1282050.50995454\\
6081	718832.925218948\\
6082	1281134.76994525\\
6083	718319.493029081\\
6084	1280219.7514065\\
6085	717806.464860164\\
6086	1279305.45146241\\
6087	717293.839143651\\
6088	1278391.86744517\\
6089	716781.614422815\\
6090	1277478.99687227\\
6091	716269.789340559\\
6092	1276566.83742648\\
6093	715758.362628773\\
6094	1275655.38693849\\
6095	715247.333099022\\
6096	1274744.64337158\\
6097	714736.699634392\\
6098	1273834.60480827\\
6099	714226.461182296\\
6100	1272925.26943847\\
6101	713716.616748162\\
6102	1272016.63554906\\
6103	713207.165389835\\
6104	1271108.7015147\\
6105	712698.106212644\\
6106	1270201.4657896\\
6107	712189.438364987\\
6108	1269294.9269003\\
6109	711681.161034445\\
6110	1268389.08343917\\
6111	711173.273444292\\
6112	1267483.93405867\\
6113	710665.774850384\\
6114	1266579.4774661\\
6115	710158.664538379\\
6116	1265675.71241904\\
6117	709651.941821238\\
6118	1264772.63772116\\
6119	709145.606036967\\
6120	1263870.2522185\\
6121	708639.656546613\\
6122	1262968.55479606\\
6123	708134.092732433\\
6124	1262067.54437475\\
6125	707628.913996245\\
6126	1261167.21990863\\
6127	707124.119757926\\
6128	1260267.58038245\\
6129	706619.709454073\\
6130	1259368.62480934\\
6131	706115.682536762\\
6132	1258470.35222873\\
6133	705612.038472432\\
6134	1257572.76170451\\
6135	705108.776740863\\
6136	1256675.85232326\\
6137	704605.896834237\\
6138	1255779.62319273\\
6139	704103.398256307\\
6140	1254884.0734404\\
6141	703601.280521594\\
6142	1253989.2022121\\
6143	703099.54315468\\
6144	1253095.00867088\\
6145	702598.185689559\\
6146	1252201.49199589\\
6147	702097.207669025\\
6148	1251308.65138129\\
6149	701596.608644119\\
6150	1250416.4860354\\
6151	701096.388173617\\
6152	1249524.99517976\\
6153	700596.545823562\\
6154	1248634.17804841\\
6155	700097.081166824\\
6156	1247744.03388705\\
6157	699597.993782693\\
6158	1246854.56195246\\
6159	699099.283256516\\
6160	1245965.76151176\\
6161	698600.949179344\\
6162	1245077.63184193\\
6163	698102.991147611\\
6164	1244190.17222917\\
6165	697605.408762838\\
6166	1243303.38196845\\
6167	697108.201631359\\
6168	1242417.26036304\\
6169	696611.36936406\\
6170	1241531.80672402\\
6171	696114.911576139\\
6172	1240647.02036993\\
6173	695618.827886882\\
6174	1239762.90062635\\
6175	695123.117919458\\
6176	1238879.44682556\\
6177	694627.781300719\\
6178	1237996.65830622\\
6179	694132.817661022\\
6180	1237114.53441302\\
6181	693638.226634062\\
6182	1236233.07449641\\
6183	693144.007856706\\
6184	1235352.27791236\\
6185	692650.160968842\\
6186	1234472.14402206\\
6187	692156.685613251\\
6188	1233592.6721917\\
6189	691663.581435464\\
6190	1232713.86179222\\
6191	691170.848083645\\
6192	1231835.71219914\\
6193	690678.485208473\\
6194	1230958.22279235\\
6195	690186.492463037\\
6196	1230081.39295588\\
6197	689694.869502723\\
6198	1229205.22207781\\
6199	689203.615985135\\
6200	1228329.70955001\\
6201	688712.731569987\\
6202	1227454.85476805\\
6203	688222.215919033\\
6204	1226580.657131\\
6205	687732.068695969\\
6206	1225707.11604139\\
6207	687242.289566368\\
6208	1224834.23090494\\
6209	686752.87819761\\
6210	1223962.00113056\\
6211	686263.834258814\\
6212	1223090.42613014\\
6213	685775.157420758\\
6214	1222219.5053185\\
6215	685286.847355842\\
6216	1221349.23811328\\
6217	684798.903738009\\
6218	1220479.6239348\\
6219	684311.326242705\\
6220	1219610.662206\\
6221	683824.114546829\\
6222	1218742.35235236\\
6223	683337.268328662\\
6224	1217874.69380177\\
6225	682850.78726785\\
6226	1217007.68598451\\
6227	682364.67104534\\
6228	1216141.32833311\\
6229	681878.919343343\\
6230	1215275.62028234\\
6231	681393.531845297\\
6232	1214410.5612691\\
6233	680908.508235829\\
6234	1213546.15073236\\
6235	680423.848200713\\
6236	1212682.38811311\\
6237	679939.551426845\\
6238	1211819.27285429\\
6239	679455.6176022\\
6240	1210956.80440075\\
6241	678972.046415812\\
6242	1210094.98219918\\
6243	678488.837557735\\
6244	1209233.80569805\\
6245	678005.990719022\\
6246	1208373.27434759\\
6247	677523.505591692\\
6248	1207513.38759972\\
6249	677041.381868707\\
6250	1206654.14490801\\
6251	676559.619243947\\
6252	1205795.54572768\\
6253	676078.21741219\\
6254	1204937.58951545\\
6255	675597.176069088\\
6256	1204080.27572964\\
6257	675116.49491114\\
6258	1203223.60383002\\
6259	674636.173635674\\
6260	1202367.57327784\\
6261	674156.211940835\\
6262	1201512.18353577\\
6263	673676.609525559\\
6264	1200657.43406788\\
6265	673197.366089558\\
6266	1199803.32433958\\
6267	672718.481333295\\
6268	1198949.85381763\\
6269	672239.954957983\\
6270	1198097.0219701\\
6271	671761.786665554\\
6272	1197244.82826633\\
6273	671283.976158651\\
6274	1196393.27217689\\
6275	670806.523140617\\
6276	1195542.3531736\\
6277	670329.42731547\\
6278	1194692.07072947\\
6279	669852.688387901\\
6280	1193842.42431868\\
6281	669376.306063257\\
6282	1192993.4134166\\
6283	668900.280047523\\
6284	1192145.03749967\\
6285	668424.610047318\\
6286	1191297.2960455\\
6287	667949.295769886\\
6288	1190450.18853277\\
6289	667474.336923071\\
6290	1189603.71444123\\
6291	666999.733215322\\
6292	1188757.8732517\\
6293	666525.484355671\\
6294	1187912.664446\\
6295	666051.590053732\\
6296	1187068.08750703\\
6297	665578.050019687\\
6298	1186224.14191865\\
6299	665104.863964277\\
6300	1185380.82716572\\
6301	664632.031598793\\
6302	1184538.14273407\\
6303	664159.552635073\\
6304	1183696.0881105\\
6305	663687.426785484\\
6306	1182854.66278273\\
6307	663215.653762921\\
6308	1182013.86623944\\
6309	662744.233280804\\
6310	1181173.69797019\\
6311	662273.165053056\\
6312	1180334.1574655\\
6313	661802.448794104\\
6314	1179495.24421672\\
6315	661332.084218884\\
6316	1178656.95771613\\
6317	660862.071042811\\
6318	1177819.29745684\\
6319	660392.408981787\\
6320	1176982.26293284\\
6321	659923.097752199\\
6322	1176145.85363897\\
6323	659454.1370709\\
6324	1175310.06907087\\
6325	658985.526655212\\
6326	1174474.90872505\\
6327	658517.266222919\\
6328	1173640.3720988\\
6329	658049.355492254\\
6330	1172806.45869026\\
6331	657581.794181912\\
6332	1171973.16799831\\
6333	657114.582011021\\
6334	1171140.49952267\\
6335	656647.718699157\\
6336	1170308.45276381\\
6337	656181.20396633\\
6338	1169477.02722297\\
6339	655715.037532976\\
6340	1168646.22240218\\
6341	655249.219119965\\
6342	1167816.0378042\\
6343	654783.748448585\\
6344	1166986.47293253\\
6345	654318.625240538\\
6346	1166157.52729143\\
6347	653853.849217945\\
6348	1165329.2003859\\
6349	653389.420103333\\
6350	1164501.49172164\\
6351	652925.337619636\\
6352	1163674.40080508\\
6353	652461.601490186\\
6354	1162847.92714336\\
6355	651998.21143872\\
6356	1162022.07024433\\
6357	651535.167189364\\
6358	1161196.82961653\\
6359	651072.468466637\\
6360	1160372.20476921\\
6361	650610.114995444\\
6362	1159548.19521229\\
6363	650148.106501074\\
6364	1158724.80045638\\
6365	649686.442709195\\
6366	1157902.02001277\\
6367	649225.12334586\\
6368	1157079.8533934\\
6369	648764.148137488\\
6370	1156258.30011089\\
6371	648303.516810874\\
6372	1155437.35967852\\
6373	647843.229093182\\
6374	1154617.03161023\\
6375	647383.28471194\\
6376	1153797.31542059\\
6377	646923.683395039\\
6378	1152978.21062482\\
6379	646464.424870735\\
6380	1152159.71673879\\
6381	646005.50886763\\
6382	1151341.83327899\\
6383	645546.935114696\\
6384	1150524.55976257\\
6385	645088.703341251\\
6386	1149707.89570726\\
6387	644630.813276958\\
6388	1148891.84063145\\
6389	644173.264651834\\
6390	1148076.39405415\\
6391	643716.05719624\\
6392	1147261.55549493\\
6393	643259.190640881\\
6394	1146447.32447402\\
6395	642802.6647168\\
6396	1145633.70051226\\
6397	642346.479155378\\
6398	1144820.68313105\\
6399	641890.633688339\\
6400	1144008.27185242\\
6401	641435.128047732\\
6402	1143196.46619898\\
6403	640979.961965946\\
6404	1142385.26569394\\
6405	640525.135175697\\
6406	1141574.66986108\\
6407	640070.647410029\\
6408	1140764.67822478\\
6409	639616.498402312\\
6410	1139955.29030999\\
6411	639162.687886239\\
6412	1139146.50564223\\
6413	638709.215595832\\
6414	1138338.32374763\\
6415	638256.081265427\\
6416	1137530.74415283\\
6417	637803.28462968\\
6418	1136723.76638509\\
6419	637350.825423568\\
6420	1135917.3899722\\
6421	636898.703382377\\
6422	1135111.61444252\\
6423	636446.918241713\\
6424	1134306.43932498\\
6425	635995.46973749\\
6426	1133501.86414905\\
6427	635544.357605936\\
6428	1132697.88844474\\
6429	635093.581583584\\
6430	1131894.51174266\\
6431	634643.141407273\\
6432	1131091.7335739\\
6433	634193.036814155\\
6434	1130289.55347015\\
6435	633743.267541679\\
6436	1129487.97096359\\
6437	633293.833327601\\
6438	1128686.98558697\\
6439	632844.733909977\\
6440	1127886.59687357\\
6441	632395.96902716\\
6442	1127086.8043572\\
6443	631947.538417804\\
6444	1126287.60757222\\
6445	631499.441820863\\
6446	1125489.00605348\\
6447	631051.67897558\\
6448	1124690.99933637\\
6449	630604.249621496\\
6450	1123893.58695683\\
6451	630157.153498446\\
6452	1123096.76845128\\
6453	629710.390346552\\
6454	1122300.54335669\\
6455	629263.959906235\\
6456	1121504.91121053\\
6457	628817.861918198\\
6458	1120709.8715508\\
6459	628372.096123429\\
6460	1119915.42391598\\
6461	627926.662263213\\
6462	1119121.56784509\\
6463	627481.560079108\\
6464	1118328.30287764\\
6465	627036.789312969\\
6466	1117535.62855366\\
6467	626592.349706924\\
6468	1116743.54441368\\
6469	626148.24100339\\
6470	1115952.04999873\\
6471	625704.46294506\\
6472	1115161.14485031\\
6473	625261.015274904\\
6474	1114370.82851049\\
6475	624817.897736181\\
6476	1113581.10052175\\
6477	624375.110072418\\
6478	1112791.96042712\\
6479	623932.652027421\\
6480	1112003.40777011\\
6481	623490.523345275\\
6482	1111215.44209471\\
6483	623048.723770333\\
6484	1110428.0629454\\
6485	622607.253047226\\
6486	1109641.26986715\\
6487	622166.110920855\\
6488	1108855.06240541\\
6489	621725.297136395\\
6490	1108069.44010612\\
6491	621284.811439286\\
6492	1107284.40251569\\
6493	620844.653575244\\
6494	1106499.94918103\\
6495	620404.823290246\\
6496	1105716.0796495\\
6497	619965.320330543\\
6498	1104932.79346895\\
6499	619526.144442647\\
6500	1104150.09018772\\
6501	619087.295373343\\
6502	1103367.96935458\\
6503	618648.77286967\\
6504	1102586.4305188\\
6505	618210.57667894\\
6506	1101805.47323013\\
6507	617772.706548723\\
6508	1101025.09703876\\
6509	617335.162226854\\
6510	1100245.30149537\\
6511	616897.943461424\\
6512	1099466.08615108\\
6513	616461.050000787\\
6514	1098687.45055749\\
6515	616024.481593561\\
6516	1097909.39426666\\
6517	615588.237988615\\
6518	1097131.91683111\\
6519	615152.318935079\\
6520	1096355.01780381\\
6521	614716.724182342\\
6522	1095578.6967382\\
6523	614281.453480045\\
6524	1094802.95318816\\
6525	613846.506578084\\
6526	1094027.78670804\\
6527	613411.883226618\\
6528	1093253.19685262\\
6529	612977.583176043\\
6530	1092479.18317718\\
6531	612543.606177025\\
6532	1091705.74523738\\
6533	612109.951980475\\
6534	1090932.8825894\\
6535	611676.620337553\\
6536	1090160.5947898\\
6537	611243.610999674\\
6538	1089388.88139564\\
6539	610810.923718499\\
6540	1088617.74196439\\
6541	610378.558245941\\
6542	1087847.176054\\
6543	609946.514334158\\
6544	1087077.18322282\\
6545	609514.791735563\\
6546	1086307.76302966\\
6547	609083.390202808\\
6548	1085538.91503377\\
6549	608652.309488793\\
6550	1084770.63879485\\
6551	608221.549346667\\
6552	1084002.93387301\\
6553	607791.109529821\\
6554	1083235.79982883\\
6555	607360.98979189\\
6556	1082469.23622328\\
6557	606931.189886755\\
6558	1081703.24261781\\
6559	606501.70956854\\
6560	1080937.81857427\\
6561	606072.548591605\\
6562	1080172.96365495\\
6563	605643.706710558\\
6564	1079408.67742258\\
6565	605215.183680247\\
6566	1078644.95944031\\
6567	604786.979255755\\
6568	1077881.80927172\\
6569	604359.093192415\\
6570	1077119.2264808\\
6571	603931.525245788\\
6572	1076357.210632\\
6573	603504.275171679\\
6574	1075595.76129017\\
6575	603077.34272613\\
6576	1074834.87802057\\
6577	602650.727665419\\
6578	1074074.56038893\\
6579	602224.429746062\\
6580	1073314.80796135\\
6581	601798.448724811\\
6582	1072555.62030438\\
6583	601372.78435865\\
6584	1071796.99698496\\
6585	600947.4364048\\
6586	1071038.93757049\\
6587	600522.404620721\\
6588	1070281.44162876\\
6589	600097.688764098\\
6590	1069524.50872797\\
6591	599673.288592851\\
6592	1068768.13843676\\
6593	599249.203865137\\
6594	1068012.33032415\\
6595	598825.434339342\\
6596	1067257.08395961\\
6597	598401.97977408\\
6598	1066502.39891299\\
6599	597978.839928202\\
6600	1065748.27475457\\
6601	597556.014560785\\
6602	1064994.71105502\\
6603	597133.503431135\\
6604	1064241.70738545\\
6605	596711.306298792\\
6606	1063489.26331735\\
6607	596289.422923518\\
6608	1062737.37842263\\
6609	595867.853065306\\
6610	1061986.0522736\\
6611	595446.596484379\\
6612	1061235.28444297\\
6613	595025.652941183\\
6614	1060485.07450388\\
6615	594605.022196391\\
6616	1059735.42202983\\
6617	594184.704010905\\
6618	1058986.32659477\\
6619	593764.698145847\\
6620	1058237.78777302\\
6621	593345.004362569\\
6622	1057489.8051393\\
6623	592925.622422646\\
6624	1056742.37826875\\
6625	592506.552087873\\
6626	1055995.50673689\\
6627	592087.793120273\\
6628	1055249.19011965\\
6629	591669.345282094\\
6630	1054503.42799333\\
6631	591251.208335799\\
6632	1053758.21993468\\
6633	590833.382044076\\
6634	1053013.56552078\\
6635	590415.866169839\\
6636	1052269.46432917\\
6637	589998.660476214\\
6638	1051525.91593772\\
6639	589581.764726556\\
6640	1050782.91992473\\
6641	589165.178684433\\
6642	1050040.4758689\\
6643	588748.902113641\\
6644	1049298.58334928\\
6645	588332.934778187\\
6646	1048557.24194535\\
6647	587917.276442301\\
6648	1047816.45123696\\
6649	587501.926870428\\
6650	1047076.21080436\\
6651	587086.885827234\\
6652	1046336.52022817\\
6653	586672.153077599\\
6654	1045597.37908941\\
6655	586257.728386625\\
6656	1044858.78696949\\
6657	585843.611519624\\
6658	1044120.74345019\\
6659	585429.802242127\\
6660	1043383.24811368\\
6661	585016.300319881\\
6662	1042646.30054254\\
6663	584603.105518847\\
6664	1041909.90031968\\
6665	584190.2176052\\
6666	1041174.04702843\\
6667	583777.636345333\\
6668	1040438.74025251\\
6669	583365.361505847\\
6670	1039703.97957598\\
6671	582953.392853561\\
6672	1038969.76458333\\
6673	582541.730155504\\
6674	1038236.09485938\\
6675	582130.373178919\\
6676	1037502.96998936\\
6677	581719.321691261\\
6678	1036770.38955887\\
6679	581308.575460196\\
6680	1036038.35315388\\
6681	580898.1342536\\
6682	1035306.86036076\\
6683	580487.997839566\\
6684	1034575.91076621\\
6685	580078.16598639\\
6686	1033845.50395736\\
6687	579668.638462581\\
6688	1033115.63952168\\
6689	579259.415036857\\
6690	1032386.31704701\\
6691	578850.495478148\\
6692	1031657.53612157\\
6693	578441.87955559\\
6694	1030929.29633397\\
6695	578033.56703853\\
6696	1030201.59727317\\
6697	577625.557696518\\
6698	1029474.4385285\\
6699	577217.851299317\\
6700	1028747.81968968\\
6701	576810.447616897\\
6702	1028021.74034678\\
6703	576403.346419429\\
6704	1027296.20009024\\
6705	575996.5474773\\
6706	1026571.19851088\\
6707	575590.050561096\\
6708	1025846.73519987\\
6709	575183.855441611\\
6710	1025122.80974877\\
6711	574777.961889845\\
6712	1024399.42174948\\
6713	574372.369677004\\
6714	1023676.57079428\\
6715	573967.078574496\\
6716	1022954.25647581\\
6717	573562.088353932\\
6718	1022232.4783871\\
6719	573157.398787134\\
6720	1021511.23612148\\
6721	572753.009646122\\
6722	1020790.52927272\\
6723	572348.92070312\\
6724	1020070.35743489\\
6725	571945.131730555\\
6726	1019350.72020245\\
6727	571541.642501059\\
6728	1018631.61717022\\
6729	571138.452787464\\
6730	1017913.04793338\\
6731	570735.562362805\\
6732	1017195.01208746\\
6733	570332.971000315\\
6734	1016477.50922836\\
6735	569930.678473434\\
6736	1015760.53895233\\
6737	569528.684555798\\
6738	1015044.10085598\\
6739	569126.989021247\\
6740	1014328.19453629\\
6741	568725.591643821\\
6742	1013612.81959057\\
6743	568324.492197751\\
6744	1012897.97561651\\
6745	567923.690457484\\
6746	1012183.66221215\\
6747	567523.18619765\\
6748	1011469.87897587\\
6749	567122.979193091\\
6750	1010756.62550642\\
6751	566723.069218837\\
6752	1010043.9014029\\
6753	566323.456050122\\
6754	1009331.70626477\\
6755	565924.139462375\\
6756	1008620.03969182\\
6757	565525.119231227\\
6758	1007908.90128421\\
6759	565126.395132501\\
6760	1007198.29064246\\
6761	564727.966942221\\
6762	1006488.2073674\\
6763	564329.834436603\\
6764	1005778.65106027\\
6765	563931.997392063\\
6766	1005069.62132262\\
6767	563534.455585213\\
6768	1004361.11775634\\
6769	563137.208792857\\
6770	1003653.13996369\\
6771	562740.256792\\
6772	1002945.6875473\\
6773	562343.599359837\\
6774	1002238.76011009\\
6775	561947.236273758\\
6776	1001532.35725536\\
6777	561551.167311352\\
6778	1000826.47858677\\
6779	561155.392250397\\
6780	1000121.12370829\\
6781	560759.910868868\\
6782	999416.292224277\\
6783	560364.72294493\\
6784	998711.983739394\\
6785	559969.828256946\\
6786	998008.197858669\\
6787	559575.226583468\\
6788	997304.934187472\\
6789	559180.917703241\\
6790	996602.192331507\\
6791	558786.901395205\\
6792	995899.971896829\\
6793	558393.177438491\\
6794	995198.272489835\\
6795	557999.74561242\\
6796	994497.093717258\\
6797	557606.605696501\\
6798	993796.435186177\\
6799	557213.757470445\\
6800	993096.296504009\\
6801	556821.200714144\\
6802	992396.677278507\\
6803	556428.935207682\\
6804	991697.577117771\\
6805	556036.960731337\\
6806	990998.995630243\\
6807	555645.277065578\\
6808	990300.932424691\\
6809	555253.883991056\\
6810	989603.387110225\\
6811	554862.781288619\\
6812	988906.3592963\\
6813	554471.968739299\\
6814	988209.848592699\\
6815	554081.446124322\\
6816	987513.854609543\\
6817	553691.213225097\\
6818	986818.376957293\\
6819	553301.269823228\\
6820	986123.415246742\\
6821	552911.615700496\\
6822	985428.969089026\\
6823	552522.250638884\\
6824	984735.0380956\\
6825	552133.17442055\\
6826	984041.621878264\\
6827	551744.386827848\\
6828	983348.720049152\\
6829	551355.887643313\\
6830	982656.33222073\\
6831	550967.676649671\\
6832	981964.458005787\\
6833	550579.753629832\\
6834	981273.097017457\\
6835	550192.118366891\\
6836	980582.248869198\\
6837	549804.770644133\\
6838	979891.913174801\\
6839	549417.710245025\\
6840	979202.089548388\\
6841	549030.936953218\\
6842	978512.777604416\\
6843	548644.450552552\\
6844	977823.976957667\\
6845	548258.250827054\\
6846	977135.687223249\\
6847	547872.337560929\\
6848	976447.908016601\\
6849	547486.710538567\\
6850	975760.638953488\\
6851	547101.369544547\\
6852	975073.879650011\\
6853	546716.314363629\\
6854	974387.629722598\\
6855	546331.544780758\\
6856	973701.888787995\\
6857	545947.060581058\\
6858	973016.656463274\\
6859	545562.861549839\\
6860	972331.932365849\\
6861	545178.947472596\\
6862	971647.71611344\\
6863	544795.318135003\\
6864	970964.007324103\\
6865	544411.973322916\\
6866	970280.805616224\\
6867	544028.912822378\\
6868	969598.110608503\\
6869	543646.136419607\\
6870	968915.92191996\\
6871	543263.643901006\\
6872	968234.239169952\\
6873	542881.435053164\\
6874	967553.061978149\\
6875	542499.509662842\\
6876	966872.389964547\\
6877	542117.867516987\\
6878	966192.222749471\\
6879	541736.508402724\\
6880	965512.559953551\\
6881	541355.432107363\\
6882	964833.401197756\\
6883	540974.638418389\\
6884	964154.746103359\\
6885	540594.127123468\\
6886	963476.594291974\\
6887	540213.898010449\\
6888	962798.945385513\\
6889	539833.950867357\\
6890	962121.799006228\\
6891	539454.285482396\\
6892	961445.15477667\\
6893	539074.901643951\\
6894	960769.012319723\\
6895	538695.799140585\\
6896	960093.371258586\\
6897	538316.977761039\\
6898	959418.231216773\\
6899	537938.43729423\\
6900	958743.591818114\\
6901	537560.177529257\\
6902	958069.45268677\\
6903	537182.198255395\\
6904	957395.813447198\\
6905	536804.499262098\\
6906	956722.67372419\\
6907	536427.080338994\\
6908	956050.033142835\\
6909	536049.941275888\\
6910	955377.891328557\\
6911	535673.081862766\\
6912	954706.247907077\\
6913	535296.501889786\\
6914	954035.102504452\\
6915	534920.201147287\\
6916	953364.454747029\\
6917	534544.179425781\\
6918	952694.304261487\\
6919	534168.436515958\\
6920	952024.650674807\\
6921	533792.97220868\\
6922	951355.493614289\\
6923	533417.786294986\\
6924	950686.832707549\\
6925	533042.878566095\\
6926	950018.667582508\\
6927	532668.248813393\\
6928	949350.9978674\\
6929	532293.89682845\\
6930	948683.823190772\\
6931	531919.822403001\\
6932	948017.143181479\\
6933	531546.025328961\\
6934	947350.957468701\\
6935	531172.505398421\\
6936	946685.265681905\\
6937	530799.262403638\\
6938	946020.067450885\\
6939	530426.29613705\\
6940	945355.362405747\\
6941	530053.606391268\\
6942	944691.150176891\\
6943	529681.192959074\\
6944	944027.430395031\\
6945	529309.055633422\\
6946	943364.202691195\\
6947	528937.194207443\\
6948	942701.466696716\\
6949	528565.608474435\\
6950	942039.222043236\\
6951	528194.298227875\\
6952	941377.468362701\\
6953	527823.263261407\\
6954	940716.205287367\\
6955	527452.50336885\\
6956	940055.432449796\\
6957	527082.018344192\\
6958	939395.14948285\\
6959	526711.807981596\\
6960	938735.356019711\\
6961	526341.872075395\\
6962	938076.051693848\\
6963	525972.210420093\\
6964	937417.236139049\\
6965	525602.822810365\\
6966	936758.908989405\\
6967	525233.709041056\\
6968	936101.069879301\\
6969	524864.86890718\\
6970	935443.718443438\\
6971	524496.302203932\\
6972	934786.854316818\\
6973	524128.008726657\\
6974	934130.477134745\\
6975	523759.988270893\\
6976	933474.586532816\\
6977	523392.24063233\\
6978	932819.182146947\\
6979	523024.765606837\\
6980	932164.263613351\\
6981	522657.56299045\\
6982	931509.830568534\\
6983	522290.632579372\\
6984	930855.882649313\\
6985	521923.974169977\\
6986	930202.419492801\\
6987	521557.587558807\\
6988	929549.440736416\\
6989	521191.472542576\\
6990	928896.946017873\\
6991	520825.62891816\\
6992	928244.934975188\\
6993	520460.056482609\\
6994	927593.407246678\\
6995	520094.755033138\\
6996	926942.36247095\\
6997	519729.72436713\\
6998	926291.800286928\\
6999	519364.964282135\\
7000	925641.720333822\\
7001	568746.282318576\\
7002	1951014.35072413\\
7003	567676.719594142\\
7004	1947425.28092723\\
7005	566638.547540021\\
7006	1943906.86912291\\
7007	565618.341930193\\
7008	1940432.36958051\\
7009	564609.538581281\\
7010	1936987.32985799\\
7011	563608.520082571\\
7012	1933563.38615943\\
7013	562613.169261875\\
7014	1930155.49621563\\
7015	561622.19908217\\
7016	1926760.5235256\\
7017	560634.803048763\\
7018	1923376.46139981\\
7019	559650.461513358\\
7020	1920001.99063661\\
7021	558668.830445056\\
7022	1916636.22034622\\
7023	557689.67586863\\
7024	1913278.53260275\\
7025	556712.834356781\\
7026	1909928.48738574\\
7027	555738.188730894\\
7028	1906585.76324433\\
7029	554765.652816059\\
7030	1903250.11952157\\
7031	553795.161685616\\
7032	1899921.37182364\\
7033	552826.665293256\\
7034	1896599.37576965\\
7035	551860.124232618\\
7036	1893284.01601075\\
7037	550895.506856995\\
7038	1889975.19866294\\
7039	549932.787284319\\
7040	1886672.8459917\\
7041	548971.943988898\\
7042	1883376.89260935\\
7043	548012.95878919\\
7044	1880087.28270683\\
7045	547055.81610767\\
7046	1876803.9680057\\
7047	546100.502420956\\
7048	1873526.90621981\\
7049	545147.005845221\\
7050	1870256.05988358\\
7051	544195.315819319\\
7052	1866991.39544834\\
7053	543245.422859574\\
7054	1863732.88257722\\
7055	542297.318367866\\
7056	1860480.49358884\\
7057	541350.994479876\\
7058	1857234.20301432\\
7059	540406.443943896\\
7060	1853993.98724162\\
7061	539463.660023269\\
7062	1850759.82422696\\
7063	538522.636417155\\
7064	1847531.69325971\\
7065	537583.367195762\\
7066	1844309.57476875\\
7067	536645.846746976\\
7068	1841093.45016259\\
7069	535710.069732161\\
7070	1837883.30169613\\
7071	534776.031049292\\
7072	1834679.11235917\\
7073	533843.725802069\\
7074	1831480.86578252\\
7075	532913.149273864\\
7076	1828288.54615867\\
7077	531984.296905676\\
7078	1825102.13817452\\
7079	531057.16427738\\
7080	1821921.62695358\\
7081	530131.747091696\\
7082	1818746.99800695\\
7083	529208.041160434\\
7084	1815578.23719068\\
7085	528286.04239267\\
7086	1812415.33066923\\
7087	527365.746784494\\
7088	1809258.2648838\\
7089	526447.150410139\\
7090	1806107.02652456\\
7091	525530.249414259\\
7092	1802961.60250677\\
7093	524615.04000518\\
7094	1799821.97994959\\
7095	523701.518448996\\
7096	1796688.14615767\\
7097	522789.681064379\\
7098	1793560.08860485\\
7099	521879.524218029\\
7100	1790437.79491989\\
7101	520971.044320625\\
7102	1787321.25287366\\
7103	520064.237823271\\
7104	1784210.45036806\\
7105	519159.101214323\\
7106	1781105.37542587\\
7107	518255.631016578\\
7108	1778006.01618197\\
7109	517353.823784776\\
7110	1774912.36087533\\
7111	516453.67610334\\
7112	1771824.39784195\\
7113	515555.18458439\\
7114	1768742.11550844\\
7115	514658.345865934\\
7116	1765665.50238633\\
7117	513763.156610259\\
7118	1762594.54706693\\
7119	512869.613502467\\
7120	1759529.23821663\\
7121	511977.713249173\\
7122	1756469.56457279\\
7123	511087.452577307\\
7124	1753415.51493988\\
7125	510198.828233049\\
7126	1750367.07818604\\
7127	509311.836980848\\
7128	1747324.24323995\\
7129	508426.475602537\\
7130	1744286.99908807\\
7131	507542.740896525\\
7132	1741255.33477194\\
7133	506660.629677065\\
7134	1738229.23938582\\
7135	505780.138773576\\
7136	1735208.7020746\\
7137	504901.26503003\\
7138	1732193.71203169\\
7139	504024.005304386\\
7140	1729184.25849731\\
7141	503148.35646808\\
7142	1726180.33075667\\
7143	502274.315405531\\
7144	1723181.91813871\\
7145	501401.879013715\\
7146	1720189.01001433\\
7147	500531.044201758\\
7148	1717201.59579529\\
7149	499661.807890554\\
7150	1714219.66493293\\
7151	498794.167012422\\
7152	1711243.20691698\\
7153	497928.118510788\\
7154	1708272.21127463\\
7155	497063.659339876\\
7156	1705306.66756946\\
7157	496200.786464439\\
7158	1702346.56540049\\
7159	495339.496859488\\
7160	1699391.89440154\\
7161	494479.787510057\\
7162	1696442.64424022\\
7163	493621.655410981\\
7164	1693498.80461723\\
7165	492765.097566673\\
7166	1690560.36526574\\
7167	491910.11099093\\
7168	1687627.31595066\\
7169	491056.692706746\\
7170	1684699.64646811\\
7171	490204.839746138\\
7172	1681777.34664472\\
7173	489354.549149971\\
7174	1678860.4063372\\
7175	488505.817967817\\
7176	1675948.81543176\\
7177	487658.643257795\\
7178	1673042.56384364\\
7179	486813.022086436\\
7180	1670141.64151663\\
7181	485968.951528551\\
7182	1667246.03842263\\
7183	485126.428667101\\
7184	1664355.74456138\\
7185	484285.450593089\\
7186	1661470.74995976\\
7187	483446.014405434\\
7188	1658591.04467176\\
7189	482608.117210871\\
7190	1655716.61877782\\
7191	481771.756123846\\
7192	1652847.46238471\\
7193	480936.928266418\\
7194	1649983.56562512\\
7195	480103.630768167\\
7196	1647124.91865732\\
7197	479271.8607661\\
7198	1644271.51166492\\
7199	478441.615404576\\
7200	1641423.33485654\\
7201	477612.89183521\\
7202	1638580.37846553\\
7203	476785.687216803\\
7204	1635742.6327498\\
7205	475959.998715269\\
7206	1632910.08799144\\
7207	475135.823503553\\
7208	1630082.73449659\\
7209	474313.15876157\\
7210	1627260.56259512\\
7211	473492.001676136\\
7212	1624443.56264042\\
7213	472672.349440897\\
7214	1621631.72500926\\
7215	471854.199256275\\
7216	1618825.04010151\\
7217	471037.548329408\\
7218	1616023.49833992\\
7219	470222.393874083\\
7220	1613227.09017002\\
7221	469408.73311069\\
7222	1610435.80605983\\
7223	468596.563266159\\
7224	1607649.63649975\\
7225	467785.881573918\\
7226	1604868.57200232\\
7227	466976.685273831\\
7228	1602092.60310212\\
7229	466168.971612158\\
7230	1599321.72035555\\
7231	465362.737841504\\
7232	1596555.91434073\\
7233	464557.981220768\\
7234	1593795.17565724\\
7235	463754.699015108\\
7236	1591039.49492607\\
7237	462952.888495888\\
7238	1588288.86278943\\
7239	462152.546940641\\
7240	1585543.26991065\\
7241	461353.671633028\\
7242	1582802.70697396\\
7243	460556.259862796\\
7244	1580067.16468441\\
7245	459760.308925737\\
7246	1577336.63376774\\
7247	458965.816123656\\
7248	1574611.10497028\\
7249	458172.77876433\\
7250	1571890.56905873\\
7251	457381.194161474\\
7252	1569175.01682011\\
7253	456591.059634703\\
7254	1566464.43906166\\
7255	455802.372509501\\
7256	1563758.82661064\\
7257	455015.130117185\\
7258	1561058.17031433\\
7259	454229.329794875\\
7260	1558362.46103984\\
7261	453444.968885463\\
7262	1555671.68967401\\
7263	452662.044737577\\
7264	1552985.84712333\\
7265	451880.554705554\\
7266	1550304.92431383\\
7267	451100.496149411\\
7268	1547628.91219097\\
7269	450321.866434816\\
7270	1544957.80171958\\
7271	449544.662933056\\
7272	1542291.58388364\\
7273	448768.883021015\\
7274	1539630.24968638\\
7275	447994.524081139\\
7276	1536973.79015005\\
7277	447221.583501421\\
7278	1534322.19631587\\
7279	446450.058675363\\
7280	1531675.45924393\\
7281	445679.947001955\\
7282	1529033.57001311\\
7283	444911.245885655\\
7284	1526396.519721\\
7285	444143.952736355\\
7286	1523764.29948381\\
7287	443378.064969366\\
7288	1521136.90043629\\
7289	442613.580005386\\
7290	1518514.31373168\\
7291	441850.495270484\\
7292	1515896.53054158\\
7293	441088.808196074\\
7294	1513283.54205589\\
7295	440328.516218892\\
7296	1510675.33948275\\
7297	439569.616780972\\
7298	1508071.91404845\\
7299	438812.107329635\\
7300	1505473.25699737\\
7301	438055.985317455\\
7302	1502879.35959193\\
7303	437301.248202242\\
7304	1500290.21311241\\
7305	436547.893447025\\
7306	1497705.80885704\\
7307	435795.918520031\\
7308	1495126.13814179\\
7309	435045.320894662\\
7310	1492551.19230041\\
7311	434296.098049478\\
7312	1489980.96268432\\
7313	433548.247468177\\
7314	1487415.44066252\\
7315	432801.766639575\\
7316	1484854.61762155\\
7317	432056.653057591\\
7318	1482298.48496544\\
7319	431312.904221226\\
7320	1479747.03411562\\
7321	430570.517634542\\
7322	1477200.25651087\\
7323	429829.490806653\\
7324	1474658.14360728\\
7325	429089.821251697\\
7326	1472120.68687817\\
7327	428351.506488827\\
7328	1469587.87781401\\
7329	427614.544042189\\
7330	1467059.70792239\\
7331	426878.931440906\\
7332	1464536.16872801\\
7333	426144.666219064\\
7334	1462017.25177251\\
7335	425411.745915695\\
7336	1459502.9486145\\
7337	424680.168074756\\
7338	1456993.25082947\\
7339	423949.930245119\\
7340	1454488.15000977\\
7341	423221.029980553\\
7342	1451987.63776451\\
7343	422493.464839707\\
7344	1449491.70571953\\
7345	421767.232386102\\
7346	1447000.34551737\\
7347	421042.330188101\\
7348	1444513.54881719\\
7349	420318.75581891\\
7350	1442031.30729471\\
7351	419596.506856553\\
7352	1439553.61264218\\
7353	418875.580883864\\
7354	1437080.45656834\\
7355	418155.975488461\\
7356	1434611.83079835\\
7357	417437.688262754\\
7358	1432147.72707374\\
7359	416720.716803902\\
7360	1429688.13715237\\
7361	416005.058713822\\
7362	1427233.05280842\\
7363	415290.711599167\\
7364	1424782.46583223\\
7365	414577.673071309\\
7366	1422336.36803039\\
7367	413865.940746331\\
7368	1419894.7512256\\
7369	413155.512245011\\
7370	1417457.60725667\\
7371	412446.385192808\\
7372	1415024.92797845\\
7373	411738.557219855\\
7374	1412596.70526183\\
7375	411032.025960932\\
7376	1410172.93099359\\
7377	410326.78905547\\
7378	1407753.59707651\\
7379	409622.844147525\\
7380	1405338.69542922\\
7381	408920.188885778\\
7382	1402928.21798615\\
7383	408218.820923506\\
7384	1400522.15669756\\
7385	407518.737918587\\
7386	1398120.5035294\\
7387	406819.937533474\\
7388	1395723.2504634\\
7389	406122.417435192\\
7390	1393330.38949689\\
7391	405426.17529532\\
7392	1390941.91264286\\
7393	404731.208789984\\
7394	1388557.81192986\\
7395	404037.515599841\\
7396	1386178.07940198\\
7397	403345.093410069\\
7398	1383802.70711883\\
7399	402653.939910354\\
7400	1381431.68715547\\
7401	401964.052794883\\
7402	1379065.01160239\\
7403	401275.429762324\\
7404	1376702.67256542\\
7405	400588.068515828\\
7406	1374344.6621658\\
7407	399901.966762998\\
7408	1371990.97254004\\
7409	399217.122215901\\
7410	1369641.5958399\\
7411	398533.532591036\\
7412	1367296.5242324\\
7413	397851.195609338\\
7414	1364955.74989973\\
7415	397170.10899616\\
7416	1362619.26503925\\
7417	396490.27048126\\
7418	1360287.06186341\\
7419	395811.677798798\\
7420	1357959.13259977\\
7421	395134.328687318\\
7422	1355635.4694909\\
7423	394458.220889742\\
7424	1353316.06479442\\
7425	393783.352153356\\
7426	1351000.91078288\\
7427	393109.720229802\\
7428	1348689.9997438\\
7429	392437.322875066\\
7430	1346383.32397955\\
7431	391766.15784947\\
7432	1344080.87580741\\
7433	391096.222917657\\
7434	1341782.64755947\\
7435	390427.515848589\\
7436	1339488.63158261\\
7437	389760.034415525\\
7438	1337198.82023847\\
7439	389093.776396024\\
7440	1334913.20590342\\
7441	388428.739571923\\
7442	1332631.7809685\\
7443	387764.921729336\\
7444	1330354.53783944\\
7445	387102.320658639\\
7446	1328081.46893657\\
7447	386440.934154465\\
7448	1325812.5666948\\
7449	385780.760015686\\
7450	1323547.82356362\\
7451	385121.796045414\\
7452	1321287.23200699\\
7453	384464.040050978\\
7454	1319030.78450344\\
7455	383807.489843929\\
7456	1316778.47354589\\
7457	383152.143240021\\
7458	1314530.29164169\\
7459	382497.998059203\\
7460	1312286.2313126\\
7461	381845.052125611\\
7462	1310046.28509472\\
7463	381193.303267559\\
7464	1307810.4455385\\
7465	380542.749317527\\
7466	1305578.70520864\\
7467	379893.388112154\\
7468	1303351.05668415\\
7469	379245.217492228\\
7470	1301127.49255823\\
7471	378598.235302677\\
7472	1298908.00543831\\
7473	377952.439392558\\
7474	1296692.58794596\\
7475	377307.827615052\\
7476	1294481.2327169\\
7477	376664.39782745\\
7478	1292273.93240094\\
7479	376022.147891149\\
7480	1290070.67966199\\
7481	375381.075671638\\
7482	1287871.46717797\\
7483	374741.179038494\\
7484	1285676.28764081\\
7485	374102.455865367\\
7486	1283485.13375646\\
7487	373464.904029975\\
7488	1281297.99824482\\
7489	372828.5214141\\
7490	1279114.87383965\\
7491	372193.305903565\\
7492	1276935.75328865\\
7493	371559.255388244\\
7494	1274760.62935337\\
7495	370926.367762036\\
7496	1272589.49480919\\
7497	370294.640922869\\
7498	1270422.34244527\\
7499	369664.072772679\\
7500	1268259.16506458\\
7501	369034.661217419\\
7502	1266099.95548381\\
7503	368406.404167031\\
7504	1263944.70653336\\
7505	367779.29953545\\
7506	1261793.41105733\\
7507	367153.345240592\\
7508	1259646.06191345\\
7509	366528.539204346\\
7510	1257502.65197307\\
7511	365904.879352565\\
7512	1255363.17412118\\
7513	365282.363615056\\
7514	1253227.6212563\\
7515	364660.989925574\\
7516	1251095.98629048\\
7517	364040.756221815\\
7518	1248968.26214934\\
7519	363421.660445402\\
7520	1246844.44177191\\
7521	362803.700541884\\
7522	1244724.51811073\\
7523	362186.874460722\\
7524	1242608.48413172\\
7525	361571.180155285\\
7526	1240496.33281423\\
7527	360956.615582841\\
7528	1238388.05715094\\
7529	360343.178704542\\
7530	1236283.65014793\\
7531	359730.867485425\\
7532	1234183.10482455\\
7533	359119.679894403\\
7534	1232086.41421345\\
7535	358509.613904252\\
7536	1229993.57136054\\
7537	357900.667491604\\
7538	1227904.56932495\\
7539	357292.838636945\\
7540	1225819.40117902\\
7541	356686.125324598\\
7542	1223738.06000825\\
7543	356080.525542721\\
7544	1221660.53891133\\
7545	355476.0372833\\
7546	1219586.83100005\\
7547	354872.658542136\\
7548	1217516.92939929\\
7549	354270.38731884\\
7550	1215450.827247\\
7551	353669.221616829\\
7552	1213388.51769416\\
7553	353069.159443307\\
7554	1211329.9939048\\
7555	352470.198809272\\
7556	1209275.24905592\\
7557	351872.337729497\\
7558	1207224.27633745\\
7559	351275.57422253\\
7560	1205177.06895231\\
7561	350679.906310674\\
7562	1203133.62011627\\
7563	350085.332019997\\
7564	1201093.92305803\\
7565	349491.849380311\\
7566	1199057.97101914\\
7567	348899.456425166\\
7568	1197025.75725396\\
7569	348308.151191851\\
7570	1194997.27502965\\
7571	347717.931721375\\
7572	1192972.51762616\\
7573	347128.796058466\\
7574	1190951.47833622\\
7575	346540.742251565\\
7576	1188934.15046525\\
7577	345953.768352811\\
7578	1186920.52733138\\
7579	345367.872418043\\
7580	1184910.6022654\\
7581	344783.052506785\\
7582	1182904.36861077\\
7583	344199.306682242\\
7584	1180901.81972355\\
7585	343616.633011291\\
7586	1178902.94897244\\
7587	343035.029564475\\
7588	1176907.74973869\\
7589	342454.494415998\\
7590	1174916.21541611\\
7591	341875.025643709\\
7592	1172928.33941099\\
7593	341296.621329106\\
7594	1170944.11514216\\
7595	340719.279557321\\
7596	1168963.53604092\\
7597	340142.998417113\\
7598	1166986.59555099\\
7599	339567.776000865\\
7600	1165013.28712854\\
7601	338993.610404575\\
7602	1163043.60424212\\
7603	338420.499727848\\
7604	1161077.54037267\\
7605	337848.442073884\\
7606	1159115.08901345\\
7607	337277.435549482\\
7608	1157156.24367009\\
7609	336707.478265026\\
7610	1155200.99786047\\
7611	336138.568334474\\
7612	1153249.34511477\\
7613	335570.703875359\\
7614	1151301.27897542\\
7615	335003.883008776\\
7616	1149356.79299708\\
7617	334438.103859381\\
7618	1147415.88074659\\
7619	333873.364555375\\
7620	1145478.53580299\\
7621	333309.663228505\\
7622	1143544.75175745\\
7623	332746.998014055\\
7624	1141614.52221328\\
7625	332185.367050834\\
7626	1139687.84078592\\
7627	331624.768481177\\
7628	1137764.70110285\\
7629	331065.200450933\\
7630	1135845.09680364\\
7631	330506.661109455\\
7632	1133929.02153987\\
7633	329949.148609604\\
7634	1132016.46897513\\
7635	329392.661107731\\
7636	1130107.43278501\\
7637	328837.196763673\\
7638	1128201.90665707\\
7639	328282.753740752\\
7640	1126299.88429076\\
7641	327729.330205759\\
7642	1124401.35939751\\
7643	327176.924328955\\
7644	1122506.3257006\\
7645	326625.534284058\\
7646	1120614.77693521\\
7647	326075.158248241\\
7648	1118726.70684831\\
7649	325525.794402122\\
7650	1116842.10919874\\
7651	324977.440929762\\
7652	1114960.9777571\\
7653	324430.096018649\\
7654	1113083.30630582\\
7655	323883.757859698\\
7656	1111209.08863904\\
7657	323338.424647251\\
7658	1109338.31856262\\
7659	322794.09457905\\
7660	1107470.98989417\\
7661	322250.765856254\\
7662	1105607.09646294\\
7663	321708.436683413\\
7664	1103746.63210983\\
7665	321167.105268474\\
7666	1101889.59068745\\
7667	320626.76982277\\
7668	1100035.96605993\\
7669	320087.428561009\\
7670	1098185.75210305\\
7671	319549.079701277\\
7672	1096338.94270415\\
7673	319011.721465019\\
7674	1094495.53176213\\
7675	318475.352077049\\
7676	1092655.51318736\\
7677	317939.969765524\\
7678	1090818.88090175\\
7679	317405.572761952\\
7680	1088985.62883872\\
7681	316872.159301183\\
7682	1087155.75094308\\
7683	316339.727621393\\
7684	1085329.2411711\\
7685	315808.275964092\\
7686	1083506.09349049\\
7687	315277.802574105\\
7688	1081686.30188029\\
7689	314748.305699576\\
7690	1079869.86033094\\
7691	314219.783591949\\
7692	1078056.76284424\\
7693	313692.234505975\\
7694	1076247.00343328\\
7695	313165.656699695\\
7696	1074440.5761225\\
7697	312640.048434442\\
7698	1072637.47494755\\
7699	312115.407974828\\
7700	1070837.69395538\\
7701	311591.733588738\\
7702	1069041.22720417\\
7703	311069.02354733\\
7704	1067248.06876331\\
7705	310547.276125022\\
7706	1065458.21271338\\
7707	310026.489599489\\
7708	1063671.6531461\\
7709	309506.662251655\\
7710	1061888.3841644\\
7711	308987.792365685\\
7712	1060108.39988227\\
7713	308469.878228986\\
7714	1058331.69442485\\
7715	307952.918132193\\
7716	1056558.26192836\\
7717	307436.910369164\\
7718	1054788.09654003\\
7719	306921.853236977\\
7720	1053021.19241818\\
7721	306407.745035924\\
7722	1051257.54373214\\
7723	305894.584069498\\
7724	1049497.14466223\\
7725	305382.368644394\\
7726	1047739.98939974\\
7727	304871.097070502\\
7728	1045986.07214692\\
7729	304360.767660896\\
7730	1044235.38711694\\
7731	303851.378731832\\
7732	1042487.92853391\\
7733	303342.92860274\\
7734	1040743.69063279\\
7735	302835.415596222\\
7736	1039002.66765946\\
7737	302328.838038036\\
7738	1037264.8538706\\
7739	301823.194257104\\
7740	1035530.24353373\\
7741	301318.482585492\\
7742	1033798.8309272\\
7743	300814.701358413\\
7744	1032070.61034011\\
7745	300311.848914217\\
7746	1030345.57607237\\
7747	299809.923594386\\
7748	1028623.72243458\\
7749	299308.923743528\\
7750	1026905.04374809\\
7751	298808.847709372\\
7752	1025189.53434494\\
7753	298309.693842758\\
7754	1023477.18856787\\
7755	297811.460497636\\
7756	1021768.00077028\\
7757	297314.146031057\\
7758	1020061.96531617\\
7759	296817.748803166\\
7760	1018359.07658022\\
7761	296322.267177203\\
7762	1016659.32894766\\
7763	295827.699519485\\
7764	1014962.71681432\\
7765	295334.044199411\\
7766	1013269.23458657\\
7767	294841.29958945\\
7768	1011578.87668137\\
7769	294349.464065138\\
7770	1009891.6375261\\
7771	293858.536005071\\
7772	1008207.51155874\\
7773	293368.513790898\\
7774	1006526.49322767\\
7775	292879.395807317\\
7776	1004848.57699178\\
7777	292391.180442067\\
7778	1003173.75732034\\
7779	291903.866085926\\
7780	1001502.0286931\\
7781	291417.4511327\\
7782	999833.385600134\\
7783	290931.933979219\\
7784	998167.822541962\\
7785	290447.313025336\\
7786	996505.334029423\\
7787	289963.586673912\\
7788	994845.914583691\\
7789	289480.753330819\\
7790	993189.558736266\\
7791	288998.811404928\\
7792	991536.261028926\\
7793	288517.759308105\\
7794	989886.016013748\\
7795	288037.59545521\\
7796	988238.818253022\\
7797	287558.318264082\\
7798	986594.662319348\\
7799	287079.926155541\\
7800	984953.542795486\\
7801	286602.41755338\\
7802	983315.454274384\\
7803	286125.790884356\\
7804	981680.391359211\\
7805	285650.044578189\\
7806	980048.348663266\\
7807	285175.177067555\\
7808	978419.32080999\\
7809	284701.186788078\\
7810	976793.302432941\\
7811	284228.072178326\\
7812	975170.288175789\\
7813	283755.831679808\\
7814	973550.272692239\\
7815	283284.463736961\\
7816	971933.250646115\\
7817	282813.966797154\\
7818	970319.216711247\\
7819	282344.339310671\\
7820	968708.165571503\\
7821	281875.579730719\\
7822	967100.091920729\\
7823	281407.686513411\\
7824	965494.990462773\\
7825	280940.658117762\\
7826	963892.855911446\\
7827	280474.493005691\\
7828	962293.682990479\\
7829	280009.189642008\\
7830	960697.466433563\\
7831	279544.74649441\\
7832	959104.200984266\\
7833	279081.162033478\\
7834	957513.881396067\\
7835	278618.434732667\\
7836	955926.502432269\\
7837	278156.563068304\\
7838	954342.05886608\\
7839	277695.545519582\\
7840	952760.545480512\\
7841	277235.380568554\\
7842	951181.957068377\\
7843	276776.066700127\\
7844	949606.288432287\\
7845	276317.602402058\\
7846	948033.53438464\\
7847	275859.986164944\\
7848	946463.68974755\\
7849	275403.216482224\\
7850	944896.749352917\\
7851	274947.291850169\\
7852	943332.708042322\\
7853	274492.210767874\\
7854	941771.56066704\\
7855	274037.971737258\\
7856	940213.302088076\\
7857	273584.573263057\\
7858	938657.927176015\\
7859	273132.013852815\\
7860	937105.430811143\\
7861	272680.292016884\\
7862	935555.80788335\\
7863	272229.406268412\\
7864	934009.053292139\\
7865	271779.355123347\\
7866	932465.161946591\\
7867	271330.137100422\\
7868	930924.12876535\\
7869	270881.750721154\\
7870	929385.948676626\\
7871	270434.194509842\\
7872	927850.616618116\\
7873	269987.466993553\\
7874	926318.127537094\\
7875	269541.566702125\\
7876	924788.476390289\\
7877	269096.492168157\\
7878	923261.658143906\\
7879	268652.241927006\\
7880	921737.667773617\\
7881	268208.814516781\\
7882	920216.500264529\\
7883	267766.208478333\\
7884	918698.15061117\\
7885	267324.422355261\\
7886	917182.613817483\\
7887	266883.454693896\\
7888	915669.884896764\\
7889	266443.3040433\\
7890	914159.958871699\\
7891	266003.968955259\\
7892	912652.830774342\\
7893	265565.447984283\\
7894	911148.495646027\\
7895	265127.73968759\\
7896	909646.948537458\\
7897	264690.842625115\\
7898	908148.1845086\\
7899	264254.755359494\\
7900	906652.198628685\\
7901	263819.476456061\\
7902	905158.985976217\\
7903	263385.004482846\\
7904	903668.541638938\\
7905	262951.338010568\\
7906	902180.860713825\\
7907	262518.475612625\\
7908	900695.93830705\\
7909	262086.4158651\\
7910	899213.769533981\\
7911	261655.157346745\\
7912	897734.349519155\\
7913	261224.69863898\\
7914	896257.67339624\\
7915	260795.038325891\\
7916	894783.73630806\\
7917	260366.174994219\\
7918	893312.533406552\\
7919	259938.107233358\\
7920	891844.059852758\\
7921	259510.833635351\\
7922	890378.310816776\\
7923	259084.35279488\\
7924	888915.281477817\\
7925	258658.663309269\\
7926	887454.96702408\\
7927	258233.763778473\\
7928	885997.362652835\\
7929	257809.65280507\\
7930	884542.463570354\\
7931	257386.328994266\\
7932	883090.264991886\\
7933	256963.790953879\\
7934	881640.762141677\\
7935	256542.037294343\\
7936	880193.950252944\\
7937	256121.066628697\\
7938	878749.824567822\\
7939	255700.877572582\\
7940	877308.380337368\\
7941	255281.468744236\\
7942	875869.612821568\\
7943	254862.838764488\\
7944	874433.517289296\\
7945	254444.986256756\\
7946	873000.089018286\\
7947	254027.909847039\\
7948	871569.323295141\\
7949	253611.608163913\\
7950	870141.215415283\\
7951	253196.079838522\\
7952	868715.760682985\\
7953	252781.323504585\\
7954	867292.954411317\\
7955	252367.337798376\\
7956	865872.791922132\\
7957	251954.12135873\\
7958	864455.268546052\\
7959	251541.672827032\\
7960	863040.379622463\\
7961	251129.990847214\\
7962	861628.120499463\\
7963	250719.074065753\\
7964	860218.486533918\\
7965	250308.921131661\\
7966	858811.473091343\\
7967	249899.530696482\\
7968	857407.075545986\\
7969	249490.901414288\\
7970	856005.289280743\\
7971	249083.031941677\\
7972	854606.109687156\\
7973	248675.920937759\\
7974	853209.53216543\\
7975	248269.567064162\\
7976	851815.552124367\\
7977	247863.968985019\\
7978	850424.164981379\\
7979	247459.125366969\\
7980	849035.366162468\\
7981	247055.034879146\\
7982	847649.151102198\\
7983	246651.696193178\\
7984	846265.515243706\\
7985	246249.107983185\\
7986	844884.454038638\\
7987	245847.268925769\\
7988	843505.96294718\\
7989	245446.17770001\\
7990	842130.037438015\\
7991	245045.832987462\\
7992	840756.672988329\\
7993	244646.233472154\\
7994	839385.865083749\\
7995	244247.377840571\\
7996	838017.609218387\\
7997	243849.264781666\\
7998	836651.900894764\\
7999	243451.89298684\\
8000	835288.735623862\\
%8001	690304.633546365\\
%};
%\addplot [color=mycolor3, line width=1.0pt]
%  table[row sep=crcr]{%
8001	690304.633546365\\
8002	108549.718690072\\
8003	673889.952417867\\
8004	106736.097973019\\
8005	668209.093503652\\
8006	105984.669155857\\
8007	664198.968886794\\
8008	105413.283344632\\
8009	660755.221093993\\
8010	104903.706324671\\
8011	657595.309826382\\
8012	104424.991435383\\
8013	654605.952645672\\
8014	103965.070285741\\
8015	651730.44253885\\
8016	103518.121141621\\
8017	648936.881548599\\
8018	103080.95634044\\
8019	646205.997093153\\
8020	102651.67116729\\
8021	643525.55152628\\
8022	102229.050067746\\
8023	640887.471003477\\
8024	101812.275544442\\
8025	638286.253610372\\
8026	101400.773280864\\
8027	635718.037680529\\
8028	100994.124305877\\
8029	633180.034618739\\
8030	100592.012580686\\
8031	630670.173257482\\
8032	100194.192412009\\
8033	628186.871624722\\
8034	99800.4674970115\\
8035	625728.887658686\\
8036	99410.6770620066\\
8037	623295.21993763\\
8038	99024.6864688251\\
8039	620885.040669778\\
8040	98642.380711983\\
8041	618497.64980914\\
8042	98263.6598298567\\
8043	616132.443190419\\
8044	97888.4356085729\\
8045	613788.890080354\\
8046	97516.6291744467\\
8047	611466.517126712\\
8048	97148.1692068593\\
8049	609164.896703506\\
8050	96782.9905907164\\
8051	606883.638310988\\
8052	96421.0333846209\\
8053	604622.38212344\\
8054	96062.242018814\\
8055	602380.79406561\\
8056	95706.564662484\\
8057	600158.561990599\\
8058	95353.9527175248\\
8059	597955.392662642\\
8060	95004.360407915\\
8061	595771.009335986\\
8062	94657.7444423178\\
8063	593605.149781997\\
8064	94314.0637334787\\
8065	591457.564657972\\
8066	93973.2791622383\\
8067	589328.016140755\\
8068	93635.3533770226\\
8069	587216.276768707\\
8070	93300.2506219046\\
8071	585122.128449513\\
8072	92967.9365879309\\
8073	583045.361602362\\
8074	92638.3782836162\\
8075	580985.77441052\\
8076	92311.5439213925\\
8077	578943.172164921\\
8078	91987.4028174669\\
8079	576917.366684717\\
8080	91665.9253030565\\
8081	574908.1758028\\
8082	91347.0826453485\\
8083	572915.422906802\\
8084	91030.8469768401\\
8085	570938.936528286\\
8086	90717.1912319465\\
8087	568978.549973443\\
8088	90406.0890899476\\
8089	567034.100990153\\
8090	90097.514923498\\
8091	565105.431467247\\
8092	89791.4437520363\\
8093	563192.387161675\\
8094	89487.8511995275\\
8095	561294.817451069\\
8096	89186.7134560643\\
8097	559412.575108278\\
8098	88888.0072428933\\
8099	557545.516096025\\
8100	88591.7097805146\\
8101	555693.499379088\\
8102	88297.7987595279\\
8103	553856.386752786\\
8104	88006.25231395\\
8105	552034.042685582\\
8106	87717.0489967557\\
8107	550226.334174778\\
8108	87430.1677574257\\
8109	548433.130613803\\
8110	87145.5879213052\\
8111	546654.303670269\\
8112	86863.2891706066\\
8113	544889.727173454\\
8114	86583.2515268984\\
8115	543139.27701052\\
8116	86305.4553349443\\
8117	541402.831030811\\
8118	86029.8812477734\\
8119	539680.268957084\\
8120	85756.5102128652\\
8121	537971.472303556\\
8122	85485.3234593573\\
8123	536276.324299743\\
8124	85216.302486179\\
8125	534594.709819945\\
8126	84949.4290510382\\
8127	532926.515317563\\
8128	84684.6851601833\\
8129	531271.628764157\\
8130	84422.0530588762\\
8131	529629.939592535\\
8132	84161.5152225172\\
8133	528001.338643779\\
8134	83903.054348368\\
8135	526385.718117798\\
8136	83646.6533478236\\
8137	524782.971527047\\
8138	83392.2953391863\\
8139	523192.993653347\\
8140	83139.9636409068\\
8141	521615.680507327\\
8142	82889.641765249\\
8143	520050.929290512\\
8144	82641.3134123492\\
8145	518498.638359588\\
8146	82394.9624646396\\
8147	516958.707192967\\
8148	82150.572981603\\
8149	515431.036359218\\
8150	81908.1291948401\\
8151	513915.52748742\\
8152	81667.6155034192\\
8153	512412.083239199\\
8154	81429.0164694935\\
8155	510920.607282208\\
8156	81192.3168141603\\
8157	509441.004265228\\
8158	80957.5014135488\\
8159	507973.179794589\\
8160	80724.5552951174\\
8161	506517.040411721\\
8162	80493.4636341459\\
8163	505072.493572022\\
8164	80264.2117504102\\
8165	503639.447624679\\
8166	80036.7851050242\\
8167	502217.811793605\\
8168	79811.1692974386\\
8169	500807.496159215\\
8170	79587.350062587\\
8171	499408.41164111\\
8172	79365.3132681667\\
8173	498020.469981587\\
8174	79145.0449120468\\
8175	496643.583729899\\
8176	78926.5311197933\\
8177	495277.666227265\\
8178	78709.758142309\\
8179	493922.631592392\\
8180	78494.7123535712\\
8181	492578.394707786\\
8182	78281.3802484701\\
8183	491244.871206595\\
8184	78069.7484407359\\
8185	489921.977459952\\
8186	77859.8036609514\\
8187	488609.630564797\\
8188	77651.5327546446\\
8189	487307.748332343\\
8190	77444.9226804547\\
8191	486016.249276762\\
8192	77239.9605083693\\
8193	484735.052604523\\
8194	77036.6334180283\\
8195	483464.078203891\\
8196	76834.9286970869\\
8197	482203.24663501\\
8198	76634.8337396413\\
8199	480952.479120223\\
8200	76436.3360447054\\
8201	479711.697534697\\
8202	76239.4232147432\\
8203	478480.824397554\\
8204	76044.0829542468\\
8205	477259.782862944\\
8206	75850.3030683634\\
8207	476048.496711812\\
8208	75658.0714615652\\
8209	474846.890343634\\
8210	75467.3761363602\\
8211	473654.888768487\\
8212	75278.2051920438\\
8213	472472.417599417\\
8214	75090.5468234864\\
8215	471299.403044946\\
8216	74904.3893199565\\
8217	470135.771901829\\
8218	74719.7210639781\\
8219	468981.451548064\\
8220	74536.5305302199\\
8221	467836.369935995\\
8222	74354.8062844137\\
8223	466700.455585656\\
8224	74174.5369823041\\
8225	465573.637578351\\
8226	73995.7113686223\\
8227	464455.84555025\\
8228	73818.3182760898\\
8229	463347.009686253\\
8230	73642.346624445\\
8231	462247.060714048\\
8232	73467.7854194939\\
8233	461155.929898163\\
8234	73294.6237521846\\
8235	460073.549034286\\
8236	73122.8507977029\\
8237	458999.850443695\\
8238	72952.4558145884\\
8239	457934.766967778\\
8240	72783.4281438723\\
8241	456878.231962663\\
8242	72615.7572082334\\
8243	455830.179294072\\
8244	72449.4325111712\\
8245	454790.543332183\\
8246	72284.4436362004\\
8247	453759.258946524\\
8248	72120.7802460578\\
8249	452736.261501292\\
8250	71958.4320819297\\
8251	451721.486850374\\
8252	71797.3889626918\\
8253	450714.871332698\\
8254	71637.6407841672\\
8255	449716.351767677\\
8256	71479.1775183954\\
8257	448725.865450603\\
8258	71321.9892129194\\
8259	447743.350148314\\
8260	71166.0659900829\\
8261	446768.744094789\\
8262	71011.3980463427\\
8263	445801.985986822\\
8264	70857.9756515932\\
8265	444843.01497994\\
8266	70705.7891485017\\
8267	443891.770684239\\
8268	70554.8289518582\\
8269	442948.193160336\\
8270	70405.0855479341\\
8271	442012.222915373\\
8272	70256.5494938532\\
8273	441083.800899144\\
8274	70109.2114169734\\
8275	440162.86850023\\
8276	69963.0620142774\\
8277	439249.367542264\\
8278	69818.0920517754\\
8279	438343.240280173\\
8280	69674.2923639161\\
8281	437444.429396501\\
8282	69531.6538530081\\
8283	436552.877997844\\
8284	69390.1674886476\\
8285	435668.529611323\\
8286	69249.8243071608\\
8287	434791.328181061\\
8288	69110.6154110475\\
8289	433921.218064771\\
8290	68972.5319684396\\
8291	433058.14403034\\
8292	68835.565212564\\
8293	432202.051252506\\
8294	68699.7064412131\\
8295	431352.885309622\\
8296	68564.9470162261\\
8297	430510.59218032\\
8298	68431.2783629748\\
8299	429675.118240407\\
8300	68298.6919698577\\
8301	428846.410259655\\
8302	68167.1793878007\\
8303	428024.415398749\\
8304	68036.7322297662\\
8305	427209.081206194\\
8306	67907.342170267\\
8307	426400.355615287\\
8308	67779.0009448872\\
8309	425598.186941137\\
8310	67651.7003498105\\
8311	424802.523877743\\
8312	67525.4322413534\\
8313	424013.315495079\\
8314	67400.1885355046\\
8315	423230.511236194\\
8316	67275.9612074711\\
8317	422454.06091448\\
8318	67152.7422912302\\
8319	421683.914710769\\
8320	67030.5238790845\\
8321	420920.023170608\\
8322	66909.2981212259\\
8323	420162.337201544\\
8324	66789.057225303\\
8325	419410.808070421\\
8326	66669.793455993\\
8327	418665.387400736\\
8328	66551.4991345811\\
8329	417926.027169974\\
8330	66434.1666385421\\
8331	417192.679707033\\
8332	66317.7884011292\\
8333	416465.297689647\\
8334	66202.3569109653\\
8335	415743.834141869\\
8336	66087.864711641\\
8337	415028.242431453\\
8338	65974.3044013159\\
8339	414318.476267568\\
8340	65861.6686323243\\
8341	413614.489698141\\
8342	65749.9501107858\\
8343	412916.237107478\\
8344	65639.1415962196\\
8345	412223.67321398\\
8346	65529.2359011625\\
8347	411536.753067654\\
8348	65420.2258907938\\
8349	410855.432047687\\
8350	65312.1044825579\\
8351	410179.665860304\\
8352	65204.8646457991\\
8353	409509.410536333\\
8354	65098.4994013924\\
8355	408844.622428916\\
8356	64993.001821383\\
8357	408185.258211322\\
8358	64888.3650286276\\
8359	407531.274874667\\
8360	64784.5821964386\\
8361	406882.629725683\\
8362	64681.6465482341\\
8363	406239.280384541\\
8364	64579.5513571876\\
8365	405601.184782695\\
8366	64478.2899458852\\
8367	404968.301160723\\
8368	64377.8556859831\\
8369	404340.588066149\\
8370	64278.2419978685\\
8371	403718.004351384\\
8372	64179.4423503259\\
8373	403100.509171595\\
8374	64081.4502602036\\
8375	402488.061982667\\
8376	63984.2592920846\\
8377	401880.62253912\\
8378	63887.8630579608\\
8379	401278.150892056\\
8380	63792.2552169094\\
8381	400680.607387162\\
8382	63697.4294747717\\
8383	400087.95266274\\
8384	63603.3795838356\\
8385	399500.147647675\\
8386	63510.0993425211\\
8387	398917.153559428\\
8388	63417.5825950668\\
8389	398338.931902108\\
8390	63325.8232312203\\
8391	397765.444464667\\
8392	63234.815185932\\
8393	397196.653318781\\
8394	63144.5524390477\\
8395	396632.520817073\\
8396	63055.0290150089\\
8397	396073.009591146\\
8398	62966.238982552\\
8399	395518.082549785\\
8400	62878.1764544099\\
8401	394967.702877067\\
8402	62790.8355870182\\
8403	394421.834030433\\
8404	62704.2105802209\\
8405	393880.439738983\\
8406	62618.2956769806\\
8407	393343.48400162\\
8408	62533.0851630904\\
8409	392810.931085182\\
8410	62448.5733668865\\
8411	392282.745522746\\
8412	62364.7546589647\\
8413	391758.892111766\\
8414	62281.6234518982\\
8415	391239.335912378\\
8416	62199.1741999583\\
8417	390724.042245608\\
8418	62117.4013988356\\
8419	390212.976691634\\
8420	62036.2995853638\\
8421	389706.105088134\\
8422	61955.8633372469\\
8423	389203.393528426\\
8424	61876.0872727863\\
8425	388704.808359896\\
8426	61796.9660506111\\
8427	388210.316182254\\
8428	61718.4943694093\\
8429	387719.883845847\\
8430	61640.6669676621\\
8431	387233.478450042\\
8432	61563.4786233786\\
8433	386751.067341519\\
8434	61486.9241538332\\
8435	386272.618112639\\
8436	61410.9984153052\\
8437	385798.098599842\\
8438	61335.6963028184\\
8439	385327.476881979\\
8440	61261.0127498838\\
8441	384860.721278723\\
8442	61186.9427282451\\
8443	384397.800348947\\
8444	61113.4812476218\\
8445	383938.682889206\\
8446	61040.6233554591\\
8447	383483.337932042\\
8448	60968.3641366755\\
8449	383031.734744518\\
8450	60896.6987134136\\
8451	382583.842826582\\
8452	60825.6222447928\\
8453	382139.631909545\\
8454	60755.1299266623\\
8455	381699.071954553\\
8456	60685.2169913574\\
8457	381262.133151042\\
8458	60615.8787074546\\
8459	380828.785915197\\
8460	60547.110379532\\
8461	380399.000888475\\
8462	60478.9073479272\\
8463	379972.7489361\\
8464	60411.2649884996\\
8465	379550.001145521\\
8466	60344.1787123928\\
8467	379130.728824986\\
8468	60277.6439657985\\
8469	378714.903501963\\
8470	60211.6562297216\\
8471	378302.496921866\\
8472	60146.2110197488\\
8473	377893.481046367\\
8474	60081.3038858145\\
8475	377487.828052127\\
8476	60016.9304119723\\
8477	377085.510329251\\
8478	59953.0862161649\\
8479	376686.500479858\\
8480	59889.7669499969\\
8481	376290.771316718\\
8482	59826.9682985085\\
8483	375898.29586176\\
8484	59764.6859799501\\
8485	375509.04734475\\
8486	59702.9157455584\\
8487	375122.999201806\\
8488	59641.6533793345\\
8489	374740.12507402\\
8490	59580.8946978226\\
8491	374360.398806152\\
8492	59520.6355498895\\
8493	373983.794445151\\
8494	59460.8718165068\\
8495	373610.286238799\\
8496	59401.5994105318\\
8497	373239.848634442\\
8498	59342.8142764933\\
8499	372872.456277531\\
8500	59284.5123903755\\
8501	372508.084010323\\
8502	59226.6897594039\\
8503	372146.706870535\\
8504	59169.3424218335\\
8505	371788.300090022\\
8506	59112.4664467366\\
8507	371432.83909343\\
8508	59056.057933793\\
8509	371080.299496887\\
8510	59000.1130130809\\
8511	370730.657106725\\
8512	58944.6278448686\\
8513	370383.887918122\\
8514	58889.5986194083\\
8515	370039.968113868\\
8516	58835.0215567298\\
8517	369698.874062999\\
8518	58780.8929064364\\
8519	369360.582319605\\
8520	58727.2089475016\\
8521	369025.069621531\\
8522	58673.9659880667\\
8523	368692.312889021\\
8524	58621.1603652392\\
8525	368362.289223608\\
8526	58568.7884448936\\
8527	368034.975906766\\
8528	58516.8466214721\\
8529	367710.350398614\\
8530	58465.3313177869\\
8531	367388.390336839\\
8532	58414.2389848222\\
8533	367069.07353535\\
8534	58363.5661015404\\
8535	366752.377983035\\
8536	58313.3091746869\\
8537	366438.281842608\\
8538	58263.4647385955\\
8539	366126.763449369\\
8540	58214.0293549973\\
8541	365817.801309981\\
8542	58164.9996128283\\
8543	365511.374101302\\
8544	58116.3721280397\\
8545	365207.460669204\\
8546	58068.143543408\\
8547	364906.04002732\\
8548	58020.310528347\\
8549	364607.091355921\\
8550	57972.869778721\\
8551	364310.594000734\\
8552	57925.818016657\\
8553	364016.527471793\\
8554	57879.1519903619\\
8555	363724.871442223\\
8556	57832.8684739358\\
8557	363435.605747136\\
8558	57786.9642671907\\
8559	363148.710382485\\
8560	57741.4361954675\\
8561	362864.165503859\\
8562	57696.2811094546\\
8563	362581.951425482\\
8564	57651.4958850088\\
8565	362302.048618911\\
8566	57607.0774229754\\
8567	362024.437712028\\
8568	57563.0226490095\\
8569	361749.099487949\\
8570	57519.3285133999\\
8571	361476.014883811\\
8572	57475.9919908925\\
8573	361205.164989739\\
8574	57433.0100805152\\
8575	360936.531047746\\
8576	57390.379805403\\
8577	360670.094450627\\
8578	57348.0982126261\\
8579	360405.83674083\\
8580	57306.1623730161\\
8581	360143.739609493\\
8582	57264.5693809961\\
8583	359883.78489525\\
8584	57223.316354409\\
8585	359625.954583239\\
8586	57182.4004343494\\
8587	359370.230804012\\
8588	57141.8187849942\\
8589	359116.595832488\\
8590	57101.5685934358\\
8591	358865.032086888\\
8592	57061.6470695149\\
8593	358615.522127747\\
8594	57022.0514456557\\
8595	358368.048656798\\
8596	56982.7789767009\\
8597	358122.594515992\\
8598	56943.8269397478\\
8599	357879.142686457\\
8600	56905.1926339857\\
8601	357637.6762875\\
8602	56866.8733805344\\
8603	357398.178575575\\
8604	56828.8665222831\\
8605	357160.632943252\\
8606	56791.1694237303\\
8607	356925.022918287\\
8608	56753.7794708246\\
8609	356691.332162543\\
8610	56716.6940708076\\
8611	356459.54447105\\
8612	56679.9106520554\\
8613	356229.643771013\\
8614	56643.4266639234\\
8615	356001.614120824\\
8616	56607.2395765901\\
8617	355775.439709104\\
8618	56571.3468809034\\
8619	355551.104853723\\
8620	56535.7460882266\\
8621	355328.594000839\\
8622	56500.4347302859\\
8623	355107.891723966\\
8624	56465.4103590191\\
8625	354888.982722971\\
8626	56430.6705464237\\
8627	354671.851823191\\
8628	56396.2128844084\\
8629	354456.483974459\\
8630	56362.0349846427\\
8631	354242.864250172\\
8632	56328.13447841\\
8633	354030.97784637\\
8634	56294.5090164594\\
8635	353820.810080831\\
8636	56261.1562688597\\
8637	353612.346392145\\
8638	56228.0739248544\\
8639	353405.572338775\\
8640	56195.2596927159\\
8641	353200.473598192\\
8642	56162.7112996032\\
8643	352997.035965941\\
8644	56130.4264914184\\
8645	352795.245354769\\
8646	56098.4030326641\\
8647	352595.087793729\\
8648	56066.6387063034\\
8649	352396.549427329\\
8650	56035.1313136193\\
8651	352199.616514582\\
8652	56003.8786740749\\
8653	352004.275428195\\
8654	55972.8786251757\\
8655	351810.512653674\\
8656	55942.1290223307\\
8657	351618.314788483\\
8658	55911.6277387176\\
8659	351427.668541175\\
8660	55881.3726651448\\
8661	351238.560730531\\
8662	55851.3617099171\\
8663	351050.978284737\\
8664	55821.592798702\\
8665	350864.908240534\\
8666	55792.063874396\\
8667	350680.337742359\\
8668	55762.7728969912\\
8669	350497.254041568\\
8670	55733.7178434447\\
8671	350315.644495564\\
8672	55704.8967075478\\
8673	350135.496567015\\
8674	55676.3074997945\\
8675	349956.797822997\\
8676	55647.9482472541\\
8677	349779.535934217\\
8678	55619.8169934413\\
8679	349603.698674215\\
8680	55591.9117981898\\
8681	349429.273918542\\
8682	55564.2307375253\\
8683	349256.249643962\\
8684	55536.7719035385\\
8685	349084.613927711\\
8686	55509.5334042615\\
8687	348914.354946658\\
8688	55482.5133635429\\
8689	348745.46097657\\
8690	55455.7099209239\\
8691	348577.920391301\\
8692	55429.1212315164\\
8693	348411.721662067\\
8694	55402.7454658806\\
8695	348246.853356635\\
8696	55376.5808099039\\
8697	348083.304138617\\
8698	55350.6254646811\\
8699	347921.062766674\\
8700	55324.8776463944\\
8701	347760.118093784\\
8702	55299.335586195\\
8703	347600.459066532\\
8704	55273.9975300855\\
8705	347442.074724302\\
8706	55248.8617388016\\
8707	347284.954198609\\
8708	55223.9264876976\\
8709	347129.086712348\\
8710	55199.1900666289\\
8711	346974.461579049\\
8712	55174.6507798391\\
8713	346821.068202201\\
8714	55150.3069458447\\
8715	346668.896074487\\
8716	55126.156897322\\
8717	346517.934777136\\
8718	55102.1989809954\\
8719	346368.173979181\\
8720	55078.4315575251\\
8721	346219.603436761\\
8722	55054.8530013957\\
8723	346072.212992442\\
8724	55031.4617008077\\
8725	345925.992574513\\
8726	55008.2560575658\\
8727	345780.932196322\\
8728	54985.2344869723\\
8729	345637.021955566\\
8730	54962.3954177179\\
8731	345494.252033643\\
8732	54939.737291775\\
8733	345352.612694952\\
8734	54917.2585642906\\
8735	345212.094286288\\
8736	54894.9577034826\\
8737	345072.687236077\\
8738	54872.833190532\\
8739	344934.382053837\\
8740	54850.8835194802\\
8741	344797.169329447\\
8742	54829.1071971265\\
8743	344661.039732528\\
8744	54807.5027429229\\
8745	344525.984011769\\
8746	54786.0686888741\\
8747	344391.992994363\\
8748	54764.8035794348\\
8749	344259.05758528\\
8750	54743.7059714103\\
8751	344127.168766699\\
8752	54722.7744338557\\
8753	343996.317597363\\
8754	54702.0075479766\\
8755	343866.495211979\\
8756	54681.4039070315\\
8757	343737.692820557\\
8758	54660.9621162332\\
8759	343609.901707845\\
8760	54640.6807926518\\
8761	343483.113232701\\
8762	54620.5585651189\\
8763	343357.318827479\\
8764	54600.5940741307\\
8765	343232.509997463\\
8766	54580.7859717546\\
8767	343108.678320219\\
8768	54561.1329215333\\
8769	342985.815445063\\
8770	54541.6335983921\\
8771	342863.913092462\\
8772	54522.2866885458\\
8773	342742.963053413\\
8774	54503.0908894059\\
8775	342622.957188918\\
8776	54484.0449094894\\
8777	342503.887429365\\
8778	54465.147468328\\
8779	342385.745773996\\
8780	54446.397296377\\
8781	342268.524290307\\
8782	54427.7931349268\\
8783	342152.215113543\\
8784	54409.3337360131\\
8785	342036.810446064\\
8786	54391.0178623285\\
8787	341922.302556874\\
8788	54372.8442871354\\
8789	341808.683781008\\
8790	54354.8117941785\\
8791	341695.946519031\\
8792	54336.9191775988\\
8793	341584.08323646\\
8794	54319.1652418475\\
8795	341473.08646325\\
8796	54301.5488016011\\
8797	341362.948793288\\
8798	54284.0686816767\\
8799	341253.662883791\\
8800	54266.7237169487\\
8801	341145.221454865\\
8802	54249.5127522644\\
8803	341037.617288932\\
8804	54232.434642363\\
8805	340930.843230209\\
8806	54215.4882517923\\
8807	340824.892184257\\
8808	54198.6724548282\\
8809	340719.757117379\\
8810	54181.9861353933\\
8811	340615.431056204\\
8812	54165.4281869771\\
8813	340511.907087134\\
8814	54148.9975125564\\
8815	340409.178355865\\
8816	54132.6930245167\\
8817	340307.238066877\\
8818	54116.5136445729\\
8819	340206.079482973\\
8820	54100.4583036928\\
8821	340105.695924759\\
8822	54084.525942019\\
8823	340006.080770194\\
8824	54068.7155087931\\
8825	339907.22745407\\
8826	54053.0259622788\\
8827	339809.129467579\\
8828	54037.4562696871\\
8829	339711.780357861\\
8830	54022.0054071021\\
8831	339615.173727423\\
8832	54006.6723594049\\
8833	339519.303233804\\
8834	53991.4561202022\\
8835	339424.162589056\\
8836	53976.3556917513\\
8837	339329.74555929\\
8838	53961.370084889\\
8839	339236.045964223\\
8840	53946.4983189583\\
8841	339143.057676743\\
8842	53931.7394217384\\
8843	339050.77462243\\
8844	53917.0924293722\\
8845	338959.19077916\\
8846	53902.5563862977\\
8847	338868.300176605\\
8848	53888.130345177\\
8849	338778.096895852\\
8850	53873.8133668273\\
8851	338688.575068947\\
8852	53859.604520153\\
8853	338599.728878473\\
8854	53845.5028820762\\
8855	338511.552557122\\
8856	53831.5075374703\\
8857	338424.04038724\\
8858	53817.6175790925\\
8859	338337.186700465\\
8860	53803.8321075168\\
8861	338250.985877283\\
8862	53790.1502310686\\
8863	338165.432346582\\
8864	53776.5710657586\\
8865	338080.520585307\\
8866	53763.0937352191\\
8867	337996.24511801\\
8868	53749.7173706373\\
8869	337912.600516458\\
8870	53736.4411106931\\
8871	337829.58139925\\
8872	53723.2641014956\\
8873	337747.182431368\\
8874	53710.1854965191\\
8875	337665.398323854\\
8876	53697.2044565409\\
8877	337584.223833365\\
8878	53684.3201495804\\
8879	337503.653761809\\
8880	53671.5317508364\\
8881	337423.682955946\\
8882	53658.8384426262\\
8883	337344.306307075\\
8884	53646.2394143264\\
8885	337265.518750516\\
8886	53633.733862311\\
8887	337187.315265376\\
8888	53621.3209898933\\
8889	337109.690874104\\
8890	53609.0000072662\\
8891	337032.640642133\\
8892	53596.770131444\\
8893	336956.159677512\\
8894	53584.630586204\\
8895	336880.243130532\\
8896	53572.5806020289\\
8897	336804.886193405\\
8898	53560.6194160492\\
8899	336730.084099902\\
8900	53548.7462719877\\
8901	336655.832124968\\
8902	53536.960420102\\
8903	336582.125584344\\
8904	53525.2611171293\\
8905	336508.959834299\\
8906	53513.6476262309\\
8907	336436.330271238\\
8908	53502.1192169373\\
8909	336364.232331339\\
8910	53490.675165094\\
8911	336292.661490245\\
8912	53479.3147528069\\
8913	336221.613262727\\
8914	53468.0372683893\\
8915	336151.083202321\\
8916	53456.8420063083\\
8917	336081.066901038\\
8918	53445.7282671327\\
8919	336011.559989009\\
8920	53434.69535748\\
8921	335942.55813415\\
8922	53423.7425899653\\
8923	335874.057041834\\
8924	53412.8692831489\\
8925	335806.0524546\\
8926	53402.0747614865\\
8927	335738.540151831\\
8928	53391.3583552775\\
8929	335671.515949421\\
8930	53380.7194006156\\
8931	335604.975699441\\
8932	53370.157239339\\
8933	335538.915289865\\
8934	53359.6712189799\\
8935	335473.330644258\\
8936	53349.2606927179\\
8937	335408.217721444\\
8938	53338.9250193287\\
8939	335343.572515236\\
8940	53328.663563138\\
8941	335279.391054118\\
8942	53318.475693973\\
8943	335215.669400929\\
8944	53308.3607871151\\
8945	335152.40365261\\
8946	53298.3182232524\\
8947	335089.589939892\\
8948	53288.3473884346\\
8949	335027.224426962\\
8950	53278.4476740257\\
8951	334965.30331122\\
8952	53268.6184766576\\
8953	334903.822823014\\
8954	53258.8591981864\\
8955	334842.779225305\\
8956	53249.1692456461\\
8957	334782.168813422\\
8958	53239.5480312045\\
8959	334721.987914732\\
8960	53229.9949721183\\
8961	334662.232888439\\
8962	53220.50949069\\
8963	334602.900125255\\
8964	53211.0910142236\\
8965	334543.986047144\\
8966	53201.738974982\\
8967	334485.487107031\\
8968	53192.4528101437\\
8969	334427.399788581\\
8970	53183.2319617601\\
8971	334369.720605919\\
8972	53174.0758767145\\
8973	334312.446103321\\
8974	53164.9840066799\\
8975	334255.572854984\\
8976	53155.9558080759\\
8977	334199.097464779\\
8978	53146.9907420304\\
8979	334143.016566012\\
8980	53138.0882743369\\
8981	334087.326821109\\
8982	53129.2478754146\\
8983	334032.0249214\\
8984	53120.469020269\\
8985	333977.107586877\\
8986	53111.7511884514\\
8987	333922.571565929\\
8988	53103.0938640194\\
8989	333868.413635101\\
8990	53094.496535499\\
8991	333814.630598844\\
8992	53085.9586958448\\
8993	333761.219289302\\
8994	53077.4798424019\\
8995	333708.176566043\\
8996	53069.0594768677\\
8997	333655.499315804\\
8998	53060.6971052548\\
8999	333603.184452298\\
9000	53052.3922378529\\
9001	676422.45328185\\
9002	279586.438771368\\
9003	675765.018230364\\
9004	279314.952385927\\
9005	675109.892005173\\
9006	279044.315257206\\
9007	674456.387716698\\
9008	278774.292350032\\
9009	673804.134992129\\
9010	278504.755578048\\
9011	673152.926355567\\
9012	278235.632382798\\
9013	672502.64091819\\
9014	277966.880007792\\
9015	671853.205443737\\
9016	277698.472264219\\
9017	671204.573871836\\
9018	277430.39250729\\
9019	670556.716190231\\
9020	277162.629782853\\
9021	669909.61218039\\
9022	276895.176640909\\
9023	669263.247784096\\
9024	276628.027853765\\
9025	668617.612925796\\
9026	276361.179641265\\
9027	667972.700169682\\
9028	276094.629189313\\
9029	667328.503869934\\
9030	275828.374343086\\
9031	666685.01962042\\
9032	275562.41340711\\
9033	666042.243890825\\
9034	275296.745012284\\
9035	665400.173781297\\
9036	275031.368025745\\
9037	664758.806854024\\
9038	274766.281488655\\
9039	664118.141015624\\
9040	274501.484572553\\
9041	663478.17443362\\
9042	274236.9765482\\
9043	662838.90547621\\
9044	273972.756763012\\
9045	662200.332668126\\
9046	273708.824624441\\
9047	661562.454657832\\
9048	273445.179587586\\
9049	660925.270192806\\
9050	273181.8211458\\
9051	660288.778100655\\
9052	272918.748823507\\
9053	659652.977274522\\
9054	272655.962170614\\
9055	659017.866661681\\
9056	272393.460758134\\
9057	658383.445254499\\
9058	272131.244174723\\
9059	657749.712083248\\
9060	271869.312023888\\
9061	657116.666210324\\
9062	271607.663921755\\
9063	656484.306725498\\
9064	271346.299495241\\
9065	655852.63274209\\
9066	271085.218380547\\
9067	655221.643393786\\
9068	270824.420221928\\
9069	654591.337831988\\
9070	270563.904670657\\
9071	653961.715223599\\
9072	270303.671384161\\
9073	653332.774749184\\
9074	270043.720025296\\
9075	652704.515601388\\
9076	269784.050261726\\
9077	652076.936983609\\
9078	269524.661765401\\
9079	651450.038108841\\
9080	269265.554212105\\
9081	650823.818198687\\
9082	269006.727281068\\
9083	650198.276482539\\
9084	268748.18065463\\
9085	649573.412196805\\
9086	268489.914017949\\
9087	648949.224584289\\
9088	268231.927058751\\
9089	648325.712893617\\
9090	267974.2194671\\
9091	647702.876378757\\
9092	267716.790935206\\
9093	647080.71429857\\
9094	267459.64115725\\
9095	646459.225916422\\
9096	267202.769829233\\
9097	645838.410499864\\
9098	266946.176648836\\
9099	645218.267320287\\
9100	266689.861315303\\
9101	644598.795652699\\
9102	266433.823529326\\
9103	643979.994775439\\
9104	266178.062992954\\
9105	643361.86396998\\
9106	265922.5794095\\
9107	642744.402520724\\
9108	265667.372483466\\
9109	642127.609714826\\
9110	265412.441920469\\
9111	641511.484842032\\
9112	265157.787427177\\
9113	640896.027194539\\
9114	264903.408711253\\
9115	640281.236066836\\
9116	264649.305481298\\
9117	639667.110755636\\
9118	264395.477446805\\
9119	639053.650559712\\
9120	264141.924318114\\
9121	638440.854779825\\
9122	263888.645806374\\
9123	637828.722718628\\
9124	263635.641623501\\
9125	637217.253680585\\
9126	263382.91148215\\
9127	636606.446971877\\
9128	263130.455095683\\
9129	635996.301900357\\
9130	262878.272178135\\
9131	635386.81777547\\
9132	262626.362444196\\
9133	634777.993908194\\
9134	262374.725609182\\
9135	634169.829610985\\
9136	262123.361389014\\
9137	633562.324197739\\
9138	261872.269500198\\
9139	632955.476983721\\
9140	261621.449659806\\
9141	632349.287285547\\
9142	261370.901585459\\
9143	631743.754421125\\
9144	261120.624995308\\
9145	631138.877709635\\
9146	260870.619608024\\
9147	630534.656471471\\
9148	260620.88514278\\
9149	629931.090028235\\
9150	260371.421319241\\
9151	629328.177702693\\
9152	260122.22785755\\
9153	628725.918818748\\
9154	259873.304478316\\
9155	628124.312701418\\
9156	259624.650902609\\
9157	627523.358676817\\
9158	259376.266851943\\
9159	626923.056072118\\
9160	259128.152048272\\
9161	626323.404215546\\
9162	258880.306213982\\
9163	625724.402436348\\
9164	258632.729071876\\
9165	625126.050064781\\
9166	258385.42034518\\
9167	624528.346432108\\
9168	258138.379757521\\
9169	623931.290870549\\
9170	257891.607032932\\
9171	623334.882713299\\
9172	257645.101895841\\
9173	622739.121294499\\
9174	257398.864071063\\
9175	622144.005949219\\
9176	257152.893283804\\
9177	621549.536013454\\
9178	256907.189259643\\
9179	620955.710824111\\
9180	256661.751724538\\
9181	620362.529718998\\
9182	256416.580404819\\
9183	619769.99203681\\
9184	256171.675027177\\
9185	619178.097117123\\
9186	255927.035318671\\
9187	618586.844300383\\
9188	255682.661006717\\
9189	617996.232927899\\
9190	255438.551819084\\
9191	617406.262341837\\
9192	255194.707483898\\
9193	616816.931885199\\
9194	254951.127729628\\
9195	616228.240901841\\
9196	254707.812285094\\
9197	615640.188736438\\
9198	254464.760879457\\
9199	615052.774734495\\
9200	254221.973242218\\
9201	614465.998242335\\
9202	253979.449103216\\
9203	613879.858607096\\
9204	253737.188192626\\
9205	613294.355176728\\
9206	253495.190240958\\
9207	612709.487299973\\
9208	253253.454979048\\
9209	612125.25432638\\
9210	253011.982138066\\
9211	611541.655606279\\
9212	252770.771449504\\
9213	610958.690490802\\
9214	252529.822645186\\
9215	610376.35833185\\
9216	252289.135457253\\
9217	609794.658482109\\
9218	252048.709618169\\
9219	609213.590295045\\
9220	251808.544860718\\
9221	608633.153124885\\
9222	251568.640918005\\
9223	608053.346326631\\
9224	251328.997523446\\
9225	607474.169256044\\
9226	251089.614410778\\
9227	606895.621269646\\
9228	250850.491314048\\
9229	606317.701724716\\
9230	250611.627967618\\
9231	605740.409979287\\
9232	250373.02410616\\
9233	605163.745392144\\
9234	250134.679464655\\
9235	604587.707322819\\
9236	249896.593778392\\
9237	604012.295131586\\
9238	249658.766782973\\
9239	603437.508179462\\
9240	249421.1982143\\
9241	602863.345828212\\
9242	249183.887808585\\
9243	602289.807440322\\
9244	248946.83530234\\
9245	601716.892379024\\
9246	248710.040432385\\
9247	601144.600008282\\
9248	248473.502935838\\
9249	600572.929692779\\
9250	248237.222550123\\
9251	600001.880797938\\
9252	248001.19901296\\
9253	599431.4526899\\
9254	247765.432062371\\
9255	598861.64473553\\
9256	247529.921436676\\
9257	598292.456302422\\
9258	247294.666874493\\
9259	597723.886758868\\
9260	247059.668114738\\
9261	597155.935473903\\
9262	246824.924896621\\
9263	596588.601817263\\
9264	246590.43695965\\
9265	596021.885159402\\
9266	246356.204043626\\
9267	595455.784871481\\
9268	246122.225888644\\
9269	594890.300325375\\
9270	245888.502235094\\
9271	594325.430893665\\
9272	245655.032823655\\
9273	593761.175949638\\
9274	245421.817395303\\
9275	593197.534867284\\
9276	245188.855691301\\
9277	592634.507021304\\
9278	244956.147453204\\
9279	592072.091787096\\
9280	244723.692422857\\
9281	591510.288540754\\
9282	244491.490342393\\
9283	590949.096659075\\
9284	244259.540954236\\
9285	590388.515519556\\
9286	244027.844001097\\
9287	589828.544500379\\
9288	243796.399225972\\
9289	589269.182980435\\
9290	243565.206372149\\
9291	588710.430339296\\
9292	243334.265183198\\
9293	588152.285957232\\
9294	243103.575402975\\
9295	587594.749215197\\
9296	242873.136775625\\
9297	587037.819494843\\
9298	242642.94904557\\
9299	586481.496178504\\
9300	242413.011957527\\
9301	585925.778649193\\
9302	242183.325256487\\
9303	585370.666290625\\
9304	241953.888687729\\
9305	584816.158487182\\
9306	241724.701996811\\
9307	584262.254623939\\
9308	241495.764929578\\
9309	583708.954086652\\
9310	241267.077232152\\
9311	583156.256261751\\
9312	241038.638650937\\
9313	582604.160536352\\
9314	240810.448932621\\
9315	582052.666298239\\
9316	240582.507824167\\
9317	581501.77293588\\
9318	240354.815072822\\
9319	580951.479838419\\
9320	240127.370426108\\
9321	580401.786395669\\
9322	239900.173631829\\
9323	579852.691998124\\
9324	239673.224438067\\
9325	579304.196036943\\
9326	239446.522593179\\
9327	578756.297903962\\
9328	239220.067845802\\
9329	578208.99699168\\
9330	238993.85994485\\
9331	577662.292693269\\
9332	238767.898639512\\
9333	577116.184402578\\
9334	238542.183679252\\
9335	576570.671514109\\
9336	238316.714813813\\
9337	576025.753423033\\
9338	238091.491793212\\
9339	575481.429525187\\
9340	237866.514367738\\
9341	574937.699217071\\
9342	237641.782287957\\
9343	574394.561895859\\
9344	237417.295304709\\
9345	573852.016959364\\
9346	237193.053169106\\
9347	573310.063806082\\
9348	236969.055632536\\
9349	572768.701835155\\
9350	236745.302446655\\
9351	572227.930446393\\
9352	236521.793363396\\
9353	571687.749040257\\
9354	236298.528134961\\
9355	571148.15701787\\
9356	236075.506513823\\
9357	570609.153781002\\
9358	235852.72825273\\
9359	570070.738732092\\
9360	235630.193104697\\
9361	569532.911274226\\
9362	235407.900823012\\
9363	568995.670811142\\
9364	235185.851161231\\
9365	568459.016747228\\
9366	234964.043873178\\
9367	567922.948487533\\
9368	234742.47871295\\
9369	567387.465437744\\
9370	234521.155434912\\
9371	566852.567004209\\
9372	234300.073793695\\
9373	566318.252593919\\
9374	234079.233544201\\
9375	565784.521614513\\
9376	233858.634441598\\
9377	565251.373474279\\
9378	233638.276241323\\
9379	564718.80758214\\
9380	233418.158699077\\
9381	564186.823347685\\
9382	233198.28157083\\
9383	563655.420181136\\
9384	232978.644612818\\
9385	563124.597493349\\
9386	232759.247581543\\
9387	562594.354695841\\
9388	232540.090233772\\
9389	562064.691200757\\
9390	232321.172326536\\
9391	561535.606420889\\
9392	232102.493617134\\
9393	561007.099769668\\
9394	231884.053863127\\
9395	560479.170661159\\
9396	231665.85282234\\
9397	559951.818510074\\
9398	231447.890252865\\
9399	559425.042731756\\
9400	231230.165913053\\
9401	558898.842742191\\
9402	231012.67956152\\
9403	558373.217957992\\
9404	230795.430957146\\
9405	557848.167796416\\
9406	230578.419859072\\
9407	557323.691675348\\
9408	230361.646026701\\
9409	556799.789013308\\
9410	230145.109219698\\
9411	556276.459229443\\
9412	229928.809197991\\
9413	555753.701743544\\
9414	229712.745721766\\
9415	555231.515976023\\
9416	229496.918551471\\
9417	554709.901347919\\
9418	229281.327447817\\
9419	554188.857280919\\
9420	229065.972171771\\
9421	553668.383197313\\
9422	228850.852484561\\
9423	553148.478520043\\
9424	228635.968147675\\
9425	552629.142672657\\
9426	228421.318922861\\
9427	552110.375079338\\
9428	228206.904572124\\
9429	551592.175164894\\
9430	227992.724857727\\
9431	551074.542354759\\
9432	227778.779542194\\
9433	550557.476074993\\
9434	227565.068388303\\
9435	550040.975752272\\
9436	227351.591159093\\
9437	549525.040813898\\
9438	227138.347617856\\
9439	549009.670687793\\
9440	226925.337528145\\
9441	548494.864802498\\
9442	226712.560653767\\
9443	547980.622587178\\
9444	226500.016758786\\
9445	547466.943471616\\
9446	226287.705607521\\
9447	546953.82688621\\
9448	226075.626964548\\
9449	546441.272261976\\
9450	225863.780594695\\
9451	545929.279030547\\
9452	225652.166263049\\
9453	545417.846624173\\
9454	225440.783734949\\
9455	544906.974475721\\
9456	225229.63277599\\
9457	544396.662018675\\
9458	225018.713152017\\
9459	543886.908687121\\
9460	224808.024629134\\
9461	543377.713915769\\
9462	224597.566973694\\
9463	542869.07713993\\
9464	224387.339952305\\
9465	542360.997795542\\
9466	224177.343331828\\
9467	541853.475319137\\
9468	223967.576879374\\
9469	541346.50914787\\
9470	223758.040362309\\
9471	540840.098719499\\
9472	223548.73354825\\
9473	540334.243472386\\
9474	223339.656205064\\
9475	539828.942845511\\
9476	223130.808100869\\
9477	539324.19627845\\
9478	222922.189004036\\
9479	538820.003211399\\
9480	222713.798683185\\
9481	538316.363085145\\
9482	222505.636907186\\
9483	537813.275341088\\
9484	222297.70344516\\
9485	537310.739421229\\
9486	222089.998066477\\
9487	536808.754768173\\
9488	221882.520540755\\
9489	536307.320825131\\
9490	221675.270637865\\
9491	535806.437035905\\
9492	221468.248127921\\
9493	535306.102844907\\
9494	221261.45278129\\
9495	534806.317697141\\
9496	221054.884368584\\
9497	534307.081038231\\
9498	220848.542660666\\
9499	533808.392314376\\
9500	220642.427428644\\
9501	533310.250972385\\
9502	220436.538443873\\
9503	532812.656459657\\
9504	220230.875477957\\
9505	532315.608224204\\
9506	220025.438302744\\
9507	531819.105714615\\
9508	219820.226690331\\
9509	531323.148380081\\
9510	219615.240413059\\
9511	530827.735670388\\
9512	219410.479243515\\
9513	530332.867035916\\
9514	219205.942954533\\
9515	529838.541927639\\
9516	219001.63131919\\
9517	529344.759797121\\
9518	218797.544110808\\
9519	528851.52009652\\
9520	218593.681102956\\
9521	528358.822278584\\
9522	218390.042069443\\
9523	527866.665796653\\
9524	218186.626784327\\
9525	527375.050104652\\
9526	217983.435021905\\
9527	526883.974657097\\
9528	217780.46655672\\
9529	526393.438909098\\
9530	217577.721163557\\
9531	525903.442316345\\
9532	217375.198617445\\
9533	525413.984335113\\
9534	217172.898693654\\
9535	524925.064422268\\
9536	216970.821167699\\
9537	524436.682035254\\
9538	216768.965815331\\
9539	523948.836632118\\
9540	216567.33241255\\
9541	523461.52767147\\
9542	216365.920735592\\
9543	522974.754612515\\
9544	216164.730560935\\
9545	522488.516915035\\
9546	215963.7616653\\
9547	522002.814039398\\
9548	215763.013825646\\
9549	521517.645446547\\
9550	215562.486819174\\
9551	521033.010598016\\
9552	215362.180423324\\
9553	520548.908955907\\
9554	215162.094415775\\
9555	520065.339982908\\
9556	214962.228574446\\
9557	519582.303142282\\
9558	214762.582677496\\
9559	519099.797897873\\
9560	214563.15650332\\
9561	518617.8237141\\
9562	214363.949830556\\
9563	518136.380055959\\
9564	214164.962438074\\
9565	517655.466389023\\
9566	213966.194104988\\
9567	517175.082179436\\
9568	213767.644610646\\
9569	516695.22689392\\
9570	213569.313734634\\
9571	516215.899999766\\
9572	213371.201256776\\
9573	515737.100964841\\
9574	213173.306957132\\
9575	515258.829257586\\
9576	212975.630615998\\
9577	514781.084347011\\
9578	212778.172013908\\
9579	514303.865702701\\
9580	212580.93093163\\
9581	513827.172794802\\
9582	212383.907150169\\
9583	513351.005094041\\
9584	212187.100450764\\
9585	512875.362071703\\
9586	211990.51061489\\
9587	512400.24319965\\
9588	211794.137424258\\
9589	511925.647950306\\
9590	211597.980660811\\
9591	511451.57579666\\
9592	211402.040106728\\
9593	510978.026212275\\
9594	211206.315544421\\
9595	510504.998671273\\
9596	211010.806756537\\
9597	510032.492648347\\
9598	210815.513525956\\
9599	509560.507618742\\
9600	210620.43563579\\
9601	509089.043058281\\
9602	210425.572869385\\
9603	508618.098443343\\
9604	210230.925010319\\
9605	508147.673250869\\
9606	210036.491842404\\
9607	507677.766958358\\
9608	209842.273149682\\
9609	507208.379043879\\
9610	209648.268716427\\
9611	506739.508986054\\
9612	209454.478327145\\
9613	506271.156264068\\
9614	209260.901766575\\
9615	505803.320357662\\
9616	209067.538819682\\
9617	505336.000747133\\
9618	208874.389271669\\
9619	504869.196913341\\
9620	208681.452907963\\
9621	504402.9083377\\
9622	208488.729514223\\
9623	503937.134502185\\
9624	208296.21887634\\
9625	503471.874889321\\
9626	208103.920780431\\
9627	503007.128982189\\
9628	207911.835012846\\
9629	502542.896264422\\
9630	207719.961360163\\
9631	502079.176220212\\
9632	207528.299609186\\
9633	501615.968334303\\
9634	207336.849546951\\
9635	501153.272091983\\
9636	207145.610960721\\
9637	500691.086979101\\
9638	206954.583637986\\
9639	500229.412482055\\
9640	206763.767366467\\
9641	499768.248087793\\
9642	206573.161934107\\
9643	499307.593283809\\
9644	206382.76712908\\
9645	498847.447558155\\
9646	206192.582739789\\
9647	498387.810399416\\
9648	206002.608554857\\
9649	497928.681296743\\
9650	205812.84436314\\
9651	497470.059739818\\
9652	205623.289953716\\
9653	497011.945218877\\
9654	205433.94511589\\
9655	496554.337224707\\
9656	205244.809639194\\
9657	496097.235248631\\
9658	205055.883313383\\
9659	495640.638782519\\
9660	204867.165928438\\
9661	495184.547318789\\
9662	204678.657274565\\
9663	494728.960350396\\
9664	204490.357142195\\
9665	494273.877370839\\
9666	204302.265321982\\
9667	493819.297874163\\
9668	204114.381604805\\
9669	493365.221354952\\
9670	203926.705781766\\
9671	492911.64730833\\
9672	203739.23764419\\
9673	492458.575229966\\
9674	203551.976983627\\
9675	492006.004616056\\
9676	203364.923591849\\
9677	491553.934963348\\
9678	203178.077260851\\
9679	491102.365769115\\
9680	202991.437782848\\
9681	490651.296531182\\
9682	202805.004950281\\
9683	490200.726747907\\
9684	202618.778555809\\
9685	489750.655918175\\
9686	202432.758392317\\
9687	489301.083541411\\
9688	202246.944252908\\
9689	488852.009117583\\
9690	202061.335930906\\
9691	488403.432147183\\
9692	201875.933219858\\
9693	487955.352131245\\
9694	201690.735913529\\
9695	487507.768571326\\
9696	201505.743805908\\
9697	487060.680969525\\
9698	201320.9566912\\
9699	486614.088828468\\
9700	201136.374363831\\
9701	486167.99165131\\
9702	200951.99661845\\
9703	485722.388941744\\
9704	200767.823249919\\
9705	485277.280203989\\
9706	200583.854053325\\
9707	484832.664942788\\
9708	200400.08882397\\
9709	484388.542663419\\
9710	200216.527357375\\
9711	483944.912871687\\
9712	200033.16944928\\
9713	483501.775073929\\
9714	199850.014895645\\
9715	483059.128776997\\
9716	199667.063492642\\
9717	482616.973488279\\
9718	199484.315036666\\
9719	482175.308715682\\
9720	199301.769324328\\
9721	481734.133967647\\
9722	199119.426152454\\
9723	481293.448753124\\
9724	198937.285318088\\
9725	480853.252581604\\
9726	198755.346618491\\
9727	480413.544963092\\
9728	198573.609851138\\
9729	479974.325408116\\
9730	198392.074813723\\
9731	479535.593427728\\
9732	198210.741304153\\
9733	479097.348533494\\
9734	198029.609120551\\
9735	478659.590237512\\
9736	197848.678061257\\
9737	478222.318052393\\
9738	197667.947924824\\
9739	477785.531491269\\
9740	197487.41851002\\
9741	477349.230067788\\
9742	197307.089615828\\
9743	476913.413296122\\
9744	197126.961041444\\
9745	476478.080690952\\
9746	196947.032586279\\
9747	476043.231767487\\
9748	196767.304049957\\
9749	475608.866041443\\
9750	196587.775232316\\
9751	475174.983029055\\
9752	196408.445933406\\
9753	474741.582247071\\
9754	196229.315953492\\
9755	474308.663212758\\
9756	196050.385093049\\
9757	473876.225443892\\
9758	195871.653152766\\
9759	473444.268458765\\
9760	195693.119933545\\
9761	473012.79177618\\
9762	195514.785236496\\
9763	472581.794915456\\
9764	195336.648862945\\
9765	472151.27739642\\
9766	195158.710614427\\
9767	471721.238739406\\
9768	194980.970292689\\
9769	471291.678465264\\
9770	194803.427699688\\
9771	470862.596095359\\
9772	194626.082637593\\
9773	470433.991151551\\
9774	194448.934908782\\
9775	470005.863156213\\
9776	194271.984315844\\
9777	469578.211632233\\
9778	194095.230661576\\
9779	469151.036103\\
9780	193918.673748988\\
9781	468724.336092411\\
9782	193742.313381297\\
9783	468298.111124869\\
9784	193566.149361929\\
9785	467872.360725279\\
9786	193390.18149452\\
9787	467447.084419055\\
9788	193214.409582915\\
9789	467022.281732117\\
9790	193038.833431164\\
9791	466597.952190883\\
9792	192863.452843529\\
9793	466174.095322279\\
9794	192688.26762448\\
9795	465750.71065373\\
9796	192513.27757869\\
9797	465327.797713165\\
9798	192338.482511044\\
9799	464905.35602901\\
9800	192163.882226633\\
9801	464483.385130197\\
9802	191989.476530754\\
9803	464061.884546154\\
9804	191815.265228911\\
9805	463640.853806812\\
9806	191641.248126815\\
9807	463220.292442595\\
9808	191467.425030382\\
9809	462800.199984429\\
9810	191293.795745735\\
9811	462380.57596374\\
9812	191120.360079202\\
9813	461961.419912451\\
9814	190947.117837317\\
9815	461542.731362973\\
9816	190774.068826819\\
9817	461124.509848219\\
9818	190601.212854652\\
9819	460706.754901601\\
9820	190428.549727963\\
9821	460289.466057019\\
9822	190256.079254106\\
9823	459872.642848868\\
9824	190083.801240637\\
9825	459456.284812044\\
9826	189911.715495319\\
9827	459040.391481925\\
9828	189739.821826114\\
9829	458624.962394387\\
9830	189568.120041193\\
9831	458209.997085796\\
9832	189396.609948925\\
9833	457795.495093012\\
9834	189225.291357886\\
9835	457381.455953381\\
9836	189054.164076852\\
9837	456967.879204744\\
9838	188883.227914803\\
9839	456554.764385426\\
9840	188712.482680921\\
9841	456142.111034246\\
9842	188541.92818459\\
9843	455729.918690508\\
9844	188371.564235394\\
9845	455318.186894009\\
9846	188201.390643123\\
9847	454906.915185019\\
9848	188031.407217763\\
9849	454496.10310431\\
9850	187861.613769504\\
9851	454085.75019313\\
9852	187692.010108737\\
9853	453675.85599322\\
9854	187522.596046052\\
9855	453266.420046799\\
9856	187353.371392241\\
9857	452857.441896572\\
9858	187184.335958294\\
9859	452448.921085731\\
9860	187015.489555402\\
9861	452040.857157948\\
9862	186846.831994958\\
9863	451633.249657369\\
9864	186678.363088549\\
9865	451226.098128641\\
9866	186510.082647966\\
9867	450819.402116881\\
9868	186341.990485196\\
9869	450413.16116768\\
9870	186174.086412427\\
9871	450007.374827119\\
9872	186006.370242043\\
9873	449602.04264176\\
9874	185838.841786626\\
9875	449197.164158635\\
9876	185671.50085896\\
9877	448792.73892526\\
9878	185504.347272022\\
9879	448388.766489629\\
9880	185337.380838988\\
9881	447985.246400211\\
9882	185170.601373233\\
9883	447582.17820595\\
9884	185004.008688326\\
9885	447179.561456274\\
9886	184837.602598036\\
9887	446777.395701075\\
9888	184671.382916326\\
9889	446375.680490728\\
9890	184505.349457355\\
9891	445974.415376081\\
9892	184339.50203548\\
9893	445573.599908456\\
9894	184173.840465252\\
9895	445173.233639643\\
9896	184008.364561419\\
9897	444773.31612191\\
9898	183843.074138925\\
9899	444373.846907997\\
9900	183677.969012907\\
9901	443974.825551111\\
9902	183513.048998697\\
9903	443576.251604936\\
9904	183348.313911822\\
9905	443178.124623625\\
9906	183183.763568005\\
9907	442780.444161795\\
9908	183019.397783161\\
9909	442383.209774539\\
9910	182855.2163734\\
9911	441986.421017418\\
9912	182691.219155025\\
9913	441590.07744645\\
9914	182527.405944534\\
9915	441194.178618139\\
9916	182363.776558617\\
9917	440798.724089445\\
9918	182200.330814156\\
9919	440403.713417789\\
9920	182037.068528229\\
9921	440009.14616107\\
9922	181873.989518101\\
9923	439615.021877646\\
9924	181711.093601235\\
9925	439221.340126341\\
9926	181548.380595284\\
9927	438828.100466443\\
9928	181385.850318092\\
9929	438435.302457703\\
9930	181223.502587694\\
9931	438042.945660332\\
9932	181061.337222319\\
9933	437651.029635012\\
9934	180899.354040385\\
9935	437259.553942879\\
9936	180737.552860501\\
9937	436868.518145534\\
9938	180575.933501468\\
9939	436477.921805036\\
9940	180414.495782277\\
9941	436087.764483907\\
9942	180253.239522108\\
9943	435698.045745123\\
9944	180092.164540331\\
9945	435308.765152131\\
9946	179931.270656508\\
9947	434919.92226882\\
9948	179770.557690388\\
9949	434531.516659552\\
9950	179610.025461911\\
9951	434143.54788914\\
9952	179449.673791205\\
9953	433756.015522857\\
9954	179289.502498587\\
9955	433368.919126424\\
9956	179129.511404563\\
9957	432982.258266026\\
9958	178969.700329827\\
9959	432596.032508301\\
9960	178810.069095262\\
9961	432210.241420339\\
9962	178650.617521938\\
9963	431824.884569687\\
9964	178491.345431111\\
9965	431439.961524346\\
9966	178332.252644228\\
9967	431055.471852773\\
9968	178173.338982921\\
9969	430671.415123868\\
9970	178014.60426901\\
9971	430287.790906985\\
9972	177856.0483245\\
9973	429904.598771939\\
9974	177697.670971585\\
9975	429521.838288987\\
9976	177539.472032644\\
9977	429139.509028838\\
9978	177381.451330242\\
9979	428757.610562649\\
9980	177223.60868713\\
9981	428376.142462033\\
9982	177065.943926245\\
9983	427995.104299046\\
9984	176908.456870708\\
9985	427614.495646187\\
9986	176751.147343828\\
9987	427234.316076415\\
9988	176594.015169095\\
9989	426854.565163129\\
9990	176437.060170187\\
9991	426475.242480174\\
9992	176280.282170966\\
9993	426096.347601839\\
9994	176123.680995478\\
9995	425717.880102864\\
9996	175967.256467952\\
9997	425339.839558431\\
9998	175811.0084128\\
9999	424962.225544167\\
10000	175654.936654622\\
};
\addlegendentry{aL GD}

\end{axis}
\end{tikzpicture}%

==> test_sv_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=10,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={state dimension $n$},
ymode=log,
ymin=100,
ymax=100000000000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={condition number},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	23498596.4034423\\
20	4525157.19239954\\
30	1935531.58734895\\
40	641296.176514722\\
50	1602781.58172546\\
60	1745843.56211101\\
70	1449499.52694169\\
80	3900384.13322225\\
100	494256.505972761\\
120	2143788.33951515\\
140	2926454.66683804\\
160	5176128.59073883\\
180	23164014.4558788\\
200	22769909.780537\\
220	31747323.9008804\\
240	24013335.8508286\\
260	90157086.7608142\\
280	274359123.596429\\
300	231620996.953582\\
350	967219908.770036\\
400	2469765569.89702\\
450	14702217521.3459\\
500	47450536170.4624\\
};
\addlegendentry{$\kappa(\mathcal S)$}

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	729.034875960414\\
20	689.638739452968\\
30	616.41607681864\\
40	488.22692428402\\
50	492.528056819398\\
60	480.612637642077\\
70	390.133348128199\\
80	404.023387738628\\
100	382.628263238687\\
120	397.252741415751\\
140	589.754916799367\\
160	901.357221825878\\
180	1961.2347453505\\
200	1270.6978508681\\
220	3337.97782062306\\
240	4296.88737323942\\
260	3040.25360446489\\
280	11577.1314250715\\
300	6584.35283808449\\
350	26781.3315521859\\
400	161202.069629635\\
450	696723.110493103\\
500	70038427.5362785\\
};
\addlegendentry{$\kappa(\mathcal B\mathcal S)$}

\end{axis}
\end{tikzpicture}%
